HAT-P-54b: A hot jupiter transiting a 0.64 Msun star in field 0 of the K2 mission

We report the discovery of HAT-P-54b, a planet transiting a late K dwarf star in field 0 of the NASA K2 mission. We combine ground-based photometric light curves with radial velocity measurements to determine the physical parameters of the system. HAT-P-54b has a mass of 0.760 $\pm$ 0.032 $M_J$, a radius of 0.944 $\pm$ 0.028 $R_J$, and an orbital period of 3.7998 d. The star has V = 13.505 $\pm$ 0.060, a mass of 0.645 $\pm$ 0.020 $M_{\odot}$, a radius of 0.617 $\pm$ 0.013 $R_{\odot}$, an effective temperature of Teff = 4390 $\pm$ 50K, and a subsolar metallicity of [Fe/H] = -0.127 $\pm$ 0.080. HAT-P-54b has a radius that is smaller than 92% of the known transiting planets with masses greater than that of Saturn, while HAT-P-54 is one of the lowest-mass stars known to host a hot Jupiter. Follow-up high-precision photometric observations by the K2 mission promise to make this a well-studied planetary system.

==> phfu_tab.tex <==
$ 55848.92474 $ & $   0.03198 $ & $   0.03424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.92799 $ & $   0.02924 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.93068 $ & $  -0.02762 $ & $   0.03088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.93857 $ & $   0.01040 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.94109 $ & $   0.02453 $ & $   0.02663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.94365 $ & $  -0.02504 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.94856 $ & $   0.03380 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.95633 $ & $   0.03176 $ & $   0.02936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.95889 $ & $  -0.00495 $ & $   0.02720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.96144 $ & $  -0.02975 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.96941 $ & $   0.03963 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.97193 $ & $   0.00793 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.97448 $ & $   0.02540 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.97726 $ & $   0.03303 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.98233 $ & $  -0.04650 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.98496 $ & $   0.00604 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.98751 $ & $   0.02239 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.99030 $ & $  -0.04963 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55848.99286 $ & $  -0.05427 $ & $   0.02367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.00337 $ & $   0.02829 $ & $   0.02583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.00426 $ & $  -0.00288 $ & $   0.02523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.00744 $ & $   0.02506 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.00841 $ & $  -0.00178 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.01007 $ & $  -0.03828 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.01093 $ & $  -0.03435 $ & $   0.02405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.01257 $ & $   0.01119 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.01348 $ & $   0.03390 $ & $   0.02456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.01506 $ & $  -0.03385 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.01628 $ & $  -0.01917 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.01782 $ & $  -0.01657 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.02032 $ & $  -0.00108 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.02294 $ & $   0.01496 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.02544 $ & $  -0.00869 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.02794 $ & $  -0.02212 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.03070 $ & $   0.04330 $ & $   0.02493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.03320 $ & $  -0.03963 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.03569 $ & $   0.00205 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.03819 $ & $   0.02847 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.04069 $ & $   0.02099 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.04346 $ & $   0.02146 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.04596 $ & $   0.02011 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.04850 $ & $   0.02399 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.05100 $ & $  -0.02576 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.05353 $ & $   0.02145 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.05629 $ & $  -0.00304 $ & $   0.02797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.05884 $ & $  -0.03500 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.06145 $ & $   0.04177 $ & $   0.02470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.06398 $ & $  -0.05113 $ & $   0.02654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.06648 $ & $   0.03355 $ & $   0.03370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.06936 $ & $   0.01317 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.07189 $ & $  -0.01043 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.07439 $ & $  -0.00265 $ & $   0.02641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.07689 $ & $  -0.04959 $ & $   0.02443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.07942 $ & $   0.01977 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.08218 $ & $   0.00739 $ & $   0.02979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.08471 $ & $  -0.06447 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.08720 $ & $   0.02024 $ & $   0.02887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.08985 $ & $  -0.07893 $ & $   0.03237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.09234 $ & $  -0.05037 $ & $   0.03555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.10009 $ & $  -0.02675 $ & $   0.02831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.10261 $ & $  -0.03591 $ & $   0.02921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.10510 $ & $   0.01679 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.10789 $ & $  -0.02810 $ & $   0.02469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.11051 $ & $  -0.01737 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.11318 $ & $  -0.03732 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.11818 $ & $  -0.05141 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.12097 $ & $  -0.05960 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.12346 $ & $   0.00247 $ & $   0.02650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.12599 $ & $  -0.00540 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.12848 $ & $   0.00481 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.13098 $ & $  -0.01199 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.13378 $ & $   0.02458 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.13627 $ & $  -0.00275 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.13881 $ & $   0.00642 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.14130 $ & $  -0.01686 $ & $   0.02796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.14379 $ & $  -0.04505 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.14659 $ & $  -0.01542 $ & $   0.03613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.92134 $ & $   0.04304 $ & $   0.03291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.92440 $ & $  -0.01519 $ & $   0.02776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.94045 $ & $   0.00825 $ & $   0.02869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.94816 $ & $   0.00508 $ & $   0.03048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.95885 $ & $  -0.01592 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.96136 $ & $   0.02889 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.96420 $ & $   0.06889 $ & $   0.02743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.96672 $ & $   0.03539 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.97178 $ & $   0.02874 $ & $   0.02863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.97713 $ & $   0.01842 $ & $   0.02676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.97968 $ & $   0.04495 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.98727 $ & $   0.02251 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55849.99262 $ & $  -0.00261 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55850.02385 $ & $   0.03054 $ & $   0.02957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55855.02114 $ & $  -0.02973 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55855.02738 $ & $  -0.03012 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55855.98774 $ & $  -0.00813 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55855.99012 $ & $   0.00357 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55855.99324 $ & $  -0.02578 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55855.99587 $ & $   0.01769 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55855.99898 $ & $   0.03830 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.00137 $ & $   0.01290 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.00448 $ & $  -0.00515 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.00686 $ & $   0.00432 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.01021 $ & $   0.02253 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.01259 $ & $  -0.00436 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.01570 $ & $  -0.03628 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.01741 $ & $   0.01811 $ & $   0.03249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.01808 $ & $   0.00096 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.02119 $ & $  -0.00136 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.02382 $ & $   0.02814 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.02696 $ & $   0.02300 $ & $   0.05282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.02934 $ & $   0.01002 $ & $   0.08618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.03243 $ & $  -0.02797 $ & $   0.04420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.04054 $ & $   0.00847 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.04365 $ & $   0.01910 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.04603 $ & $   0.04811 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.04913 $ & $  -0.00999 $ & $   0.03019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.05176 $ & $   0.03769 $ & $   0.02950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.05488 $ & $   0.01757 $ & $   0.03204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.05726 $ & $  -0.02261 $ & $   0.02658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.06036 $ & $  -0.00917 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.06275 $ & $  -0.01015 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.06609 $ & $   0.02439 $ & $   0.03017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.06847 $ & $  -0.01827 $ & $   0.03261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.07157 $ & $   0.01214 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.07395 $ & $  -0.00629 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.07706 $ & $  -0.00222 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.07970 $ & $  -0.01496 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.08281 $ & $  -0.05642 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.08519 $ & $   0.00717 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.08835 $ & $   0.01758 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.09073 $ & $  -0.00692 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.09407 $ & $  -0.01705 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.09645 $ & $  -0.00848 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.09957 $ & $  -0.00213 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.10196 $ & $   0.02872 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.10508 $ & $  -0.02143 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.10771 $ & $   0.00681 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.11081 $ & $   0.01491 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.11320 $ & $  -0.01033 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.11632 $ & $   0.04043 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.11870 $ & $  -0.00921 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.12206 $ & $  -0.01997 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.12444 $ & $   0.01436 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.12756 $ & $   0.03061 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.12995 $ & $  -0.01465 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.13307 $ & $  -0.01317 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.13570 $ & $  -0.00961 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.13881 $ & $   0.03352 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.14119 $ & $  -0.00691 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.14431 $ & $   0.01307 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.14670 $ & $  -0.00299 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.90442 $ & $   0.00778 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.90706 $ & $  -0.01668 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.91288 $ & $  -0.01015 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.91647 $ & $   0.02102 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.91920 $ & $   0.00391 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.92256 $ & $   0.05912 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.92503 $ & $   0.03411 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.92837 $ & $  -0.04077 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.93085 $ & $   0.02919 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.93432 $ & $   0.01685 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.93679 $ & $   0.01430 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.94017 $ & $  -0.02225 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.94293 $ & $  -0.04573 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.94628 $ & $   0.03877 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.94875 $ & $   0.01671 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.95210 $ & $   0.02678 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.95457 $ & $  -0.01920 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.95792 $ & $  -0.04229 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.96039 $ & $   0.02210 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.96374 $ & $  -0.02235 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.96647 $ & $   0.01633 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.96983 $ & $  -0.01264 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.97230 $ & $   0.00612 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.97562 $ & $   0.00176 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.97812 $ & $  -0.00943 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.98144 $ & $   0.03085 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.98391 $ & $   0.02060 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.98726 $ & $   0.02270 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.98732 $ & $   0.01216 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.98971 $ & $  -0.00482 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.98999 $ & $   0.00530 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.99283 $ & $   0.01352 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.99334 $ & $   0.01586 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.99546 $ & $   0.00888 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.99581 $ & $  -0.00673 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.99857 $ & $  -0.00102 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55856.99912 $ & $   0.01436 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.00096 $ & $   0.03176 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.00159 $ & $   0.01819 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.00407 $ & $  -0.00665 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.00494 $ & $  -0.02292 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.00645 $ & $   0.01904 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.00741 $ & $   0.00377 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.01077 $ & $  -0.01056 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.01220 $ & $   0.02054 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.01350 $ & $  -0.00908 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.01533 $ & $   0.01594 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.01682 $ & $  -0.00567 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.01771 $ & $   0.01862 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.01933 $ & $  -0.01535 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.02083 $ & $   0.01313 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.02264 $ & $   0.02686 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.02346 $ & $  -0.00224 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.02511 $ & $   0.01679 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.02658 $ & $  -0.03198 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.02896 $ & $   0.01692 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.03198 $ & $  -0.00100 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.03436 $ & $  -0.02360 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.03772 $ & $   0.03288 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.04011 $ & $   0.01777 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.04323 $ & $   0.01983 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.04561 $ & $   0.01470 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.04872 $ & $  -0.01179 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.05135 $ & $   0.03262 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.05447 $ & $   0.00665 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.05686 $ & $  -0.01304 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.05998 $ & $   0.00335 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.06236 $ & $  -0.00228 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.06572 $ & $   0.01918 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.06811 $ & $   0.02909 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.07122 $ & $  -0.00846 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.07361 $ & $  -0.01652 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.07673 $ & $   0.01281 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.07938 $ & $  -0.01202 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.08249 $ & $  -0.01883 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.08488 $ & $  -0.00616 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.08803 $ & $  -0.00731 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.09042 $ & $   0.02096 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.09377 $ & $   0.00112 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.09615 $ & $  -0.03453 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.09927 $ & $   0.01278 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.10166 $ & $  -0.01278 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.10478 $ & $   0.01163 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.10741 $ & $  -0.00892 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.11053 $ & $  -0.01660 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.11291 $ & $   0.02730 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.11603 $ & $   0.01608 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.11842 $ & $  -0.03586 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.12177 $ & $   0.01527 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.12727 $ & $   0.00196 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.12965 $ & $  -0.02449 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.13277 $ & $  -0.01153 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.13541 $ & $   0.00486 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.13853 $ & $   0.02467 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.14092 $ & $   0.01134 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.14404 $ & $   0.01651 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.14643 $ & $   0.03412 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.14979 $ & $  -0.02090 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.90096 $ & $   0.00762 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.90360 $ & $  -0.00191 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.90695 $ & $   0.02265 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.90947 $ & $  -0.04544 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.91283 $ & $  -0.01341 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.91530 $ & $  -0.01550 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.91891 $ & $  -0.01679 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.92138 $ & $  -0.02447 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.92474 $ & $   0.05728 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.92725 $ & $   0.01651 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.93058 $ & $  -0.00530 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.93309 $ & $  -0.00136 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.93642 $ & $  -0.03135 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.93919 $ & $  -0.02623 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.94252 $ & $  -0.01917 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.94489 $ & $   0.03537 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.94824 $ & $   0.02667 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.95070 $ & $   0.00602 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.95407 $ & $   0.00719 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.95653 $ & $  -0.01536 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.96261 $ & $  -0.04762 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.96598 $ & $  -0.00781 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.96845 $ & $  -0.00562 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.97178 $ & $  -0.01939 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.97430 $ & $   0.00317 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.97762 $ & $  -0.00246 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.98010 $ & $  -0.00014 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.98342 $ & $  -0.00784 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.98413 $ & $  -0.01330 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.98619 $ & $   0.05343 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.98651 $ & $   0.00277 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.98952 $ & $  -0.00260 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.98963 $ & $   0.01011 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.99200 $ & $   0.01387 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.99202 $ & $   0.00985 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.99536 $ & $  -0.00775 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.99538 $ & $  -0.00024 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.99777 $ & $   0.00606 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55857.99782 $ & $  -0.00203 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.00089 $ & $  -0.01059 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.00116 $ & $  -0.00942 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.00327 $ & $   0.01486 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.00367 $ & $   0.05000 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.00639 $ & $   0.00277 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.00699 $ & $   0.00795 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.00902 $ & $   0.00520 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.00972 $ & $  -0.01542 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.01214 $ & $   0.00175 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.01308 $ & $  -0.00998 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.01453 $ & $   0.01214 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.01555 $ & $  -0.00934 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.01766 $ & $  -0.00347 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.01887 $ & $  -0.02296 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.02004 $ & $  -0.00710 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.02135 $ & $   0.02974 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.02339 $ & $  -0.01634 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.02470 $ & $   0.01308 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.02578 $ & $  -0.00711 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.02717 $ & $  -0.00193 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.02893 $ & $   0.01947 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.03048 $ & $   0.05249 $ & $   0.02701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.03131 $ & $   0.00957 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.03443 $ & $  -0.01079 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.03707 $ & $  -0.01657 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.04019 $ & $   0.02998 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.04569 $ & $  -0.00422 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.04808 $ & $   0.02699 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.05144 $ & $  -0.01597 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.05382 $ & $   0.00559 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.05694 $ & $  -0.00812 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.05932 $ & $  -0.00254 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.06245 $ & $   0.01513 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.06508 $ & $   0.00403 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.06819 $ & $  -0.00929 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.07058 $ & $  -0.00465 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.07369 $ & $   0.02284 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.07945 $ & $   0.00326 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.08183 $ & $  -0.01608 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.08499 $ & $  -0.00038 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.08737 $ & $  -0.01762 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.09050 $ & $  -0.00337 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.09313 $ & $  -0.02313 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.09625 $ & $  -0.02433 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.09864 $ & $   0.02143 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.10177 $ & $   0.00946 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.10415 $ & $   0.00357 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.10751 $ & $  -0.02390 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.10990 $ & $  -0.02783 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.11302 $ & $   0.00436 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.11540 $ & $   0.01295 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.11853 $ & $   0.00094 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.12116 $ & $  -0.00060 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.12428 $ & $  -0.02593 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.12666 $ & $  -0.00573 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.12978 $ & $  -0.01780 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.13217 $ & $  -0.00701 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.13552 $ & $  -0.02312 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.13791 $ & $  -0.00427 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.14103 $ & $  -0.01753 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.14341 $ & $  -0.02416 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.14654 $ & $  -0.05738 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.14917 $ & $   0.00948 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.90000 $ & $  -0.04719 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.90250 $ & $  -0.00597 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.90585 $ & $  -0.04262 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.90837 $ & $   0.00650 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.91169 $ & $  -0.04368 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.91448 $ & $   0.01766 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.91780 $ & $   0.01416 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.92033 $ & $   0.05484 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.92365 $ & $  -0.02248 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.92616 $ & $  -0.00687 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.92945 $ & $   0.03954 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.93197 $ & $  -0.01800 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.93532 $ & $  -0.00183 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.93805 $ & $   0.03183 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.94141 $ & $  -0.01756 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.94387 $ & $  -0.02196 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.94723 $ & $  -0.02048 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.94970 $ & $  -0.00181 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.95304 $ & $  -0.04160 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.95551 $ & $   0.02795 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.95886 $ & $  -0.02260 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.96158 $ & $   0.03847 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.96493 $ & $   0.02132 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.96740 $ & $   0.01185 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.97069 $ & $   0.00613 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.97320 $ & $   0.00274 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.97652 $ & $  -0.02465 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.97899 $ & $  -0.01227 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.98211 $ & $  -0.02383 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.98235 $ & $   0.00646 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.98449 $ & $  -0.01115 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.98508 $ & $  -0.03299 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.98760 $ & $   0.01007 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.98844 $ & $   0.00649 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.98999 $ & $   0.01252 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.99091 $ & $   0.02908 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.99311 $ & $   0.01194 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.99423 $ & $   0.01266 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.99574 $ & $   0.01274 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.99674 $ & $  -0.03317 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55858.99886 $ & $   0.02916 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.00006 $ & $   0.01299 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.00124 $ & $  -0.00917 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.00253 $ & $   0.00364 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.00436 $ & $  -0.00533 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.00589 $ & $  -0.03670 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.00674 $ & $  -0.02139 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.00861 $ & $   0.03586 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.01010 $ & $  -0.01274 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.01193 $ & $  -0.00555 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.01249 $ & $   0.02697 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.01443 $ & $  -0.03900 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.01561 $ & $  -0.00011 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.01772 $ & $  -0.00316 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.01800 $ & $   0.00841 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.02019 $ & $   0.01890 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.02112 $ & $   0.01990 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.02354 $ & $   0.02546 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.02375 $ & $  -0.00853 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.02601 $ & $   0.03372 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.02690 $ & $  -0.00149 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.02928 $ & $  -0.00917 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.02933 $ & $   0.02059 $ & $   0.02705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.03239 $ & $  -0.00381 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.03478 $ & $   0.01658 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.03814 $ & $   0.00540 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.04052 $ & $   0.00332 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.04365 $ & $   0.01616 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.04604 $ & $   0.03283 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.04916 $ & $  -0.00349 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.05179 $ & $   0.02404 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.05491 $ & $   0.03446 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.05729 $ & $   0.00249 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.06042 $ & $  -0.00185 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.06280 $ & $   0.00391 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.06615 $ & $  -0.00658 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.06853 $ & $   0.00409 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.07166 $ & $  -0.01259 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.07404 $ & $   0.00308 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.07716 $ & $  -0.02364 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.07980 $ & $  -0.00324 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.08296 $ & $  -0.01926 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.08535 $ & $  -0.01287 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.08847 $ & $  -0.02549 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.09086 $ & $   0.00601 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.09422 $ & $  -0.03278 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.09661 $ & $  -0.00812 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.09973 $ & $  -0.03167 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.10212 $ & $  -0.05142 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.10524 $ & $  -0.02082 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.10787 $ & $   0.02507 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.11099 $ & $  -0.00782 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.11337 $ & $  -0.02034 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.11648 $ & $   0.00612 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.11887 $ & $  -0.00569 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.12222 $ & $  -0.01501 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.12461 $ & $  -0.00493 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.12774 $ & $   0.03429 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.13012 $ & $  -0.01424 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.13588 $ & $   0.00879 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.13900 $ & $   0.00762 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.14139 $ & $  -0.00543 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.14452 $ & $  -0.01975 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.14690 $ & $  -0.03382 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.15025 $ & $   0.02323 $ & $   0.02430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.90152 $ & $   0.01612 $ & $   0.02728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.90416 $ & $   0.00697 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.90765 $ & $   0.00367 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.91015 $ & $   0.02860 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.91347 $ & $   0.02892 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.91599 $ & $  -0.04318 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.91931 $ & $  -0.00484 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.92210 $ & $  -0.03100 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.92554 $ & $  -0.01582 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.92804 $ & $   0.00631 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.93141 $ & $   0.04087 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.93388 $ & $   0.02189 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.93724 $ & $  -0.03622 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.93972 $ & $  -0.01027 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.94320 $ & $   0.00632 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.94594 $ & $  -0.01326 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.94929 $ & $  -0.01011 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.95176 $ & $   0.01395 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.95511 $ & $   0.00732 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.95758 $ & $  -0.01862 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.96951 $ & $  -0.01570 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.97283 $ & $  -0.00510 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.97530 $ & $   0.00979 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.97768 $ & $  -0.03651 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.97862 $ & $   0.04406 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.98032 $ & $   0.00013 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.98112 $ & $  -0.00939 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.98343 $ & $   0.00973 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.98444 $ & $   0.02229 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.98582 $ & $  -0.04292 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.98690 $ & $  -0.01293 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.98893 $ & $   0.00351 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.99026 $ & $   0.00211 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.99132 $ & $  -0.01197 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.99299 $ & $   0.01381 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.99467 $ & $   0.02221 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.99706 $ & $  -0.02846 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55859.99879 $ & $   0.03846 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.00018 $ & $   0.00294 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.00214 $ & $  -0.00615 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.00256 $ & $  -0.03084 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.00461 $ & $  -0.02012 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.00568 $ & $   0.01415 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.00793 $ & $  -0.04152 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.00831 $ & $  -0.00040 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.01043 $ & $   0.01290 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.01141 $ & $   0.04147 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.01375 $ & $  -0.01454 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.01379 $ & $   0.00234 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.01648 $ & $  -0.01185 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.01690 $ & $   0.00563 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.01928 $ & $  -0.01068 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.01981 $ & $  -0.00191 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.02232 $ & $   0.00278 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.02267 $ & $  -0.00913 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.02505 $ & $   0.00592 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.02563 $ & $   0.02777 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.02810 $ & $   0.01283 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.02816 $ & $   0.00312 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.03054 $ & $  -0.00442 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.03145 $ & $   0.01591 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.03366 $ & $   0.01103 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.03629 $ & $  -0.02670 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.03941 $ & $  -0.00520 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.04179 $ & $   0.04057 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.04491 $ & $   0.02305 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.04730 $ & $   0.00000 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.05066 $ & $  -0.00180 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.05303 $ & $  -0.02642 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.05615 $ & $   0.03148 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.05853 $ & $  -0.01973 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.06165 $ & $   0.01796 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.06429 $ & $   0.05091 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.06980 $ & $   0.01373 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.07292 $ & $   0.05310 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.07530 $ & $  -0.01834 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.07866 $ & $   0.02033 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.08108 $ & $   0.02001 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.08420 $ & $  -0.00763 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.08658 $ & $  -0.00631 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.08970 $ & $  -0.01119 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.09233 $ & $   0.02470 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.09546 $ & $  -0.01998 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.09784 $ & $   0.00443 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.10096 $ & $   0.00037 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.10335 $ & $  -0.01165 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.10671 $ & $  -0.00928 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.10910 $ & $   0.01150 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.11221 $ & $  -0.00576 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.11460 $ & $  -0.01282 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.11773 $ & $  -0.00814 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.12037 $ & $   0.01858 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.12349 $ & $  -0.00169 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.12587 $ & $   0.02299 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.12900 $ & $   0.00567 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.13138 $ & $  -0.00172 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.13473 $ & $  -0.01248 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.13712 $ & $  -0.00189 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.14023 $ & $   0.01397 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.14261 $ & $   0.03745 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.14573 $ & $  -0.02100 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.14836 $ & $  -0.01415 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.99519 $ & $  -0.00133 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55860.99785 $ & $   0.02407 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.00132 $ & $  -0.01264 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.00395 $ & $   0.03312 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.00753 $ & $  -0.01772 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.01041 $ & $  -0.00424 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.01379 $ & $  -0.02936 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.01642 $ & $  -0.01584 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.01992 $ & $   0.03037 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.02254 $ & $  -0.00838 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.02628 $ & $  -0.04923 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.02878 $ & $   0.00877 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.03217 $ & $   0.00146 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.03467 $ & $   0.02716 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.03802 $ & $  -0.01585 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.04082 $ & $  -0.03920 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.04417 $ & $   0.03936 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.04671 $ & $   0.02737 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.05006 $ & $   0.02767 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.05273 $ & $  -0.00105 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.05647 $ & $   0.01329 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.05898 $ & $  -0.00018 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.06249 $ & $   0.00098 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.06848 $ & $   0.02899 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.07128 $ & $   0.01844 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.07464 $ & $   0.00833 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.07730 $ & $   0.03511 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.08078 $ & $  -0.01364 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.08332 $ & $   0.00499 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.08704 $ & $   0.04215 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.08958 $ & $   0.04238 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.09306 $ & $   0.01626 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.09572 $ & $  -0.03145 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.09932 $ & $   0.00851 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.10212 $ & $   0.01735 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.10548 $ & $  -0.02740 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.10803 $ & $  -0.00351 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.11135 $ & $   0.00662 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.11386 $ & $   0.00700 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.11752 $ & $   0.00082 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.12002 $ & $   0.04909 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.12599 $ & $   0.00091 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.12938 $ & $   0.01172 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.13215 $ & $   0.02008 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.13552 $ & $   0.00291 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.13806 $ & $  -0.00250 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.14142 $ & $   0.04032 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.14393 $ & $   0.00676 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.14758 $ & $   0.00669 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.15008 $ & $   0.06360 $ & $   0.02977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.89419 $ & $   0.02186 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.89672 $ & $   0.01200 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.90253 $ & $   0.01296 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.90589 $ & $  -0.00013 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.90875 $ & $  -0.04461 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.91210 $ & $   0.00008 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.91457 $ & $  -0.01680 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.91793 $ & $  -0.00914 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.92044 $ & $   0.01251 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.92621 $ & $   0.01489 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.92956 $ & $   0.00697 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.93233 $ & $   0.01654 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.93569 $ & $   0.01314 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.93816 $ & $   0.01941 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.94152 $ & $   0.01405 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.94400 $ & $   0.01498 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.94736 $ & $  -0.00440 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.94983 $ & $  -0.00567 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.95319 $ & $   0.02250 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.95593 $ & $   0.00515 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.95928 $ & $  -0.02657 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.96176 $ & $   0.00798 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.96504 $ & $  -0.01357 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.96751 $ & $   0.01524 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.97086 $ & $  -0.02046 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.97333 $ & $   0.00722 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.97665 $ & $   0.01237 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.97942 $ & $  -0.04612 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.98273 $ & $   0.00975 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.98520 $ & $  -0.03292 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.98855 $ & $  -0.00922 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.99102 $ & $   0.00547 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.99433 $ & $   0.02784 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55861.99685 $ & $  -0.00584 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.00016 $ & $   0.01265 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.00281 $ & $  -0.05946 $ & $   0.05941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.00289 $ & $   0.01634 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.00621 $ & $   0.00644 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.00872 $ & $   0.06066 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.01169 $ & $   0.06647 $ & $   0.05297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.01204 $ & $   0.00997 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.01451 $ & $   0.01986 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.01532 $ & $   0.02166 $ & $   0.06378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.01782 $ & $   0.00296 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.02034 $ & $  -0.05487 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.02366 $ & $   0.03556 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.02409 $ & $   0.00651 $ & $   0.04815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.02640 $ & $  -0.01474 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.02975 $ & $  -0.01968 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.03234 $ & $  -0.02692 $ & $   0.03235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.05181 $ & $   0.00517 $ & $   0.04513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.05431 $ & $  -0.02408 $ & $   0.04579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.06393 $ & $  -0.01563 $ & $   0.03855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.06681 $ & $  -0.02149 $ & $   0.03423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.07032 $ & $  -0.00084 $ & $   0.03683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.07282 $ & $   0.01459 $ & $   0.02982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.07869 $ & $   0.03796 $ & $   0.04189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.08245 $ & $  -0.04293 $ & $   0.04218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.08845 $ & $   0.05072 $ & $   0.03903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.09095 $ & $   0.04171 $ & $   0.04108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.09432 $ & $   0.01930 $ & $   0.03054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.09708 $ & $   0.00273 $ & $   0.03178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.10058 $ & $  -0.07771 $ & $   0.04022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.10320 $ & $   0.00016 $ & $   0.05694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.10908 $ & $   0.02229 $ & $   0.03077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.11283 $ & $  -0.04973 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.11534 $ & $   0.04879 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.11870 $ & $   0.04283 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.12124 $ & $   0.03178 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.12461 $ & $   0.04526 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.12738 $ & $  -0.00886 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.13077 $ & $  -0.00994 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.13328 $ & $  -0.02409 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.13664 $ & $  -0.01445 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.13918 $ & $   0.00938 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.14278 $ & $   0.01763 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.14529 $ & $  -0.00161 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.14868 $ & $   0.00637 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.15119 $ & $   0.00132 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.89049 $ & $  -0.01047 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.89328 $ & $  -0.04715 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.89663 $ & $   0.02432 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.89913 $ & $   0.01659 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.90248 $ & $   0.02044 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.90496 $ & $   0.00800 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.90827 $ & $  -0.00456 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.91078 $ & $   0.02315 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.91409 $ & $   0.03011 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.91686 $ & $  -0.01218 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.92021 $ & $   0.02970 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.92268 $ & $  -0.03464 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.92604 $ & $   0.00910 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.92851 $ & $   0.03144 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.93185 $ & $   0.00234 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.93432 $ & $   0.00458 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.93767 $ & $   0.00087 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.94040 $ & $   0.03038 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.94374 $ & $   0.01660 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.94621 $ & $   0.02847 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.94956 $ & $   0.03182 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.95203 $ & $   0.01092 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.95538 $ & $   0.03223 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.95785 $ & $   0.02835 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.96116 $ & $   0.02500 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.96395 $ & $   0.00701 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.96725 $ & $   0.01149 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.96973 $ & $   0.01432 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.96980 $ & $   0.01734 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.97284 $ & $   0.01933 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.97307 $ & $  -0.00419 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.97555 $ & $   0.02057 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.97634 $ & $   0.03721 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.97891 $ & $   0.01642 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.97896 $ & $   0.00054 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.98138 $ & $   0.00630 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.98469 $ & $  -0.01623 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.98483 $ & $   0.01369 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.98746 $ & $   0.00916 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.98844 $ & $  -0.03417 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.99078 $ & $  -0.00007 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.99095 $ & $  -0.01489 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.99326 $ & $   0.02099 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.99434 $ & $  -0.01495 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.99660 $ & $   0.01294 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.99684 $ & $   0.01551 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55862.99908 $ & $   0.01891 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.00024 $ & $   0.00291 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.00239 $ & $  -0.00549 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.00300 $ & $   0.01777 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.00490 $ & $  -0.00757 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.00640 $ & $  -0.00639 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.00821 $ & $   0.00413 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.00891 $ & $   0.02163 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.01094 $ & $  -0.03507 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.01243 $ & $   0.03420 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.01429 $ & $   0.02611 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.01495 $ & $  -0.04826 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.01676 $ & $  -0.00338 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.01871 $ & $  -0.05779 $ & $   0.03713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.02008 $ & $   0.00014 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.02125 $ & $  -0.02445 $ & $   0.04650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.02258 $ & $  -0.00482 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.02473 $ & $  -0.03049 $ & $   0.03581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.02590 $ & $   0.04129 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.02739 $ & $  -0.02619 $ & $   0.03385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.02842 $ & $   0.04783 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.03075 $ & $   0.06271 $ & $   0.03923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.03173 $ & $   0.01208 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.03355 $ & $  -0.02563 $ & $   0.03809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.03706 $ & $  -0.00026 $ & $   0.03020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.03969 $ & $  -0.04062 $ & $   0.03098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.04321 $ & $  -0.01516 $ & $   0.02744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.04584 $ & $  -0.02111 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.04962 $ & $  -0.00540 $ & $   0.04099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.05225 $ & $  -0.01395 $ & $   0.02728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.05564 $ & $  -0.02160 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.05818 $ & $   0.02003 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.06155 $ & $  -0.02315 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.06435 $ & $   0.01029 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.06771 $ & $  -0.02865 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.07026 $ & $  -0.03650 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.07363 $ & $  -0.01187 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.07617 $ & $  -0.00923 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.07977 $ & $   0.02208 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.08232 $ & $  -0.00172 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.08568 $ & $   0.01003 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.08819 $ & $   0.00986 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.09158 $ & $  -0.00223 $ & $   0.02884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.09774 $ & $  -0.05123 $ & $   0.03210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.10029 $ & $  -0.01025 $ & $   0.02753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.14827 $ & $  -0.01054 $ & $   0.02863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.15078 $ & $  -0.03559 $ & $   0.03900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.88834 $ & $   0.02081 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.89086 $ & $  -0.02756 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.89338 $ & $   0.06091 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.89666 $ & $  -0.00739 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.89946 $ & $   0.03176 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.90193 $ & $   0.04810 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.90529 $ & $   0.01526 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.90776 $ & $   0.02863 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.91027 $ & $  -0.01106 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.91358 $ & $   0.00717 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.91609 $ & $  -0.04021 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.91860 $ & $  -0.01192 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.92220 $ & $   0.00722 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.92467 $ & $   0.00658 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.92718 $ & $  -0.01984 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.93047 $ & $   0.04022 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.93298 $ & $   0.01500 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.93879 $ & $  -0.01300 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.94397 $ & $  -0.00871 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.94756 $ & $  -0.00129 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.95004 $ & $  -0.00258 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.95256 $ & $   0.01200 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.95588 $ & $  -0.01818 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.95836 $ & $  -0.00702 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.96088 $ & $  -0.01747 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.96420 $ & $  -0.01033 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.96694 $ & $   0.00882 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.96803 $ & $   0.01212 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.96942 $ & $   0.02299 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.97070 $ & $  -0.00499 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.97276 $ & $   0.02745 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.97408 $ & $  -0.03269 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.97524 $ & $  -0.01646 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.97658 $ & $   0.01910 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.97771 $ & $   0.02736 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.97995 $ & $   0.01818 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.98102 $ & $  -0.05033 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.98273 $ & $  -0.03058 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.98353 $ & $   0.00198 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.98601 $ & $   0.01365 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.98609 $ & $   0.02324 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.98860 $ & $   0.01892 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.98958 $ & $  -0.01052 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.99196 $ & $   0.01542 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.99209 $ & $   0.04037 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.99447 $ & $  -0.01844 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.99457 $ & $   0.00548 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.99789 $ & $  -0.00419 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55863.99808 $ & $  -0.00045 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.00040 $ & $  -0.00448 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.00059 $ & $   0.00757 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.00288 $ & $  -0.01004 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.00400 $ & $   0.00470 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.00632 $ & $  -0.00237 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.00652 $ & $  -0.02010 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.00892 $ & $   0.02568 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.00991 $ & $  -0.01427 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.01177 $ & $   0.03809 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.01268 $ & $   0.01573 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.01524 $ & $  -0.00725 $ & $   0.04042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.01608 $ & $   0.04156 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.01785 $ & $  -0.04356 $ & $   0.02917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.01859 $ & $   0.03750 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.02031 $ & $  -0.01597 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.02200 $ & $  -0.00529 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.02367 $ & $  -0.01446 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.02451 $ & $   0.02234 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.02615 $ & $  -0.00666 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.02817 $ & $   0.01722 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.02862 $ & $  -0.04353 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.03071 $ & $   0.01893 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.03411 $ & $  -0.02338 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.03662 $ & $   0.01025 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.04014 $ & $   0.01279 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.04291 $ & $   0.01386 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.04632 $ & $   0.02404 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.04887 $ & $  -0.00386 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.05224 $ & $   0.02862 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.05478 $ & $   0.01239 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.05838 $ & $   0.02693 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.06092 $ & $   0.01753 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.06428 $ & $  -0.01280 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.06682 $ & $  -0.00458 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.07019 $ & $  -0.00423 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.07308 $ & $  -0.00482 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.07660 $ & $  -0.00403 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.07923 $ & $  -0.01007 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.08264 $ & $  -0.01341 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.08514 $ & $   0.03127 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.08878 $ & $   0.02752 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.09128 $ & $   0.00421 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.09465 $ & $  -0.01295 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.09719 $ & $   0.02587 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.10056 $ & $   0.00755 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.10335 $ & $   0.00129 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.10673 $ & $   0.02126 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.10923 $ & $   0.03104 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.11263 $ & $   0.01133 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.11513 $ & $  -0.00894 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.11876 $ & $   0.01680 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.12127 $ & $  -0.00789 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.12469 $ & $   0.00430 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.12719 $ & $   0.01728 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.13057 $ & $   0.02274 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.13336 $ & $   0.01427 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.13673 $ & $  -0.00102 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.13923 $ & $   0.00632 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.14263 $ & $  -0.01604 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.14514 $ & $  -0.01059 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.14880 $ & $   0.01624 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.15131 $ & $  -0.01721 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.88505 $ & $   0.03793 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.88757 $ & $   0.01467 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.89009 $ & $   0.04055 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.89345 $ & $   0.01580 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.89593 $ & $  -0.01641 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.89871 $ & $  -0.02976 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.90203 $ & $   0.02896 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.90455 $ & $   0.02775 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.90702 $ & $  -0.00473 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.91039 $ & $   0.00019 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.91286 $ & $  -0.00575 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.91537 $ & $  -0.02581 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.91873 $ & $   0.03833 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.92146 $ & $  -0.01031 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.92398 $ & $   0.00357 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.92706 $ & $  -0.00690 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.92957 $ & $   0.01222 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.93203 $ & $   0.00006 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.93539 $ & $  -0.00077 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.93787 $ & $  -0.01432 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.94039 $ & $  -0.00822 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.94395 $ & $  -0.00239 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.94646 $ & $  -0.02189 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.94893 $ & $   0.00023 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.95229 $ & $  -0.04313 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.95477 $ & $  -0.01661 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.95724 $ & $  -0.00266 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.96057 $ & $   0.00084 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.96307 $ & $  -0.00893 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.96580 $ & $   0.01986 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.96915 $ & $   0.01668 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.97162 $ & $   0.00285 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.97410 $ & $  -0.02261 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.97746 $ & $   0.00383 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.97994 $ & $  -0.02471 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.98244 $ & $   0.00974 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.98567 $ & $   0.00830 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.98840 $ & $  -0.05332 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.99087 $ & $   0.00380 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.99424 $ & $  -0.02801 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.99571 $ & $   0.00473 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.99672 $ & $  -0.01339 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.99821 $ & $  -0.02398 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55864.99919 $ & $  -0.01300 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.00156 $ & $  -0.01203 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.00256 $ & $  -0.02920 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.00406 $ & $  -0.01247 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.00503 $ & $   0.00850 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.00750 $ & $  -0.02153 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.00753 $ & $  -0.01171 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.01030 $ & $  -0.03359 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.01109 $ & $  -0.01420 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.01357 $ & $  -0.00546 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.01369 $ & $  -0.01443 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.01605 $ & $  -0.01274 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.01619 $ & $  -0.03902 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.01942 $ & $  -0.05879 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.01959 $ & $  -0.00602 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.02189 $ & $  -0.00811 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.02209 $ & $  -0.00211 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.02436 $ & $   0.00830 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.02570 $ & $  -0.02600 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.02769 $ & $   0.01990 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.02821 $ & $   0.01947 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.03017 $ & $  -0.04117 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.03161 $ & $   0.00603 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.03294 $ & $  -0.04587 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.03411 $ & $   0.01947 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.03751 $ & $   0.01194 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.04365 $ & $   0.01361 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.04615 $ & $  -0.02335 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.04955 $ & $  -0.02487 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.05205 $ & $   0.01125 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.05571 $ & $   0.00009 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.05825 $ & $  -0.00639 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.06161 $ & $   0.01921 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.06415 $ & $   0.01036 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.06751 $ & $   0.00701 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.07030 $ & $   0.01835 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.07366 $ & $  -0.00990 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.07620 $ & $  -0.01942 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.07956 $ & $  -0.01618 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.08210 $ & $   0.00883 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.08570 $ & $  -0.00853 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.08823 $ & $   0.00605 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.09159 $ & $   0.02063 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.09413 $ & $   0.02486 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.09749 $ & $   0.00888 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.10025 $ & $  -0.01426 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.10365 $ & $  -0.00022 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.10615 $ & $   0.02257 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.10950 $ & $  -0.00680 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.11203 $ & $  -0.02532 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.11563 $ & $   0.00095 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.11813 $ & $   0.00649 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.12153 $ & $   0.00351 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.12403 $ & $   0.00972 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.12739 $ & $   0.02439 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.13020 $ & $   0.00199 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.13356 $ & $  -0.01002 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.13606 $ & $   0.04243 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.13942 $ & $  -0.00708 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.14195 $ & $  -0.00052 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.14556 $ & $  -0.02685 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.14810 $ & $  -0.01384 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.15121 $ & $   0.00021 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.88322 $ & $   0.02453 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.88573 $ & $   0.00821 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.88825 $ & $  -0.00880 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.89160 $ & $   0.02025 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.89408 $ & $   0.01705 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.89685 $ & $   0.00451 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.90017 $ & $  -0.00390 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.90269 $ & $   0.02716 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.90517 $ & $  -0.03757 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.90852 $ & $   0.03618 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.91104 $ & $  -0.03036 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.91351 $ & $  -0.00893 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.91687 $ & $  -0.03604 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.91964 $ & $  -0.02411 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.92212 $ & $  -0.00019 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.92547 $ & $   0.00657 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.92795 $ & $  -0.01981 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.93046 $ & $   0.01232 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.93378 $ & $  -0.01180 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.93631 $ & $  -0.00909 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.93878 $ & $   0.01385 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.94239 $ & $  -0.01093 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.94487 $ & $   0.03059 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.94734 $ & $  -0.02172 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.95070 $ & $  -0.05730 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.95318 $ & $  -0.01724 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.95566 $ & $  -0.05029 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.95930 $ & $   0.02243 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.96178 $ & $  -0.04295 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.96290 $ & $  -0.00776 $ & $   0.04592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.96452 $ & $   0.01538 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.96540 $ & $   0.06272 $ & $   0.03504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.96788 $ & $  -0.02184 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.96900 $ & $   0.05588 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.97036 $ & $   0.05784 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.97163 $ & $  -0.03926 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.97284 $ & $  -0.01114 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.97504 $ & $  -0.01799 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.97620 $ & $  -0.00955 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.97768 $ & $  -0.00885 $ & $   0.02957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.97868 $ & $  -0.04856 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.98104 $ & $  -0.02049 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.98115 $ & $   0.00090 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.98381 $ & $  -0.03984 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.98450 $ & $   0.02644 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.98718 $ & $  -0.01917 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.98724 $ & $   0.00805 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.98968 $ & $   0.01632 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.98971 $ & $   0.00766 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.99304 $ & $  -0.00729 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.99307 $ & $   0.03974 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.99555 $ & $   0.03930 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.99556 $ & $   0.01953 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.99803 $ & $   0.02768 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55865.99923 $ & $   0.00453 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.00139 $ & $  -0.01555 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.00173 $ & $   0.00472 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.00386 $ & $  -0.04598 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.00513 $ & $  -0.01684 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.00634 $ & $  -0.05883 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.00763 $ & $   0.01969 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.00991 $ & $   0.01227 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.01103 $ & $  -0.04277 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.01379 $ & $  -0.00105 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.01719 $ & $   0.01845 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.01969 $ & $  -0.05412 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.02104 $ & $   0.01362 $ & $   0.03720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.02309 $ & $  -0.01957 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.02364 $ & $  -0.00972 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.02559 $ & $  -0.00884 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.02695 $ & $  -0.00430 $ & $   0.02884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.02959 $ & $  -0.00832 $ & $   0.02644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.03163 $ & $   0.01883 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.03232 $ & $   0.05481 $ & $   0.02751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.03504 $ & $  -0.00494 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.03567 $ & $   0.02393 $ & $   0.04410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.03755 $ & $   0.01967 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.04094 $ & $   0.00233 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.04374 $ & $   0.01248 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.04710 $ & $  -0.01551 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.04964 $ & $  -0.00270 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.05300 $ & $   0.01054 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.05553 $ & $   0.00771 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.05917 $ & $   0.02541 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.06167 $ & $   0.00938 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.06506 $ & $   0.01392 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.06757 $ & $  -0.00275 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.07093 $ & $  -0.01942 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.07373 $ & $  -0.02060 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.07709 $ & $  -0.00249 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.07963 $ & $   0.01209 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.08299 $ & $  -0.01298 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.08899 $ & $  -0.02322 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.09149 $ & $   0.00760 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.09489 $ & $  -0.00790 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.09740 $ & $  -0.01763 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.10076 $ & $  -0.00573 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.10355 $ & $   0.06230 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.10692 $ & $  -0.00327 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.10942 $ & $   0.01834 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.11282 $ & $   0.03408 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.11532 $ & $   0.04655 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.11896 $ & $   0.02584 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.12469 $ & $   0.03174 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.12723 $ & $   0.01913 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.13059 $ & $  -0.02423 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.13336 $ & $   0.05085 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.13675 $ & $   0.01110 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.13926 $ & $  -0.00841 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.14262 $ & $   0.02464 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.14516 $ & $   0.01176 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.14876 $ & $  -0.00023 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.15130 $ & $   0.04290 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.88054 $ & $  -0.00014 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.88540 $ & $   0.03033 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.88877 $ & $  -0.00053 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.89128 $ & $  -0.01064 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.89376 $ & $   0.01585 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.89737 $ & $   0.03027 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.89985 $ & $  -0.04296 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.90237 $ & $   0.00197 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.90569 $ & $   0.01722 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.90820 $ & $  -0.01055 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.91071 $ & $   0.02683 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.91379 $ & $  -0.02362 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.91630 $ & $  -0.03885 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.91903 $ & $   0.01043 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.92214 $ & $  -0.03469 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.92462 $ & $  -0.01461 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.92713 $ & $   0.00124 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.93046 $ & $  -0.02422 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.93298 $ & $  -0.03444 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.93546 $ & $  -0.01693 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.93878 $ & $  -0.00226 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.94156 $ & $  -0.01485 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.94403 $ & $  -0.01073 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.94735 $ & $  -0.02903 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.94982 $ & $  -0.01941 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.95230 $ & $  -0.03515 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.95562 $ & $  -0.04427 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.95812 $ & $  -0.01071 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.96061 $ & $  -0.00903 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.96667 $ & $  -0.00420 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.96918 $ & $  -0.00922 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.97250 $ & $   0.01619 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.97498 $ & $   0.02211 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.97745 $ & $  -0.01819 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.98327 $ & $  -0.02385 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.98604 $ & $  -0.01879 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.98935 $ & $  -0.01362 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.99183 $ & $  -0.00946 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.99434 $ & $  -0.03324 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55866.99766 $ & $  -0.00030 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.00013 $ & $  -0.01322 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.00261 $ & $   0.01392 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.00596 $ & $  -0.02770 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.00870 $ & $  -0.01280 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.01118 $ & $   0.02690 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.01453 $ & $  -0.03043 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.01701 $ & $  -0.06578 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.01948 $ & $  -0.05146 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.02284 $ & $  -0.03346 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.02532 $ & $  -0.02571 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.02779 $ & $  -0.00525 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.03141 $ & $  -0.00809 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.03388 $ & $  -0.00786 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.87820 $ & $   0.02858 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.88067 $ & $  -0.06848 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.88321 $ & $  -0.00723 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.88656 $ & $  -0.03394 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.88903 $ & $  -0.04191 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.89155 $ & $   0.00555 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.89486 $ & $  -0.02938 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.89765 $ & $   0.00007 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.90012 $ & $  -0.04081 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.90348 $ & $   0.03869 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.90599 $ & $  -0.01588 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.90847 $ & $  -0.00972 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.91188 $ & $   0.01811 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.91435 $ & $   0.00439 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.91686 $ & $   0.03272 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.92042 $ & $  -0.01629 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.92293 $ & $  -0.01015 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.92541 $ & $  -0.00676 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.92878 $ & $  -0.00031 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.93125 $ & $   0.01348 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.93376 $ & $  -0.02730 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.93709 $ & $  -0.03244 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.94234 $ & $  -0.01407 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.94566 $ & $   0.01735 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.94819 $ & $  -0.02950 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.95066 $ & $  -0.01727 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.95398 $ & $   0.01230 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.95646 $ & $   0.01466 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.95897 $ & $  -0.03714 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.96229 $ & $  -0.01687 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.96507 $ & $  -0.02791 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.96754 $ & $   0.02473 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.97094 $ & $   0.01387 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.97347 $ & $   0.02026 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.97595 $ & $   0.00020 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.97928 $ & $  -0.00204 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.98181 $ & $   0.04166 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.98785 $ & $  -0.01408 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.99037 $ & $  -0.00202 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.99284 $ & $  -0.00754 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.99621 $ & $  -0.00114 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55867.99868 $ & $  -0.01354 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.00119 $ & $   0.03049 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.00453 $ & $   0.02078 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.00700 $ & $  -0.00676 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.00978 $ & $  -0.04087 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.01311 $ & $  -0.00076 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.01558 $ & $   0.00416 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.01805 $ & $   0.01146 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.02145 $ & $  -0.00491 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.02392 $ & $   0.02318 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.02643 $ & $   0.00432 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.02979 $ & $   0.01436 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.03252 $ & $  -0.02515 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.03503 $ & $   0.00910 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.87549 $ & $  -0.01141 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.87796 $ & $  -0.03006 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.88050 $ & $   0.02829 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.88382 $ & $   0.00323 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.88660 $ & $  -0.00501 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.88907 $ & $   0.02405 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.89243 $ & $  -0.02722 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.89491 $ & $  -0.00513 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.89743 $ & $   0.00672 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.90074 $ & $  -0.01496 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.90326 $ & $  -0.00020 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.90574 $ & $   0.00717 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.90935 $ & $   0.01856 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.91186 $ & $  -0.02214 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.91433 $ & $  -0.02255 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.91769 $ & $  -0.00481 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.92017 $ & $  -0.01947 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.92268 $ & $  -0.01174 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.92599 $ & $   0.00712 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.92852 $ & $   0.00550 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.93126 $ & $  -0.00298 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.93461 $ & $  -0.01737 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.93709 $ & $  -0.03786 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.93957 $ & $  -0.02263 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.94292 $ & $   0.00219 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.94540 $ & $   0.00004 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.94787 $ & $  -0.01679 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.95122 $ & $  -0.01566 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.95396 $ & $   0.01979 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.95644 $ & $   0.01061 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.95979 $ & $  -0.01263 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.96227 $ & $  -0.02063 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.96797 $ & $  -0.02549 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.97045 $ & $   0.00175 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.97296 $ & $  -0.03134 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.97653 $ & $   0.01268 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.97901 $ & $  -0.01981 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.98152 $ & $   0.04580 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.98484 $ & $   0.00577 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.98732 $ & $   0.02850 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.98983 $ & $  -0.02651 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.99315 $ & $  -0.00647 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.99562 $ & $  -0.02832 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55868.99836 $ & $  -0.00956 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.00171 $ & $  -0.01078 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.00419 $ & $  -0.01294 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.00667 $ & $  -0.02289 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.01003 $ & $  -0.01808 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.01250 $ & $  -0.00590 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.01498 $ & $  -0.02383 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.01830 $ & $  -0.03476 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.02108 $ & $   0.01644 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.02355 $ & $   0.03382 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.02687 $ & $  -0.00477 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.02938 $ & $  -0.01128 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.03186 $ & $   0.01233 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.03518 $ & $  -0.01320 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.87127 $ & $   0.04822 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.87380 $ & $   0.01474 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.87658 $ & $  -0.02084 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.88021 $ & $   0.01553 $ & $   0.02637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.88273 $ & $  -0.05419 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.88520 $ & $   0.00928 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.89105 $ & $   0.02995 $ & $   0.02677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.89357 $ & $  -0.01673 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.89705 $ & $   0.06267 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.89978 $ & $  -0.01340 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.90241 $ & $   0.06539 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.90576 $ & $   0.01177 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.90823 $ & $   0.02876 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.91074 $ & $   0.04403 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.91409 $ & $   0.03653 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.91657 $ & $   0.00599 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.91907 $ & $   0.05305 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.92264 $ & $  -0.00367 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.92516 $ & $   0.01475 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.92764 $ & $   0.01150 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.93096 $ & $  -0.02163 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.93349 $ & $   0.01422 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.93596 $ & $  -0.01534 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.93931 $ & $   0.00549 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.94179 $ & $   0.00543 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.94453 $ & $   0.03170 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.94785 $ & $   0.01057 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.95036 $ & $  -0.01006 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.95284 $ & $   0.00529 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.95619 $ & $   0.01264 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.95867 $ & $  -0.00959 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.96118 $ & $   0.00101 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.96450 $ & $   0.00527 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.96724 $ & $   0.03114 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.96975 $ & $  -0.00150 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.97307 $ & $  -0.02119 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.97554 $ & $  -0.00042 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.97806 $ & $  -0.02652 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.98138 $ & $   0.06557 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.98385 $ & $   0.01343 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.98636 $ & $   0.03969 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.99009 $ & $   0.01559 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.99257 $ & $  -0.03167 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.99505 $ & $   0.04619 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55869.99857 $ & $  -0.00691 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55870.00104 $ & $   0.01106 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55870.00352 $ & $   0.00946 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55870.00683 $ & $   0.01015 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55870.00935 $ & $   0.00856 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55870.01208 $ & $  -0.00217 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55870.02638 $ & $   0.00493 $ & $   0.04311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55870.02889 $ & $  -0.03460 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.05112 $ & $  -0.00670 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.05346 $ & $   0.04235 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.05874 $ & $   0.02249 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.06108 $ & $  -0.00844 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.06367 $ & $   0.00049 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.06661 $ & $  -0.00380 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.06896 $ & $   0.00597 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.07131 $ & $   0.01986 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.07425 $ & $   0.01622 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.07685 $ & $   0.00665 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.07919 $ & $   0.01702 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.08213 $ & $   0.00992 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.08448 $ & $  -0.01547 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.09001 $ & $  -0.02714 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.12730 $ & $   0.01912 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.12964 $ & $   0.01170 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.13258 $ & $   0.01314 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.13492 $ & $   0.01236 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.13751 $ & $   0.01343 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.14045 $ & $  -0.02112 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.14279 $ & $   0.03158 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.14513 $ & $  -0.01662 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.14807 $ & $   0.00445 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.15066 $ & $   0.03768 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55872.15301 $ & $   0.02320 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.86395 $ & $  -0.05189 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.86674 $ & $  -0.02974 $ & $   0.02461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.87017 $ & $   0.01212 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.87267 $ & $   0.03407 $ & $   0.02550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.87514 $ & $  -0.01026 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.87857 $ & $   0.00118 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.88104 $ & $  -0.02638 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.88356 $ & $  -0.00851 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.88692 $ & $  -0.01004 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.88969 $ & $  -0.04214 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.89220 $ & $   0.01300 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.89561 $ & $  -0.01748 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.89809 $ & $  -0.01421 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.90060 $ & $   0.01812 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.90399 $ & $   0.01008 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.90651 $ & $   0.02829 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.90898 $ & $   0.02098 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.91263 $ & $  -0.00797 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.91511 $ & $  -0.01223 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.91762 $ & $  -0.02332 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.92098 $ & $   0.02609 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.92348 $ & $   0.00679 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.92596 $ & $  -0.04067 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.92938 $ & $  -0.04178 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.93185 $ & $  -0.00851 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.93795 $ & $   0.00105 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.94046 $ & $  -0.00153 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.94293 $ & $   0.03728 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.94632 $ & $  -0.01457 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.94884 $ & $  -0.00812 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.95132 $ & $  -0.02370 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.95497 $ & $   0.00735 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.95771 $ & $  -0.00034 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.96022 $ & $  -0.03544 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.96357 $ & $   0.04202 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.96605 $ & $   0.02144 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.96856 $ & $  -0.03994 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.97191 $ & $   0.01008 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.97438 $ & $  -0.03032 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.97686 $ & $   0.04670 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.98045 $ & $   0.03420 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.98298 $ & $  -0.02156 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.98545 $ & $   0.02503 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.98881 $ & $   0.01534 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.99133 $ & $   0.02923 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.99381 $ & $  -0.00517 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.99716 $ & $   0.02121 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55873.99964 $ & $   0.00682 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.00242 $ & $   0.01142 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.00577 $ & $   0.04198 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.00825 $ & $  -0.02299 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.01072 $ & $  -0.00223 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.01413 $ & $   0.01551 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.01662 $ & $  -0.03310 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.01910 $ & $  -0.00543 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.02246 $ & $   0.01644 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.02520 $ & $  -0.02306 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.02772 $ & $   0.01028 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.03106 $ & $   0.02981 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.03354 $ & $   0.01798 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.03602 $ & $   0.04960 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.03939 $ & $  -0.04871 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.93965 $ & $  -0.03020 $ & $   0.02396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.94223 $ & $   0.01820 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.94469 $ & $   0.00320 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.94803 $ & $   0.02697 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.95076 $ & $   0.00098 $ & $   0.02411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.95323 $ & $   0.02680 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.95676 $ & $   0.02283 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.95922 $ & $   0.00411 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.96169 $ & $  -0.00716 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.96544 $ & $   0.02076 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.96791 $ & $   0.00317 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.97041 $ & $  -0.02497 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.97375 $ & $  -0.01785 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.97622 $ & $  -0.01863 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.97898 $ & $  -0.01319 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.98245 $ & $   0.02555 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.98491 $ & $  -0.04947 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.98742 $ & $  -0.01135 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.99080 $ & $   0.02341 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.99356 $ & $   0.06008 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.99603 $ & $  -0.00808 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55874.99940 $ & $  -0.00598 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.00187 $ & $   0.02210 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.00437 $ & $   0.00413 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.00807 $ & $  -0.01189 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.01057 $ & $   0.02484 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.01316 $ & $   0.03898 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.01653 $ & $   0.00374 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.01904 $ & $   0.00951 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.02176 $ & $  -0.00691 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.02514 $ & $   0.00895 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.02761 $ & $   0.00455 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.03011 $ & $  -0.00381 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.03345 $ & $  -0.03377 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.03622 $ & $  -0.03838 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.03869 $ & $   0.01440 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.04210 $ & $  -0.01914 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.04457 $ & $   0.02527 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.04704 $ & $  -0.00867 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.05068 $ & $  -0.01646 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.05315 $ & $   0.00762 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.05565 $ & $  -0.01065 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.05903 $ & $  -0.00117 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.06150 $ & $   0.03057 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.06426 $ & $  -0.00224 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.07008 $ & $  -0.00796 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.07258 $ & $  -0.02537 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.07593 $ & $   0.01057 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.07865 $ & $  -0.01589 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.08112 $ & $   0.00327 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.08697 $ & $   0.00533 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.08944 $ & $   0.02645 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.09305 $ & $  -0.02046 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.09552 $ & $   0.02861 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.09799 $ & $  -0.00432 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.10133 $ & $  -0.02229 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.10383 $ & $  -0.00929 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.10656 $ & $   0.00317 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.10994 $ & $   0.01709 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.11241 $ & $   0.00869 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.11491 $ & $   0.02816 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.11829 $ & $  -0.01121 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.12102 $ & $   0.00438 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.12349 $ & $   0.04319 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.12699 $ & $   0.01274 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.12946 $ & $   0.03917 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.13196 $ & $  -0.00500 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.13554 $ & $   0.00684 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.13805 $ & $   0.00896 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.14052 $ & $   0.01063 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.14390 $ & $  -0.00489 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.14637 $ & $  -0.00512 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.14909 $ & $  -0.00222 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.15247 $ & $   0.03191 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.15495 $ & $   0.00027 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.94170 $ & $   0.00304 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.94428 $ & $   0.02277 $ & $   0.02719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.94778 $ & $   0.04901 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.95024 $ & $   0.00954 $ & $   0.02840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.95309 $ & $   0.01333 $ & $   0.02804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.95663 $ & $   0.01607 $ & $   0.02644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.95909 $ & $   0.02959 $ & $   0.03080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.96156 $ & $   0.00064 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.96489 $ & $   0.00204 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.96765 $ & $  -0.03425 $ & $   0.02815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.97012 $ & $  -0.00446 $ & $   0.02840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.97346 $ & $  -0.01795 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.97596 $ & $   0.00910 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.97843 $ & $  -0.02676 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.98206 $ & $  -0.04886 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.98454 $ & $   0.01404 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.98704 $ & $  -0.03388 $ & $   0.02728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.99038 $ & $   0.02010 $ & $   0.02833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.99288 $ & $   0.02074 $ & $   0.02710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55875.99561 $ & $   0.00983 $ & $   0.02836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.00174 $ & $   0.01172 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.00444 $ & $   0.00402 $ & $   0.02564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.00782 $ & $  -0.01868 $ & $   0.02396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.01055 $ & $   0.01080 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.01305 $ & $   0.05033 $ & $   0.02738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.01643 $ & $  -0.02816 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.01894 $ & $   0.03245 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.02141 $ & $   0.00269 $ & $   0.02339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.02509 $ & $  -0.01633 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.02756 $ & $   0.03868 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.03006 $ & $  -0.01335 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.03340 $ & $   0.01845 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.03590 $ & $   0.05492 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.03864 $ & $   0.00128 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.04202 $ & $  -0.00267 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.04453 $ & $   0.02942 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.04701 $ & $  -0.00744 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.05043 $ & $   0.00378 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.05329 $ & $   0.01789 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.05576 $ & $  -0.00161 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.05918 $ & $  -0.02229 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.06165 $ & $  -0.04805 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.06416 $ & $  -0.00747 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.06782 $ & $  -0.00722 $ & $   0.02559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.07033 $ & $   0.04474 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.07279 $ & $  -0.04599 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.07614 $ & $   0.01952 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.07860 $ & $  -0.02520 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.08134 $ & $  -0.00832 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.08469 $ & $   0.03579 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.08715 $ & $  -0.02340 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.08966 $ & $  -0.01713 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.09304 $ & $   0.00578 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.09577 $ & $   0.02208 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.09824 $ & $   0.02767 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.10174 $ & $   0.02349 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.10421 $ & $  -0.02575 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.10668 $ & $   0.03715 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.11027 $ & $  -0.03387 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.11277 $ & $   0.02539 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.11524 $ & $   0.02601 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.11858 $ & $   0.01182 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.12108 $ & $   0.03564 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.12382 $ & $   0.03205 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.12719 $ & $  -0.04386 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.12967 $ & $   0.03210 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.13214 $ & $   0.00584 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.13556 $ & $  -0.01278 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.13830 $ & $  -0.01181 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.14080 $ & $   0.00219 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.14418 $ & $   0.01457 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.14669 $ & $  -0.00105 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.14916 $ & $   0.00995 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.15275 $ & $   0.02707 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.15526 $ & $  -0.01603 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.93612 $ & $   0.05707 $ & $   0.04821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.93872 $ & $   0.01209 $ & $   0.03631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.94129 $ & $   0.00020 $ & $   0.02947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.94466 $ & $   0.01456 $ & $   0.03478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.94749 $ & $   0.02956 $ & $   0.02864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.95325 $ & $  -0.02972 $ & $   0.02977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.95582 $ & $   0.06755 $ & $   0.03370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.95828 $ & $   0.04763 $ & $   0.02811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.96191 $ & $   0.03566 $ & $   0.02784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.96436 $ & $  -0.00025 $ & $   0.02875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.97021 $ & $  -0.04622 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.97267 $ & $   0.02030 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.97542 $ & $   0.01194 $ & $   0.02765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.97879 $ & $  -0.01532 $ & $   0.02611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.98128 $ & $   0.00398 $ & $   0.02849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.98374 $ & $   0.04400 $ & $   0.02731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.98714 $ & $  -0.05980 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.99230 $ & $  -0.04183 $ & $   0.02846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55876.99570 $ & $  -0.00193 $ & $   0.02761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.00061 $ & $   0.02076 $ & $   0.03179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.00436 $ & $  -0.00109 $ & $   0.02756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.00682 $ & $   0.05001 $ & $   0.04162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.00942 $ & $   0.01317 $ & $   0.03432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.01306 $ & $   0.04313 $ & $   0.03006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.01551 $ & $   0.02347 $ & $   0.03434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.01826 $ & $   0.03059 $ & $   0.03397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.02158 $ & $  -0.04492 $ & $   0.03077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.02407 $ & $   0.03591 $ & $   0.04072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.02662 $ & $   0.02010 $ & $   0.03575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.03015 $ & $  -0.03386 $ & $   0.03908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.03299 $ & $  -0.06644 $ & $   0.03719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.03893 $ & $   0.00353 $ & $   0.03158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.04139 $ & $  -0.00046 $ & $   0.03139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.04384 $ & $   0.01720 $ & $   0.02812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.04746 $ & $  -0.00793 $ & $   0.02605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.04992 $ & $  -0.04222 $ & $   0.02889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.05237 $ & $   0.01523 $ & $   0.04851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.05581 $ & $   0.00007 $ & $   0.03454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.06121 $ & $  -0.03442 $ & $   0.04846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.06472 $ & $   0.00881 $ & $   0.02586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.06729 $ & $   0.01643 $ & $   0.02874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.06980 $ & $   0.01744 $ & $   0.04474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.07311 $ & $   0.03929 $ & $   0.04990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.07582 $ & $  -0.01259 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.07828 $ & $   0.03371 $ & $   0.02724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.08164 $ & $   0.02625 $ & $   0.02824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.08410 $ & $  -0.00099 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.08669 $ & $  -0.01459 $ & $   0.02539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.09030 $ & $   0.03146 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.09277 $ & $  -0.05207 $ & $   0.02456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.09523 $ & $   0.04588 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.09864 $ & $   0.03206 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.10111 $ & $   0.02067 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.10383 $ & $   0.02797 $ & $   0.02669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.10724 $ & $   0.03903 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.10970 $ & $   0.02334 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.11216 $ & $   0.01068 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.11557 $ & $  -0.01406 $ & $   0.03048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.12919 $ & $   0.03627 $ & $   0.04992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.13300 $ & $   0.02925 $ & $   0.04307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.13809 $ & $  -0.03405 $ & $   0.04924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.14144 $ & $  -0.00724 $ & $   0.03075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.14390 $ & $  -0.01486 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.14666 $ & $   0.01989 $ & $   0.02667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.15003 $ & $   0.03888 $ & $   0.02770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.15249 $ & $  -0.00282 $ & $   0.02566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55877.15498 $ & $   0.01401 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.83732 $ & $  -0.01745 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.83985 $ & $   0.01817 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.84239 $ & $   0.01530 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.84577 $ & $  -0.03428 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.84855 $ & $  -0.01511 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.85104 $ & $  -0.01420 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.85447 $ & $   0.00165 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.85695 $ & $   0.03353 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.85947 $ & $   0.00137 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.86286 $ & $  -0.02280 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.86534 $ & $  -0.01219 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.86786 $ & $   0.00341 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.87149 $ & $  -0.03781 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.87397 $ & $  -0.00316 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.87649 $ & $  -0.03239 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.87984 $ & $  -0.00735 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.88235 $ & $  -0.02264 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.88483 $ & $  -0.04892 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.88823 $ & $  -0.02410 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.89076 $ & $  -0.00951 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.89350 $ & $   0.01844 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.89687 $ & $  -0.03460 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.89935 $ & $   0.02102 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.90523 $ & $   0.01795 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.90771 $ & $   0.01014 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.91019 $ & $  -0.00882 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.91354 $ & $  -0.04277 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.91632 $ & $   0.01539 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.91881 $ & $   0.00021 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.92221 $ & $  -0.01552 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.92469 $ & $  -0.01577 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.92717 $ & $   0.02144 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.93052 $ & $   0.01102 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.93304 $ & $   0.01116 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.93552 $ & $   0.03202 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.93912 $ & $  -0.01096 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.94163 $ & $  -0.00882 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.94411 $ & $   0.00998 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.94747 $ & $  -0.03426 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.94996 $ & $  -0.00378 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.95247 $ & $   0.01107 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.95586 $ & $  -0.01581 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.95834 $ & $  -0.01362 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.96111 $ & $  -0.00772 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.96447 $ & $   0.00439 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.96695 $ & $  -0.00609 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.96946 $ & $  -0.04037 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.97282 $ & $  -0.06517 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.97533 $ & $  -0.00031 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.97781 $ & $   0.01427 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.98116 $ & $   0.04117 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.98393 $ & $  -0.05071 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.98641 $ & $   0.00082 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.98977 $ & $  -0.00040 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.99228 $ & $   0.00457 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.99476 $ & $  -0.03126 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55882.99812 $ & $  -0.01161 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.00066 $ & $   0.00243 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.00314 $ & $   0.00235 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.00673 $ & $  -0.01318 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.00922 $ & $   0.00998 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.01173 $ & $   0.00152 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.01509 $ & $  -0.03538 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.01757 $ & $   0.00138 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.02004 $ & $  -0.01705 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.02343 $ & $  -0.00143 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.02591 $ & $  -0.01393 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.02868 $ & $   0.01178 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.03203 $ & $  -0.01590 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.03451 $ & $   0.02356 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.03703 $ & $   0.06360 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.04038 $ & $   0.01084 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.04285 $ & $  -0.01255 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.04532 $ & $   0.04676 $ & $   0.02922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.83375 $ & $  -0.03249 $ & $   0.02959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.83628 $ & $  -0.02768 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.83880 $ & $   0.03297 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.84219 $ & $  -0.01721 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.84467 $ & $  -0.00101 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.84746 $ & $  -0.02085 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.85083 $ & $   0.01936 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.85337 $ & $  -0.00269 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.85586 $ & $  -0.01273 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.85925 $ & $   0.03764 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.86174 $ & $  -0.00248 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.86425 $ & $   0.01824 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.86766 $ & $   0.01180 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.87040 $ & $  -0.00770 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.87293 $ & $  -0.01588 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.87627 $ & $  -0.01349 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.87878 $ & $   0.00001 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.88126 $ & $   0.01132 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.88464 $ & $   0.01445 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.88716 $ & $  -0.02286 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.88964 $ & $   0.01176 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.89328 $ & $   0.01029 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.89576 $ & $   0.02801 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.89824 $ & $   0.03258 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.90162 $ & $  -0.02156 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.90410 $ & $  -0.00072 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.90658 $ & $  -0.04466 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.90993 $ & $   0.00225 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.91241 $ & $  -0.01078 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.91518 $ & $   0.01780 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.91855 $ & $  -0.00829 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.92107 $ & $  -0.01437 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.92355 $ & $   0.03045 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.92689 $ & $  -0.03255 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.92938 $ & $   0.03090 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.93189 $ & $  -0.05793 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.93523 $ & $   0.00964 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.93798 $ & $  -0.01982 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.94050 $ & $  -0.00957 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.94384 $ & $  -0.01077 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.94632 $ & $   0.00735 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.94885 $ & $  -0.04516 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.95221 $ & $  -0.02160 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.95469 $ & $  -0.01082 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.95717 $ & $   0.03018 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.96076 $ & $   0.02347 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.96329 $ & $   0.00673 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.96576 $ & $  -0.03513 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.96911 $ & $   0.01416 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.97163 $ & $   0.00611 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.97411 $ & $  -0.05075 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.97751 $ & $  -0.03008 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.97999 $ & $  -0.01273 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.98272 $ & $  -0.00909 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.98607 $ & $  -0.00593 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.98859 $ & $  -0.00807 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.99108 $ & $  -0.03389 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.99442 $ & $  -0.02361 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.99695 $ & $  -0.01852 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55883.99942 $ & $   0.02075 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.00277 $ & $   0.03798 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.00552 $ & $  -0.03143 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.00803 $ & $   0.02586 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.01138 $ & $   0.02103 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.01386 $ & $  -0.00149 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.01634 $ & $   0.04950 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.01972 $ & $   0.00125 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.02220 $ & $   0.00699 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.02469 $ & $  -0.06246 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.02829 $ & $   0.03518 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.03078 $ & $  -0.00770 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.03329 $ & $  -0.01073 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.03664 $ & $  -0.04533 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.03912 $ & $   0.00559 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.04161 $ & $  -0.01872 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55884.04501 $ & $   0.01312 $ & $   0.02717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55885.01483 $ & $   0.01430 $ & $   0.03410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55885.01730 $ & $   0.02442 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55885.01978 $ & $  -0.00990 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55885.02318 $ & $  -0.05512 $ & $   0.03642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55885.03151 $ & $  -0.04117 $ & $   0.04127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55885.03428 $ & $   0.04713 $ & $   0.03181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.82406 $ & $  -0.02250 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.82657 $ & $   0.03998 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.82934 $ & $  -0.03032 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.83273 $ & $   0.00588 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.83521 $ & $  -0.03319 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.83774 $ & $  -0.02239 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.84109 $ & $   0.01710 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.84357 $ & $  -0.00576 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.84609 $ & $   0.04573 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.84948 $ & $   0.00739 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.85222 $ & $   0.01144 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.85814 $ & $  -0.01725 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.86062 $ & $  -0.04114 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.86314 $ & $   0.02799 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.86649 $ & $  -0.03464 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.86901 $ & $   0.02057 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.87150 $ & $   0.02466 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.87509 $ & $  -0.00640 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.87761 $ & $  -0.00245 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.88009 $ & $   0.00948 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.88347 $ & $  -0.01973 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.88596 $ & $  -0.03224 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.88844 $ & $  -0.00747 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.89183 $ & $   0.01589 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.89433 $ & $   0.00477 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.89707 $ & $  -0.00827 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.90043 $ & $  -0.03589 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.90294 $ & $   0.01205 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.90542 $ & $  -0.00032 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.90881 $ & $  -0.02254 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.91129 $ & $  -0.00723 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.91377 $ & $   0.01475 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.91714 $ & $  -0.01291 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.91992 $ & $   0.01924 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.92240 $ & $   0.02967 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.92579 $ & $   0.01304 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.92827 $ & $  -0.01230 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.93075 $ & $   0.00466 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.93410 $ & $   0.01894 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.93661 $ & $  -0.02392 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.93910 $ & $  -0.01578 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.94270 $ & $  -0.02935 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.94522 $ & $  -0.01142 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.94770 $ & $  -0.00703 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.95105 $ & $  -0.00185 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.95357 $ & $  -0.03023 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.95606 $ & $  -0.02911 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.95941 $ & $  -0.00484 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.96193 $ & $   0.00958 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.96467 $ & $   0.01859 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.96802 $ & $   0.01474 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.97054 $ & $   0.02318 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.97302 $ & $  -0.04088 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.97637 $ & $  -0.00655 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.97889 $ & $   0.02894 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.98137 $ & $  -0.04192 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.98477 $ & $   0.00785 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.98752 $ & $   0.00017 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.99000 $ & $  -0.01956 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.99335 $ & $  -0.01098 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.99583 $ & $   0.00393 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55887.99831 $ & $   0.03485 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.00171 $ & $  -0.00319 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.00419 $ & $   0.00429 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.00667 $ & $   0.02458 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.01031 $ & $   0.01708 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.01280 $ & $   0.00126 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.01531 $ & $   0.00160 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.01866 $ & $  -0.00538 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.02114 $ & $  -0.00901 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.02366 $ & $  -0.01139 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.02702 $ & $   0.02705 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.02950 $ & $  -0.01253 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.03228 $ & $   0.02144 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.03562 $ & $   0.01978 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.03815 $ & $  -0.01313 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.04064 $ & $  -0.00515 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.04398 $ & $  -0.00380 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.04646 $ & $  -0.00117 $ & $   0.02450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.04894 $ & $   0.00591 $ & $   0.02656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.83453 $ & $   0.02188 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.83707 $ & $  -0.02682 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.83955 $ & $  -0.00090 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.84295 $ & $  -0.03633 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.84547 $ & $  -0.00950 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.84795 $ & $   0.00400 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.85135 $ & $   0.01672 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.85412 $ & $   0.01102 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.85664 $ & $  -0.01967 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.86002 $ & $  -0.04498 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.86251 $ & $  -0.01138 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.86502 $ & $   0.01082 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.86841 $ & $   0.02251 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.87089 $ & $  -0.01830 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.87336 $ & $  -0.01450 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.87703 $ & $   0.00772 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.87951 $ & $  -0.01969 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.88203 $ & $  -0.00174 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.88539 $ & $  -0.01820 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.88791 $ & $  -0.00448 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.89040 $ & $  -0.02837 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.89375 $ & $  -0.02363 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.89624 $ & $   0.02423 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.89901 $ & $   0.06193 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.90237 $ & $   0.03327 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.90488 $ & $   0.02523 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.90737 $ & $  -0.00616 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.91076 $ & $   0.04839 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.91324 $ & $  -0.00611 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.91572 $ & $   0.01763 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.91909 $ & $   0.07289 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.92183 $ & $   0.02825 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.92435 $ & $   0.03693 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.92770 $ & $   0.03464 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.93023 $ & $   0.03591 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.93271 $ & $   0.00008 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.93606 $ & $   0.01289 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.93855 $ & $   0.02482 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.94108 $ & $   0.04981 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.94718 $ & $  -0.00960 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.94966 $ & $  -0.01554 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.95305 $ & $  -0.03943 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.95554 $ & $   0.04561 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.95805 $ & $  -0.02651 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.96141 $ & $   0.02588 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.96394 $ & $  -0.01778 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.96668 $ & $   0.02187 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.97003 $ & $  -0.02608 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.97252 $ & $  -0.00427 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.97502 $ & $  -0.01177 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.97840 $ & $   0.01400 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.98090 $ & $   0.00139 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.98339 $ & $   0.01599 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.98677 $ & $  -0.03210 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.98951 $ & $   0.01880 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.99199 $ & $   0.01578 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.99508 $ & $  -0.03626 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55888.99756 $ & $   0.01095 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.00010 $ & $   0.02438 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.00345 $ & $   0.02011 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.00593 $ & $   0.00215 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.00844 $ & $  -0.05873 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.01205 $ & $   0.00175 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.01453 $ & $   0.00991 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.01701 $ & $  -0.01718 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.02041 $ & $   0.03535 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.02289 $ & $   0.02174 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.02538 $ & $  -0.01060 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.02874 $ & $  -0.01006 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.03126 $ & $   0.02932 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.03401 $ & $  -0.03157 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.03738 $ & $  -0.00477 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.03991 $ & $   0.03312 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.04239 $ & $   0.02015 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.04575 $ & $   0.00858 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.04823 $ & $   0.06332 $ & $   0.03079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.81730 $ & $   0.01296 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.82259 $ & $   0.01805 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.82847 $ & $  -0.01304 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.83098 $ & $  -0.01351 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.83437 $ & $  -0.00746 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.83711 $ & $  -0.03216 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.83959 $ & $  -0.01715 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.84298 $ & $  -0.03941 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.84546 $ & $  -0.00609 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.84797 $ & $   0.00030 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.85372 $ & $  -0.02060 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.85626 $ & $   0.03614 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.85992 $ & $  -0.00814 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.86244 $ & $  -0.00219 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.86492 $ & $  -0.02940 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.86831 $ & $   0.01957 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.87079 $ & $   0.02402 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.87332 $ & $  -0.00336 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.87667 $ & $  -0.00969 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.88194 $ & $   0.03136 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.88534 $ & $   0.01782 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.88782 $ & $   0.03477 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.89031 $ & $  -0.01765 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.89366 $ & $  -0.02260 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.89619 $ & $   0.00063 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.89867 $ & $  -0.01097 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.90012 $ & $   0.01601 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.90233 $ & $  -0.04401 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.90289 $ & $  -0.03140 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.90536 $ & $  -0.00819 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.90806 $ & $  -0.00067 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.90871 $ & $  -0.01086 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.91118 $ & $   0.01049 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.91144 $ & $   0.02727 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.91365 $ & $  -0.01299 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.91642 $ & $  -0.02242 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.91733 $ & $  -0.00536 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.91953 $ & $  -0.02640 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.91980 $ & $   0.00042 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.92202 $ & $   0.01354 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.92227 $ & $   0.02518 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.92450 $ & $  -0.00369 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.92562 $ & $   0.01670 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.92809 $ & $   0.01785 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.92815 $ & $   0.00152 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.93083 $ & $  -0.00041 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.93326 $ & $  -0.08465 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.93421 $ & $  -0.02676 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.93664 $ & $   0.00475 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.93669 $ & $   0.00626 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.93912 $ & $   0.01798 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.93916 $ & $   0.00491 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.94160 $ & $  -0.03018 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.94254 $ & $  -0.01461 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.94496 $ & $  -0.00599 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.94527 $ & $   0.02743 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.94748 $ & $   0.00219 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.94778 $ & $  -0.01132 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.95022 $ & $  -0.01409 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.95362 $ & $   0.01601 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.95370 $ & $  -0.01676 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.95621 $ & $   0.03300 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.95870 $ & $   0.04609 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.95971 $ & $   0.00498 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.96207 $ & $   0.00518 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.96221 $ & $   0.00897 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.96458 $ & $   0.00893 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.96468 $ & $   0.00181 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.96707 $ & $   0.03975 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.96806 $ & $  -0.00805 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.97045 $ & $  -0.00489 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.97053 $ & $  -0.00199 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.97322 $ & $   0.00986 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.97330 $ & $  -0.02422 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.97571 $ & $   0.02155 $ & $   0.02760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.97669 $ & $   0.00684 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.97917 $ & $  -0.02200 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.97936 $ & $  -0.01719 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.98168 $ & $  -0.00709 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.98502 $ & $   0.01883 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.98779 $ & $  -0.03787 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.99026 $ & $  -0.00906 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.99364 $ & $   0.00179 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.99611 $ & $   0.00080 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55889.99858 $ & $   0.00142 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.00220 $ & $  -0.00063 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.00467 $ & $   0.00940 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.00715 $ & $   0.00856 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.01053 $ & $  -0.01179 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.01300 $ & $  -0.00885 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.01577 $ & $   0.01766 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.01911 $ & $   0.00510 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.02158 $ & $   0.01491 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.02409 $ & $  -0.01815 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.02748 $ & $   0.01013 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.03024 $ & $  -0.02773 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.03271 $ & $  -0.00283 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.03606 $ & $   0.01827 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.03857 $ & $  -0.00825 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.04104 $ & $  -0.01790 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.04462 $ & $   0.00811 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.04713 $ & $  -0.00322 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.04960 $ & $   0.00657 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.05294 $ & $  -0.02480 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.05545 $ & $   0.02518 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.05818 $ & $   0.00888 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.06153 $ & $   0.01100 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.06404 $ & $   0.01458 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.06651 $ & $   0.01881 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.06986 $ & $   0.00150 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.07263 $ & $   0.01353 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.07510 $ & $  -0.00472 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.07847 $ & $  -0.00136 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.08094 $ & $   0.00749 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.08705 $ & $   0.03083 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.08952 $ & $   0.02256 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.09199 $ & $   0.01028 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.09541 $ & $   0.02812 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.09788 $ & $   0.01450 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.10065 $ & $  -0.01331 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.10400 $ & $   0.01660 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.10651 $ & $   0.03526 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.10898 $ & $  -0.01857 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.11237 $ & $   0.01346 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.11510 $ & $  -0.00535 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.11760 $ & $  -0.00841 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.12095 $ & $   0.03848 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.12342 $ & $  -0.00355 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.12593 $ & $  -0.00664 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.12951 $ & $   0.00395 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.13202 $ & $  -0.01899 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.13449 $ & $  -0.01111 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.13787 $ & $   0.00835 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.14034 $ & $   0.00019 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.14311 $ & $   0.00384 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.14646 $ & $   0.00648 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.14896 $ & $   0.00021 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.15143 $ & $  -0.00681 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.15482 $ & $  -0.00612 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.15755 $ & $   0.01406 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.16006 $ & $  -0.00739 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.93177 $ & $   0.01340 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.93424 $ & $  -0.01702 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.94902 $ & $  -0.01632 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.95149 $ & $   0.02373 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.95397 $ & $   0.00664 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.96011 $ & $   0.03731 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.96258 $ & $  -0.01373 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.96600 $ & $   0.00949 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.96850 $ & $   0.01203 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.97101 $ & $   0.00789 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.97466 $ & $  -0.03575 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.97964 $ & $  -0.00705 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.98306 $ & $  -0.00124 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.98553 $ & $  -0.01406 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.98829 $ & $   0.00751 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.99168 $ & $  -0.00937 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.99418 $ & $   0.00233 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55890.99666 $ & $   0.00447 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.00004 $ & $  -0.01980 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.00277 $ & $  -0.00321 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.00528 $ & $  -0.00177 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.00867 $ & $  -0.00334 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.01118 $ & $   0.01517 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.01365 $ & $   0.00862 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.01966 $ & $  -0.01936 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.02217 $ & $   0.00625 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.02552 $ & $  -0.01420 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.02799 $ & $   0.02320 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.03076 $ & $   0.01570 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.03413 $ & $   0.00542 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.03664 $ & $   0.00505 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.03912 $ & $   0.00918 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.04247 $ & $  -0.01376 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.04520 $ & $   0.00494 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.04767 $ & $   0.00847 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.05102 $ & $  -0.02073 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.05349 $ & $   0.02014 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.05599 $ & $  -0.00723 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.05959 $ & $   0.00959 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.06206 $ & $   0.01377 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.06454 $ & $   0.00906 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.06792 $ & $  -0.01157 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.07039 $ & $  -0.01230 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.07315 $ & $  -0.02495 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.07650 $ & $   0.00675 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.07899 $ & $   0.01285 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.08150 $ & $  -0.00807 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.08484 $ & $  -0.02845 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.09008 $ & $   0.03850 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.09343 $ & $   0.03726 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.09595 $ & $   0.01127 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.81374 $ & $   0.01955 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.81626 $ & $  -0.01014 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.81878 $ & $  -0.01818 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.82217 $ & $  -0.04113 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.82465 $ & $  -0.01020 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.82742 $ & $   0.01498 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.83077 $ & $   0.00140 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.83329 $ & $   0.00351 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.83913 $ & $   0.02698 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.84161 $ & $  -0.03237 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.84412 $ & $   0.03198 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.84751 $ & $  -0.01921 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.85028 $ & $   0.00837 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.85280 $ & $   0.03601 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.85615 $ & $  -0.02291 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.85866 $ & $   0.05451 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.86515 $ & $  -0.02780 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.86768 $ & $   0.00442 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.87017 $ & $   0.04551 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.87376 $ & $  -0.00712 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.87628 $ & $   0.02520 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.87876 $ & $   0.00391 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.88211 $ & $  -0.02725 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.88458 $ & $  -0.02230 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.88711 $ & $   0.02412 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.89047 $ & $   0.01062 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.89295 $ & $   0.01609 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.89573 $ & $  -0.00709 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.89633 $ & $  -0.00114 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.89882 $ & $  -0.01626 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.89907 $ & $  -0.00638 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.90129 $ & $   0.00162 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.90159 $ & $   0.02861 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.90407 $ & $   0.06714 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.90464 $ & $   0.01752 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.90741 $ & $   0.01386 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.90971 $ & $   0.01664 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.90990 $ & $   0.01656 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.91238 $ & $   0.00392 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.91310 $ & $   0.01327 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.91559 $ & $  -0.00854 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.91576 $ & $  -0.00703 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.91851 $ & $   0.04115 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.92099 $ & $   0.01018 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.92132 $ & $  -0.00801 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.92406 $ & $  -0.00047 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.92434 $ & $  -0.03300 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.92657 $ & $   0.01399 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.92686 $ & $  -0.00141 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.92934 $ & $   0.02796 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.92995 $ & $   0.00281 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.93243 $ & $  -0.01330 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.93269 $ & $   0.03006 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.93494 $ & $   0.01022 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.93522 $ & $   0.05631 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.93769 $ & $   0.03991 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.93863 $ & $   0.00126 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.94111 $ & $  -0.04023 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.94130 $ & $  -0.00170 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.94362 $ & $  -0.01877 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.94382 $ & $   0.05326 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.94630 $ & $   0.00117 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.94700 $ & $  -0.00828 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.94948 $ & $   0.00280 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.94965 $ & $  -0.01061 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.95217 $ & $   0.05070 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.95221 $ & $   0.01915 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.95465 $ & $   0.04723 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.95563 $ & $  -0.01668 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.95799 $ & $  -0.00957 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.95811 $ & $   0.00717 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.96047 $ & $  -0.01574 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.96062 $ & $  -0.00008 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.96325 $ & $   0.05363 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.96396 $ & $   0.02648 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.96660 $ & $  -0.00581 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.96673 $ & $   0.00194 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.96909 $ & $  -0.01188 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.96920 $ & $   0.00050 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.97160 $ & $  -0.02465 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.97259 $ & $   0.00393 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.97497 $ & $  -0.01482 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.97507 $ & $  -0.01212 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.97745 $ & $   0.00258 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.97758 $ & $   0.01219 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.97993 $ & $  -0.01550 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.98120 $ & $  -0.00487 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.98328 $ & $   0.00655 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.98369 $ & $   0.03965 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.98606 $ & $   0.02005 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.98620 $ & $  -0.00705 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.98854 $ & $   0.01563 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.98958 $ & $  -0.00157 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.99189 $ & $   0.04892 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.99207 $ & $   0.01212 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.99441 $ & $  -0.00989 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.99481 $ & $   0.01431 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.99689 $ & $   0.01921 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55891.99819 $ & $  -0.01254 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.00025 $ & $   0.00851 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.00067 $ & $  -0.00808 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.00274 $ & $   0.02852 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.00315 $ & $   0.01458 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.00526 $ & $   0.05397 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.00656 $ & $   0.00087 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.00887 $ & $  -0.01239 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.00930 $ & $   0.01561 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.01137 $ & $   0.00064 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.01178 $ & $   0.00820 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.01388 $ & $   0.01415 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.01519 $ & $  -0.01391 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.01728 $ & $   0.03748 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.01770 $ & $  -0.02909 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.01976 $ & $   0.02969 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.02017 $ & $   0.00289 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.02225 $ & $  -0.01248 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.02385 $ & $  -0.02118 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.02564 $ & $  -0.01331 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.02633 $ & $  -0.00170 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.02813 $ & $   0.02760 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.02884 $ & $  -0.01165 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.03088 $ & $  -0.07534 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.03218 $ & $  -0.00846 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.03429 $ & $   0.02617 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.03677 $ & $   0.00271 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.03726 $ & $   0.02062 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.03927 $ & $   0.00908 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.04061 $ & $   0.01053 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.04266 $ & $   0.02679 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.04311 $ & $  -0.00264 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.04518 $ & $   0.02883 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.04559 $ & $  -0.00106 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.04898 $ & $  -0.01232 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.05106 $ & $  -0.02916 $ & $   0.02743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.05172 $ & $  -0.02640 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.05419 $ & $   0.03939 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.05754 $ & $  -0.02846 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.06006 $ & $  -0.00113 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.06254 $ & $  -0.00145 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.06863 $ & $   0.00088 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.07113 $ & $   0.00438 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.07449 $ & $   0.02700 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.07700 $ & $   0.00689 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.07973 $ & $   0.00398 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.08312 $ & $  -0.00292 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.08559 $ & $   0.00675 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.08806 $ & $   0.00300 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.09145 $ & $   0.00288 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.09418 $ & $   0.01481 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.09669 $ & $   0.02490 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.10004 $ & $   0.01474 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.10251 $ & $   0.01163 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.10502 $ & $   0.00220 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.10861 $ & $   0.01478 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.11109 $ & $   0.01312 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.11360 $ & $  -0.01119 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.11695 $ & $  -0.00703 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.11942 $ & $   0.02592 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.12219 $ & $   0.01939 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.12557 $ & $   0.04870 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.12805 $ & $   0.03303 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.13052 $ & $   0.01095 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.13390 $ & $  -0.00580 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.13664 $ & $   0.01125 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.13914 $ & $  -0.00701 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.14253 $ & $  -0.01598 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.14505 $ & $   0.00917 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.14753 $ & $  -0.00323 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.15117 $ & $  -0.00025 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.15368 $ & $   0.00393 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.15616 $ & $  -0.00728 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.15955 $ & $  -0.00327 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.80994 $ & $  -0.02695 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.81249 $ & $  -0.01141 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.81501 $ & $   0.00652 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.81840 $ & $  -0.00185 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.82091 $ & $   0.02858 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.82342 $ & $   0.01289 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.82707 $ & $  -0.01452 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.82955 $ & $   0.01964 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.83207 $ & $  -0.01661 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.83540 $ & $   0.01176 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.83791 $ & $  -0.03035 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.84044 $ & $  -0.00311 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.84386 $ & $   0.02174 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.84634 $ & $  -0.00591 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.84912 $ & $   0.03040 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.85245 $ & $  -0.01439 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.85497 $ & $  -0.01087 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.85746 $ & $   0.02935 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.86084 $ & $  -0.01295 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.86333 $ & $   0.01184 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.86585 $ & $   0.04696 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.86921 $ & $  -0.00933 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.87200 $ & $  -0.02239 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.87789 $ & $  -0.02145 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.88041 $ & $   0.05791 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.88290 $ & $   0.03362 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.88626 $ & $  -0.02447 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.88874 $ & $   0.00574 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.89126 $ & $   0.01270 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.89493 $ & $   0.03547 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.89745 $ & $   0.02164 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.89994 $ & $  -0.03929 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.90329 $ & $   0.00286 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.90582 $ & $   0.01130 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.90830 $ & $   0.00587 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.91166 $ & $  -0.01716 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.91415 $ & $  -0.02123 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.91693 $ & $   0.03522 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.92033 $ & $   0.00816 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.92285 $ & $  -0.01940 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.92534 $ & $   0.01027 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.92873 $ & $   0.01111 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.93122 $ & $  -0.03483 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.93375 $ & $  -0.01945 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.93711 $ & $   0.00062 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.93987 $ & $   0.01304 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.94239 $ & $  -0.00091 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.94579 $ & $  -0.00724 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.94828 $ & $   0.01091 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.95080 $ & $  -0.00849 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.95421 $ & $  -0.00032 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.95671 $ & $  -0.01597 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.95922 $ & $   0.00199 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.96285 $ & $   0.00504 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.96536 $ & $  -0.02296 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.96784 $ & $   0.00288 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.97119 $ & $   0.04056 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.97371 $ & $  -0.01405 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.97620 $ & $   0.02481 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.98205 $ & $  -0.03855 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.98480 $ & $  -0.03127 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.98817 $ & $  -0.04178 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.99068 $ & $   0.02098 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.99317 $ & $   0.03022 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.99653 $ & $   0.02718 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55892.99902 $ & $   0.03178 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.00153 $ & $   0.04416 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.00493 $ & $  -0.01697 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.00770 $ & $   0.01283 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.01018 $ & $  -0.02509 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.01363 $ & $   0.02358 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.01611 $ & $  -0.01402 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.01860 $ & $  -0.00728 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.02197 $ & $   0.00524 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.02450 $ & $   0.01627 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.02701 $ & $   0.01364 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.03060 $ & $  -0.02654 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.03309 $ & $  -0.00017 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.03561 $ & $   0.02178 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.03898 $ & $  -0.04729 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.04146 $ & $   0.00497 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.04398 $ & $   0.00619 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.04736 $ & $   0.01017 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.04985 $ & $  -0.01907 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.80855 $ & $   0.02936 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.81109 $ & $   0.00762 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.81361 $ & $   0.02132 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.81699 $ & $   0.01808 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.81948 $ & $  -0.00402 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.82196 $ & $   0.03950 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.82561 $ & $  -0.00318 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.82811 $ & $   0.02173 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.83065 $ & $   0.02287 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.83401 $ & $   0.02313 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.83653 $ & $  -0.01891 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.83903 $ & $  -0.00780 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.84242 $ & $  -0.00082 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.84494 $ & $  -0.01655 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.85108 $ & $   0.00069 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.85356 $ & $   0.01504 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.85610 $ & $  -0.01449 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.85946 $ & $   0.00007 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.86201 $ & $  -0.01049 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.86451 $ & $  -0.03088 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.86791 $ & $   0.02239 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.87066 $ & $  -0.01061 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.87313 $ & $  -0.00596 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.87654 $ & $   0.00929 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.87904 $ & $  -0.03877 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.88154 $ & $   0.04415 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.88497 $ & $  -0.00992 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.88747 $ & $   0.00372 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.88999 $ & $  -0.01572 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.89359 $ & $   0.00676 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.89611 $ & $   0.01851 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.89860 $ & $  -0.01650 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.90196 $ & $   0.01432 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.90445 $ & $  -0.02816 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.90697 $ & $  -0.03946 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.91033 $ & $   0.00523 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.91282 $ & $  -0.00529 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.91560 $ & $  -0.00059 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.91896 $ & $   0.01807 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.92144 $ & $  -0.00561 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.92396 $ & $   0.01191 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.92731 $ & $   0.00560 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.92980 $ & $   0.00490 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.93229 $ & $  -0.00386 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.93565 $ & $   0.00943 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.93843 $ & $   0.00531 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.94092 $ & $  -0.03989 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.94428 $ & $   0.03406 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.94680 $ & $   0.03090 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.94929 $ & $  -0.03180 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.95266 $ & $  -0.01130 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.95517 $ & $  -0.00072 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.95766 $ & $   0.00963 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.96127 $ & $  -0.00142 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.96378 $ & $   0.00794 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.96628 $ & $  -0.01856 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.96965 $ & $  -0.01008 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.97217 $ & $   0.01694 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.97466 $ & $  -0.02144 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.97803 $ & $  -0.01172 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.98053 $ & $   0.01765 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.98329 $ & $   0.00372 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.98667 $ & $  -0.00265 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.98916 $ & $  -0.00587 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.99165 $ & $  -0.02661 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.99501 $ & $  -0.03511 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55893.99755 $ & $   0.01879 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.00006 $ & $   0.02452 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.00344 $ & $   0.03657 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.00620 $ & $   0.03130 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.00873 $ & $  -0.02259 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.01209 $ & $   0.03763 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.01457 $ & $   0.00460 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.01706 $ & $  -0.00663 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.02045 $ & $   0.02229 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.02294 $ & $   0.01231 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.02544 $ & $   0.02441 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.02904 $ & $   0.01269 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.03157 $ & $   0.00957 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.03406 $ & $   0.01386 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.03742 $ & $   0.01542 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.03992 $ & $   0.04951 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.04241 $ & $  -0.01558 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.04581 $ & $  -0.03012 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.04831 $ & $   0.02211 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.05105 $ & $   0.00962 $ & $   0.02766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.80676 $ & $   0.01899 $ & $   0.03036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.80928 $ & $  -0.06604 $ & $   0.02439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.81192 $ & $   0.00867 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.81529 $ & $   0.00561 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.81777 $ & $   0.02283 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.82030 $ & $  -0.00542 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.82389 $ & $  -0.00109 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.82641 $ & $  -0.01662 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.82889 $ & $   0.00220 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.83227 $ & $  -0.00885 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.83478 $ & $  -0.01541 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.83729 $ & $   0.02697 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.84067 $ & $  -0.02903 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.84318 $ & $  -0.01539 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.84594 $ & $   0.01786 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.84934 $ & $  -0.00205 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.85183 $ & $  -0.01472 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.85436 $ & $  -0.01690 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.85773 $ & $  -0.03311 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.86026 $ & $   0.02873 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.86274 $ & $  -0.01461 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.86615 $ & $  -0.02334 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.86889 $ & $   0.02815 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.87143 $ & $   0.01039 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.87479 $ & $   0.00234 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.87727 $ & $   0.00338 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.87977 $ & $  -0.02127 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.88316 $ & $  -0.00915 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.88566 $ & $   0.00733 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.88815 $ & $   0.02121 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.89180 $ & $   0.01914 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.89430 $ & $   0.01306 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.89677 $ & $  -0.01681 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.90017 $ & $   0.02419 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.90266 $ & $   0.01549 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.90514 $ & $  -0.01992 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.90854 $ & $   0.00926 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.91101 $ & $  -0.00687 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.91376 $ & $   0.01944 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.91715 $ & $  -0.02030 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.91964 $ & $  -0.05126 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.92213 $ & $   0.00703 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.92550 $ & $   0.01035 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.92805 $ & $   0.01448 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.93054 $ & $   0.00425 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.93393 $ & $   0.02305 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.93668 $ & $  -0.00795 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.93921 $ & $  -0.03329 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.94257 $ & $   0.00685 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.94506 $ & $  -0.01068 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.94755 $ & $  -0.00526 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.95093 $ & $  -0.01254 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.95341 $ & $  -0.03569 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.95591 $ & $   0.00820 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.95955 $ & $  -0.04727 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.96203 $ & $   0.02589 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.96452 $ & $   0.02282 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.96791 $ & $  -0.02512 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.97040 $ & $   0.03278 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.97641 $ & $   0.05278 $ & $   0.02945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55894.97895 $ & $   0.02438 $ & $   0.02970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.14913 $ & $  -0.00608 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.15147 $ & $  -0.01275 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.15381 $ & $  -0.01803 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.15928 $ & $  -0.05345 $ & $   0.02794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.16187 $ & $  -0.02420 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.80379 $ & $  -0.01324 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.80628 $ & $  -0.00039 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.80883 $ & $  -0.01992 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.81222 $ & $   0.00794 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.81709 $ & $   0.03067 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.82048 $ & $  -0.00712 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.82323 $ & $   0.00301 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.82908 $ & $   0.01529 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.83739 $ & $  -0.00704 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.83988 $ & $   0.00797 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.84241 $ & $   0.01985 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.84603 $ & $   0.01447 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.84856 $ & $  -0.00621 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.85106 $ & $   0.02050 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.85446 $ & $   0.00908 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.85696 $ & $   0.00316 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.85949 $ & $   0.00897 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.86285 $ & $  -0.04059 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.86535 $ & $   0.05658 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.86815 $ & $   0.02063 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.87150 $ & $   0.03459 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.87634 $ & $   0.00635 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.87974 $ & $   0.03908 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.88223 $ & $   0.02775 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.88472 $ & $  -0.00965 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.89088 $ & $  -0.02998 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.89672 $ & $   0.00944 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.89922 $ & $  -0.03369 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.90170 $ & $  -0.02244 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.90755 $ & $   0.00721 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.91004 $ & $  -0.00025 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.91370 $ & $  -0.00170 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.91619 $ & $  -0.03890 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.91868 $ & $  -0.02569 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.92207 $ & $  -0.00757 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.92455 $ & $   0.03449 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.92704 $ & $  -0.00130 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.93039 $ & $   0.00070 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.93292 $ & $  -0.01539 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.93911 $ & $  -0.02127 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.94163 $ & $  -0.00401 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.94412 $ & $  -0.01640 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.94748 $ & $   0.03552 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.95000 $ & $   0.02896 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.95250 $ & $  -0.00372 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.95585 $ & $  -0.03520 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.95863 $ & $   0.00048 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.96112 $ & $   0.02780 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.96448 $ & $  -0.01752 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.96700 $ & $  -0.01221 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.96949 $ & $  -0.00990 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.97285 $ & $   0.03480 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.97534 $ & $   0.02280 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.97783 $ & $   0.00335 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.98148 $ & $  -0.01620 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.98643 $ & $  -0.02638 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.99233 $ & $  -0.00692 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.99486 $ & $  -0.01324 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55895.99822 $ & $   0.04593 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.00070 $ & $  -0.01825 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.00346 $ & $   0.00483 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.00684 $ & $   0.01257 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.00933 $ & $   0.01397 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.01183 $ & $   0.01971 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.01226 $ & $  -0.01610 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.01474 $ & $   0.03948 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.01518 $ & $   0.00285 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.01726 $ & $  -0.00581 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.01771 $ & $  -0.00031 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.02021 $ & $   0.01858 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.02068 $ & $   0.01430 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.02315 $ & $  -0.01278 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.02357 $ & $   0.01306 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.02589 $ & $  -0.01002 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.02631 $ & $  -0.00117 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.02880 $ & $   0.00638 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.02897 $ & $   0.00045 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.03147 $ & $  -0.02997 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.03220 $ & $  -0.00874 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.03395 $ & $  -0.01046 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.03469 $ & $   0.01454 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.03719 $ & $   0.00887 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.03734 $ & $   0.01216 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.04011 $ & $   0.01760 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.04058 $ & $   0.01700 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.04259 $ & $  -0.01493 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.04307 $ & $   0.01837 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.04560 $ & $  -0.04409 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.04601 $ & $   0.00382 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.04926 $ & $   0.00413 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.05083 $ & $  -0.00506 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.05451 $ & $  -0.00725 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.05698 $ & $  -0.00617 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.05946 $ & $  -0.00616 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.06288 $ & $  -0.00207 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.06535 $ & $   0.02654 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.06812 $ & $   0.02196 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.07150 $ & $  -0.00384 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.07401 $ & $  -0.01115 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.07648 $ & $  -0.00486 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.07990 $ & $   0.00003 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.08264 $ & $  -0.02548 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.08891 $ & $   0.01369 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.09142 $ & $  -0.01736 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.09389 $ & $   0.02771 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.09757 $ & $  -0.00242 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.10005 $ & $   0.01002 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.10256 $ & $   0.00617 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.10590 $ & $   0.00306 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.10841 $ & $  -0.02591 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.11114 $ & $   0.00544 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.11453 $ & $   0.00632 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.11704 $ & $   0.00473 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.11951 $ & $   0.01181 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.12289 $ & $   0.01743 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.12562 $ & $  -0.01985 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.12813 $ & $  -0.00256 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.13148 $ & $  -0.01759 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.13399 $ & $  -0.01644 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.13646 $ & $   0.02119 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.14008 $ & $  -0.00221 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.14255 $ & $   0.00348 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.14506 $ & $  -0.02260 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.14844 $ & $   0.03182 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.15378 $ & $  -0.02105 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.15737 $ & $   0.00707 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.15985 $ & $  -0.00490 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.16236 $ & $  -0.05060 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.80011 $ & $   0.00943 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.80290 $ & $  -0.02626 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.80542 $ & $   0.01004 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.80882 $ & $   0.01546 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.81130 $ & $  -0.01084 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.81383 $ & $   0.00110 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.81719 $ & $  -0.03904 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.81974 $ & $   0.00375 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.82223 $ & $  -0.02596 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.82589 $ & $  -0.02297 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.82843 $ & $   0.00306 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.83092 $ & $  -0.06878 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.83431 $ & $  -0.02399 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.83684 $ & $  -0.03924 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.83932 $ & $  -0.00303 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.84271 $ & $   0.01084 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.84519 $ & $   0.01943 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.84798 $ & $   0.03257 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.85134 $ & $  -0.00652 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.85388 $ & $   0.01001 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.85962 $ & $   0.00060 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.86211 $ & $  -0.01979 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.86459 $ & $   0.00179 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.86799 $ & $   0.01593 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.87074 $ & $  -0.00186 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.87324 $ & $  -0.04045 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.87917 $ & $  -0.00308 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.88167 $ & $  -0.03018 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.88245 $ & $  -0.00064 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.88496 $ & $  -0.00939 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.88505 $ & $   0.01471 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.88743 $ & $  -0.02840 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.88755 $ & $   0.01532 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.89008 $ & $   0.02079 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.89078 $ & $  -0.00143 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.89325 $ & $   0.01998 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.89369 $ & $   0.00578 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.89598 $ & $  -0.00720 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.89618 $ & $  -0.02702 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.89867 $ & $   0.00168 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.89933 $ & $  -0.01497 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.90180 $ & $  -0.01424 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.90207 $ & $  -0.01003 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.90427 $ & $  -0.00388 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.90456 $ & $   0.00017 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.90705 $ & $  -0.01128 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.90765 $ & $  -0.04841 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.91039 $ & $   0.00924 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.91041 $ & $  -0.01048 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.91289 $ & $  -0.00095 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.91295 $ & $  -0.03214 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.91569 $ & $  -0.01698 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.91624 $ & $  -0.04932 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.91874 $ & $   0.01699 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.91910 $ & $  -0.02409 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.92122 $ & $   0.02686 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.92159 $ & $   0.01015 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.92410 $ & $   0.00617 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.92485 $ & $   0.01596 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.92733 $ & $   0.01304 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.92749 $ & $  -0.00833 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.92984 $ & $   0.03110 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.93248 $ & $  -0.01735 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.93326 $ & $  -0.02774 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.93573 $ & $  -0.02385 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.93588 $ & $   0.00545 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.93850 $ & $   0.00307 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.94118 $ & $  -0.01734 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.94192 $ & $  -0.00474 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.94439 $ & $  -0.00359 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.94455 $ & $  -0.02609 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.94690 $ & $   0.00161 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.94707 $ & $   0.00434 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.94957 $ & $  -0.01381 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.95028 $ & $  -0.02204 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.95297 $ & $  -0.02798 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.95301 $ & $  -0.01211 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.95545 $ & $  -0.06216 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.95552 $ & $   0.00561 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.95794 $ & $  -0.00325 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.95886 $ & $  -0.01642 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.96137 $ & $  -0.00415 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.96158 $ & $   0.02007 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.96384 $ & $   0.01092 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.96407 $ & $  -0.01700 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.96656 $ & $   0.03141 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.96749 $ & $   0.02563 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.96990 $ & $  -0.01986 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.96999 $ & $   0.00785 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.97241 $ & $  -0.03374 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.97246 $ & $   0.00629 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.97490 $ & $  -0.00975 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.97584 $ & $  -0.00236 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.97826 $ & $   0.00804 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.97832 $ & $   0.03221 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.98074 $ & $  -0.01457 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.98105 $ & $  -0.00461 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.98349 $ & $   0.00955 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.98443 $ & $   0.03484 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.98690 $ & $  -0.00348 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.98691 $ & $  -0.04114 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.98938 $ & $  -0.00656 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.98943 $ & $   0.00202 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.99192 $ & $  -0.00889 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.99276 $ & $  -0.00713 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.99530 $ & $   0.01934 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.99550 $ & $   0.01797 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.99780 $ & $  -0.00708 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55896.99798 $ & $   0.01310 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.00032 $ & $   0.03962 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.00137 $ & $   0.04054 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.00369 $ & $  -0.03429 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.00384 $ & $   0.00995 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.00635 $ & $   0.00621 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.00646 $ & $   0.00689 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.00895 $ & $  -0.00517 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.00999 $ & $  -0.01100 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.01234 $ & $  -0.02163 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.01250 $ & $   0.01527 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.01483 $ & $   0.00223 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.01497 $ & $   0.01178 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.01733 $ & $   0.00376 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.01832 $ & $  -0.02709 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.02072 $ & $   0.00659 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.02083 $ & $  -0.02069 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.02321 $ & $  -0.00607 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.02356 $ & $   0.02002 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.02570 $ & $   0.03402 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.02691 $ & $   0.00032 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.02932 $ & $  -0.04770 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.02938 $ & $  -0.01230 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.03190 $ & $  -0.00978 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.03426 $ & $  -0.01301 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.03525 $ & $   0.02230 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.03766 $ & $   0.01105 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.03802 $ & $   0.01635 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.04015 $ & $   0.00510 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.04050 $ & $  -0.01399 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.04263 $ & $   0.03767 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.04388 $ & $   0.00911 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.04604 $ & $  -0.01264 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.04636 $ & $  -0.01441 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.04853 $ & $   0.02468 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.04883 $ & $   0.02629 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.05128 $ & $   0.02117 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.05246 $ & $   0.00674 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.05493 $ & $   0.01454 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.05740 $ & $  -0.01002 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.06079 $ & $   0.01101 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.06326 $ & $  -0.01085 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.06599 $ & $  -0.00803 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.06938 $ & $  -0.01109 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.07185 $ & $   0.00105 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.07436 $ & $   0.00504 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.07771 $ & $   0.00149 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.08044 $ & $  -0.02919 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.08295 $ & $  -0.00396 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.08630 $ & $  -0.02144 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.08881 $ & $   0.03875 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.09128 $ & $  -0.00694 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.09490 $ & $   0.00348 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.09737 $ & $  -0.01171 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.09985 $ & $   0.00810 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.10322 $ & $   0.01421 $ & $   0.02559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.10570 $ & $   0.03940 $ & $   0.02790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.12962 $ & $   0.02978 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.13213 $ & $   0.03360 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.13462 $ & $   0.00970 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.13829 $ & $   0.00912 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.14076 $ & $  -0.00570 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.14326 $ & $  -0.03312 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.14661 $ & $   0.02577 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.14912 $ & $   0.01611 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.15185 $ & $  -0.04446 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.15525 $ & $  -0.00680 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.15772 $ & $   0.00654 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.16022 $ & $   0.00427 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.87992 $ & $   0.01812 $ & $   0.03720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.88243 $ & $  -0.00714 $ & $   0.03268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.88516 $ & $   0.04127 $ & $   0.04209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.89121 $ & $  -0.03865 $ & $   0.06073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.89975 $ & $  -0.01337 $ & $   0.03363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.90222 $ & $   0.04159 $ & $   0.05068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.90557 $ & $  -0.02696 $ & $   0.03117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.90804 $ & $  -0.00198 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.91054 $ & $   0.00105 $ & $   0.03103 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.91664 $ & $  -0.01621 $ & $   0.02467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.92264 $ & $   0.03184 $ & $   0.03697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.92515 $ & $   0.02030 $ & $   0.03045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.92788 $ & $   0.00714 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.94241 $ & $  -0.05865 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.94492 $ & $  -0.02423 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.94826 $ & $   0.00995 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.95077 $ & $   0.02511 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.95325 $ & $   0.02418 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.95689 $ & $  -0.02923 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.95937 $ & $  -0.00051 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.96187 $ & $  -0.03735 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.96522 $ & $   0.02405 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.96773 $ & $  -0.00727 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.97046 $ & $  -0.00011 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.97399 $ & $  -0.00908 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.97651 $ & $  -0.02817 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.97898 $ & $   0.01714 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.98233 $ & $  -0.04452 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.98511 $ & $   0.03053 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.98758 $ & $  -0.00614 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.99562 $ & $   0.01719 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55897.99931 $ & $  -0.01672 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.00179 $ & $   0.01849 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.00430 $ & $   0.00083 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.01003 $ & $   0.00331 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.01280 $ & $  -0.02540 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.01615 $ & $  -0.01227 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.01863 $ & $  -0.01689 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.02111 $ & $  -0.00334 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.02446 $ & $  -0.00864 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.02724 $ & $  -0.04940 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.02971 $ & $  -0.01091 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.03306 $ & $  -0.01023 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.03556 $ & $  -0.02831 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.03804 $ & $   0.00708 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.04171 $ & $   0.00020 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.04419 $ & $  -0.00767 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.04667 $ & $   0.02122 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.05018 $ & $  -0.02065 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.05269 $ & $   0.02124 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.05543 $ & $  -0.01393 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.05886 $ & $  -0.00282 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.06133 $ & $  -0.01860 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.06384 $ & $   0.00942 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.06721 $ & $  -0.02946 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.07000 $ & $  -0.01608 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.07247 $ & $   0.00985 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.07582 $ & $   0.00075 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.07833 $ & $  -0.03702 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.08080 $ & $   0.01998 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.08444 $ & $   0.00132 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.08691 $ & $   0.02067 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.08942 $ & $  -0.01415 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.09281 $ & $  -0.00472 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.09528 $ & $   0.01466 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.09801 $ & $  -0.01907 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.10140 $ & $  -0.05343 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.10635 $ & $   0.02278 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.11246 $ & $  -0.00845 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.11866 $ & $  -0.01975 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.12117 $ & $  -0.01661 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.12364 $ & $  -0.00803 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.12729 $ & $   0.04970 $ & $   0.03068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.15830 $ & $  -0.02141 $ & $   0.03151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.16170 $ & $   0.00573 $ & $   0.03199 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.80346 $ & $  -0.00054 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.80599 $ & $   0.00506 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.80846 $ & $  -0.03657 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.81188 $ & $  -0.02145 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.81436 $ & $  -0.00606 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.81688 $ & $   0.01075 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.82023 $ & $   0.00132 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.82300 $ & $  -0.00423 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.82548 $ & $  -0.00975 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.82887 $ & $  -0.02007 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.83138 $ & $   0.01558 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55898.83390 $ & $  -0.04424 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.83607 $ & $  -0.01471 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.83861 $ & $  -0.00679 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.84114 $ & $   0.00899 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.84458 $ & $  -0.02889 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.84708 $ & $   0.03802 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.84958 $ & $   0.00179 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.85575 $ & $  -0.03355 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.86663 $ & $  -0.02031 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.87005 $ & $  -0.04135 $ & $   0.02556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.87608 $ & $  -0.02383 $ & $   0.06820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.90264 $ & $  -0.00356 $ & $   0.03384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.90514 $ & $   0.03544 $ & $   0.02804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.90881 $ & $   0.00397 $ & $   0.03097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.91128 $ & $   0.01118 $ & $   0.03443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.91708 $ & $   0.04471 $ & $   0.03443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.92567 $ & $   0.02243 $ & $   0.04396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.93430 $ & $   0.05662 $ & $   0.03424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.93703 $ & $   0.03064 $ & $   0.03560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.93954 $ & $   0.01513 $ & $   0.03224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.94291 $ & $   0.02440 $ & $   0.03025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.94541 $ & $  -0.01326 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.94789 $ & $   0.00012 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.95153 $ & $   0.00397 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.95405 $ & $   0.03816 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.95652 $ & $  -0.00834 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.95994 $ & $   0.01697 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.96242 $ & $   0.01556 $ & $   0.03685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.96530 $ & $  -0.00924 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.97395 $ & $   0.05773 $ & $   0.02941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.97734 $ & $  -0.02473 $ & $   0.02688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.98012 $ & $   0.02085 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.98260 $ & $  -0.03932 $ & $   0.02839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.98600 $ & $   0.03398 $ & $   0.04669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.99098 $ & $   0.00244 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.99467 $ & $   0.00214 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.99716 $ & $  -0.02878 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55899.99964 $ & $  -0.01838 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.00042 $ & $  -0.01465 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.00290 $ & $  -0.01422 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.00327 $ & $  -0.00302 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.00543 $ & $   0.00744 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.00600 $ & $   0.01829 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.00878 $ & $  -0.03411 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.00879 $ & $   0.00110 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.01128 $ & $   0.03747 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.01215 $ & $  -0.00432 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.01376 $ & $   0.01992 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.01714 $ & $  -0.03524 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.02061 $ & $  -0.02260 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.02336 $ & $  -0.02105 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.02589 $ & $  -0.00581 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.02929 $ & $   0.00141 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.03178 $ & $  -0.00742 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.03430 $ & $   0.00608 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.03796 $ & $   0.00313 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.04044 $ & $  -0.00203 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.04295 $ & $  -0.01757 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.04687 $ & $   0.04758 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.04866 $ & $  -0.01093 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.04935 $ & $   0.00313 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.05144 $ & $  -0.01104 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.05187 $ & $  -0.00787 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.05481 $ & $   0.02498 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.05522 $ & $   0.00609 $ & $   0.02820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.05732 $ & $  -0.02990 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.05980 $ & $  -0.00762 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.06316 $ & $   0.01782 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.06593 $ & $   0.01042 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.06841 $ & $   0.01768 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.07177 $ & $   0.01321 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.07428 $ & $  -0.01063 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.07676 $ & $  -0.02502 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.08043 $ & $  -0.02569 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.09126 $ & $  -0.01246 $ & $   0.03068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.12642 $ & $  -0.00097 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.12894 $ & $   0.00919 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.13142 $ & $  -0.00155 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.13484 $ & $   0.01987 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.13735 $ & $  -0.02658 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.14009 $ & $  -0.00283 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.14352 $ & $  -0.02584 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.14600 $ & $  -0.00160 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.14851 $ & $   0.01973 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.15190 $ & $   0.02690 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.15468 $ & $   0.04975 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.15715 $ & $   0.01093 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.16054 $ & $   0.03429 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.16302 $ & $   0.01248 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.16552 $ & $   0.00971 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.78956 $ & $   0.01018 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.79207 $ & $  -0.03528 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.79459 $ & $   0.01791 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.79798 $ & $   0.01571 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.80046 $ & $  -0.02100 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.80325 $ & $   0.02440 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.80664 $ & $   0.03644 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.80913 $ & $   0.00124 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.81162 $ & $  -0.03483 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.81502 $ & $   0.02522 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.81755 $ & $  -0.03030 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.82003 $ & $  -0.01226 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.82344 $ & $  -0.03725 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.82623 $ & $   0.01875 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.82872 $ & $  -0.00432 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.83460 $ & $  -0.02792 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.84081 $ & $   0.02122 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.84329 $ & $   0.01828 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.84581 $ & $  -0.00576 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.84942 $ & $  -0.00717 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.85190 $ & $  -0.02671 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.85439 $ & $  -0.03177 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.85778 $ & $   0.00022 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.86026 $ & $   0.03295 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.86275 $ & $  -0.05598 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.86610 $ & $   0.02620 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.86862 $ & $  -0.05255 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.87137 $ & $  -0.00864 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.87472 $ & $   0.03263 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.87725 $ & $   0.04967 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.87974 $ & $   0.01200 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.88310 $ & $  -0.01227 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.88562 $ & $  -0.05575 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.88810 $ & $   0.03391 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.89146 $ & $  -0.03147 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.89425 $ & $   0.00395 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.89673 $ & $   0.03172 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.90010 $ & $   0.02071 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.90262 $ & $   0.01356 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.90510 $ & $   0.04511 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.90847 $ & $  -0.00898 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.91095 $ & $  -0.01256 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.91344 $ & $   0.00399 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.91535 $ & $  -0.04009 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.91705 $ & $  -0.00395 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.91781 $ & $   0.01445 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.91959 $ & $  -0.01768 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.92209 $ & $   0.01113 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.92544 $ & $   0.03315 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.92793 $ & $   0.01818 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.93041 $ & $   0.01851 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.93381 $ & $   0.01666 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.93629 $ & $  -0.01017 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.93904 $ & $   0.00449 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.94240 $ & $   0.01658 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.94492 $ & $  -0.03470 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.94740 $ & $   0.04104 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.95076 $ & $   0.01880 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.95328 $ & $   0.01712 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.95577 $ & $   0.03156 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.95913 $ & $   0.02044 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.96188 $ & $   0.01102 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.96436 $ & $   0.00261 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.96772 $ & $   0.03932 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.97025 $ & $   0.03684 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.97274 $ & $   0.00488 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.99303 $ & $  -0.06520 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.99552 $ & $   0.03429 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55900.99805 $ & $  -0.01491 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.00140 $ & $   0.00664 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.00390 $ & $   0.00770 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.00642 $ & $   0.00475 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.00978 $ & $   0.02261 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.01252 $ & $  -0.02417 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.01502 $ & $   0.02477 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.01842 $ & $  -0.01546 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.02340 $ & $  -0.00419 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.02676 $ & $   0.00602 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.02924 $ & $  -0.00379 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.03173 $ & $  -0.01077 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.03540 $ & $   0.03120 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.03788 $ & $   0.00109 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.04037 $ & $  -0.02702 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.04372 $ & $   0.01147 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.04622 $ & $  -0.01440 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.04872 $ & $   0.01042 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.05209 $ & $   0.00631 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.05461 $ & $   0.00282 $ & $   0.02661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.15536 $ & $   0.05344 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.15787 $ & $  -0.03149 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.16034 $ & $  -0.00010 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.16375 $ & $   0.01688 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.16622 $ & $   0.03630 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.78582 $ & $   0.00628 $ & $   0.02547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.78835 $ & $   0.00924 $ & $   0.02638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.79086 $ & $  -0.03953 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.79425 $ & $   0.01073 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.79699 $ & $   0.02871 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.79948 $ & $  -0.02938 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.80327 $ & $  -0.03064 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.80606 $ & $   0.05790 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.80858 $ & $   0.01408 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.81197 $ & $   0.01403 $ & $   0.02485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.81445 $ & $   0.04202 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.81693 $ & $  -0.06408 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.82059 $ & $  -0.02890 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.82308 $ & $   0.01976 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.82559 $ & $   0.03524 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.82895 $ & $  -0.02511 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.83146 $ & $  -0.00895 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.83394 $ & $   0.00124 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.83702 $ & $   0.04929 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.83954 $ & $   0.05103 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.84228 $ & $   0.01833 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.84564 $ & $   0.00470 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.84816 $ & $  -0.00112 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.85064 $ & $   0.03486 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.85400 $ & $  -0.01906 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.85648 $ & $  -0.01349 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.85900 $ & $   0.01663 $ & $   0.02458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.86236 $ & $  -0.06375 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.86510 $ & $  -0.02694 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.86758 $ & $   0.02446 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.86947 $ & $   0.00840 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.87098 $ & $  -0.01386 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.87194 $ & $   0.00138 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.87346 $ & $   0.00147 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.87441 $ & $   0.06292 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.87599 $ & $  -0.01082 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.87806 $ & $   0.00547 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.87934 $ & $   0.04405 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.88053 $ & $  -0.01125 $ & $   0.02475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.88183 $ & $  -0.04163 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.88303 $ & $   0.00571 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.88431 $ & $   0.02362 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.88792 $ & $   0.01401 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.88913 $ & $  -0.04761 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.89042 $ & $   0.01437 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.89196 $ & $  -0.01485 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.89290 $ & $   0.01075 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.89538 $ & $  -0.02190 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.89631 $ & $   0.02211 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.89785 $ & $   0.01785 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.89879 $ & $  -0.00545 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.90036 $ & $  -0.00276 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.90128 $ & $  -0.00942 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.90468 $ & $  -0.04341 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.90646 $ & $  -0.00151 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.90716 $ & $   0.02410 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.90897 $ & $  -0.02117 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.90992 $ & $  -0.03417 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.91232 $ & $   0.01687 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.91328 $ & $  -0.03687 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.91483 $ & $   0.02190 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.91580 $ & $   0.03769 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.91730 $ & $   0.01799 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.91829 $ & $   0.00816 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.92095 $ & $  -0.01131 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.92165 $ & $   0.01940 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.92346 $ & $   0.01839 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.92415 $ & $  -0.00940 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.92593 $ & $   0.00402 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.92667 $ & $   0.00940 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.92935 $ & $   0.00439 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.93003 $ & $  -0.00799 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.93182 $ & $   0.00893 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.93279 $ & $  -0.02564 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.93459 $ & $   0.01792 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.93527 $ & $  -0.01191 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.93793 $ & $   0.00160 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.93866 $ & $   0.00054 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.94044 $ & $   0.01842 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.94116 $ & $  -0.00476 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.94291 $ & $  -0.01555 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.94364 $ & $   0.00618 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.94629 $ & $  -0.01197 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.94704 $ & $   0.01147 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.94902 $ & $   0.01979 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.94953 $ & $  -0.00009 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.95153 $ & $   0.00108 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.95202 $ & $  -0.02123 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.95491 $ & $   0.01918 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.95567 $ & $  -0.02251 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.95738 $ & $   0.01691 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.95817 $ & $   0.00274 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.95986 $ & $   0.00882 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.96065 $ & $   0.00551 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.96350 $ & $  -0.00112 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.96401 $ & $   0.02929 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.96649 $ & $   0.00429 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.96845 $ & $  -0.01111 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.96901 $ & $   0.00339 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.97183 $ & $  -0.02259 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.97238 $ & $   0.04770 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.97431 $ & $   0.00140 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.97486 $ & $   0.04640 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.97760 $ & $   0.00570 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.98040 $ & $   0.02758 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.98099 $ & $   0.01305 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.98287 $ & $   0.01701 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.98348 $ & $   0.01029 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.98538 $ & $  -0.01884 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.98597 $ & $   0.02736 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.98872 $ & $  -0.00401 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.98933 $ & $   0.00468 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.99145 $ & $   0.03189 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.99182 $ & $   0.02618 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.99383 $ & $   0.04356 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.99431 $ & $   0.00724 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.99721 $ & $  -0.01245 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.99771 $ & $  -0.03101 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55901.99968 $ & $  -0.00955 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.00045 $ & $  -0.00357 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.00219 $ & $  -0.00277 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.00293 $ & $   0.02712 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.00577 $ & $  -0.00615 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.00633 $ & $   0.01814 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.00825 $ & $   0.02587 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.00881 $ & $  -0.01537 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.01072 $ & $   0.02127 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.01130 $ & $  -0.03435 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.01410 $ & $  -0.00117 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.01466 $ & $   0.02059 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.01657 $ & $   0.00957 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.01715 $ & $   0.00451 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.01931 $ & $  -0.00201 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.01967 $ & $  -0.01671 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.02269 $ & $   0.02119 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.02328 $ & $   0.00399 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.02516 $ & $  -0.00352 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.02577 $ & $   0.00098 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.02763 $ & $   0.00340 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.02826 $ & $   0.01093 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.03101 $ & $  -0.02253 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.03163 $ & $   0.02647 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.03374 $ & $  -0.00493 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.03416 $ & $   0.01008 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.03621 $ & $  -0.01152 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.03665 $ & $   0.03088 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.03960 $ & $  -0.01115 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.04000 $ & $  -0.00712 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.04207 $ & $  -0.02429 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.04248 $ & $  -0.02816 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.04455 $ & $   0.02538 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.04525 $ & $   0.00139 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.04819 $ & $   0.02778 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.04861 $ & $  -0.00987 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.05066 $ & $   0.01697 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.05110 $ & $  -0.02025 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.05362 $ & $  -0.04546 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.05698 $ & $   0.02948 $ & $   0.02874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.05897 $ & $   0.01323 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.06174 $ & $   0.00886 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.06510 $ & $  -0.00565 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.06757 $ & $   0.01424 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.07343 $ & $   0.02041 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.07620 $ & $  -0.01534 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.07867 $ & $   0.01490 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.08206 $ & $  -0.00052 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.08454 $ & $   0.01506 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.08701 $ & $  -0.00203 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.09066 $ & $   0.00892 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.09314 $ & $   0.00263 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.09564 $ & $   0.03109 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.09899 $ & $   0.02563 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.10151 $ & $  -0.00503 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.10424 $ & $   0.01081 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.10762 $ & $  -0.00008 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.11014 $ & $  -0.00074 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.11261 $ & $   0.00649 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.11603 $ & $   0.01911 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.11876 $ & $   0.01861 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.12127 $ & $  -0.01665 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.12462 $ & $   0.02742 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.12713 $ & $   0.00569 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.13322 $ & $   0.02898 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.13814 $ & $   0.02419 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.14152 $ & $   0.01383 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.14400 $ & $   0.00919 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.14676 $ & $  -0.01280 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.15014 $ & $   0.00054 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.15262 $ & $   0.02594 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.15512 $ & $   0.00773 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.15847 $ & $   0.01192 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.16124 $ & $  -0.00522 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.16697 $ & $  -0.00981 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.78283 $ & $   0.01068 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.78536 $ & $  -0.00308 $ & $   0.02547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.78788 $ & $   0.00276 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.79131 $ & $   0.03906 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.79383 $ & $  -0.02868 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.79632 $ & $  -0.04444 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.79971 $ & $   0.04615 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.80246 $ & $  -0.00723 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.80493 $ & $   0.05862 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.80832 $ & $   0.03367 $ & $   0.02604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.81080 $ & $  -0.00198 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.81332 $ & $  -0.08672 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.81672 $ & $  -0.01107 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.81920 $ & $  -0.03449 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.82172 $ & $   0.04374 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.82534 $ & $  -0.04231 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.82785 $ & $  -0.00597 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.83033 $ & $  -0.00572 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.83374 $ & $  -0.02946 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.83623 $ & $  -0.00607 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.83876 $ & $  -0.02672 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.84213 $ & $   0.03351 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.84465 $ & $  -0.01744 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.84741 $ & $  -0.01344 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.85084 $ & $   0.00435 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.85333 $ & $  -0.00544 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.85583 $ & $   0.01560 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.85918 $ & $  -0.04519 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.86167 $ & $  -0.04086 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.86420 $ & $  -0.00223 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.86756 $ & $   0.00958 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.87035 $ & $   0.00714 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.87284 $ & $  -0.08304 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.87620 $ & $  -0.01608 $ & $   0.02649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.87873 $ & $   0.03682 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.88121 $ & $  -0.00345 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.88457 $ & $  -0.02574 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.88709 $ & $   0.02137 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.88958 $ & $   0.01856 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.89318 $ & $   0.04419 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.89566 $ & $   0.02937 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.89817 $ & $   0.01955 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.90154 $ & $   0.03178 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.90402 $ & $   0.02358 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.90654 $ & $  -0.03952 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.90991 $ & $  -0.00527 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.91238 $ & $   0.01444 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.91513 $ & $   0.03167 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.91853 $ & $  -0.02929 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.92101 $ & $   0.01174 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.92349 $ & $   0.00316 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.92693 $ & $   0.02510 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.92942 $ & $   0.02974 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.93191 $ & $   0.04766 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.93520 $ & $  -0.02844 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.93798 $ & $   0.03029 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.94047 $ & $   0.01158 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.94383 $ & $  -0.02095 $ & $   0.02561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.94635 $ & $   0.02689 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.94884 $ & $   0.03632 $ & $   0.02673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.95219 $ & $  -0.02496 $ & $   0.03023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.95467 $ & $   0.03146 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.95715 $ & $  -0.00285 $ & $   0.02505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.96080 $ & $   0.01045 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.96328 $ & $  -0.01376 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.96577 $ & $   0.01090 $ & $   0.02752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.96637 $ & $  -0.01683 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.96884 $ & $  -0.01210 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.97134 $ & $   0.01367 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.97187 $ & $  -0.00116 $ & $   0.03907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.97434 $ & $  -0.04727 $ & $   0.03530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.97473 $ & $   0.04599 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.97720 $ & $   0.00648 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.97770 $ & $   0.00862 $ & $   0.03129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.97996 $ & $   0.02452 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.98017 $ & $   0.03029 $ & $   0.04256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.98294 $ & $   0.01395 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.98329 $ & $   0.00178 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.98575 $ & $   0.04487 $ & $   0.05714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.98628 $ & $  -0.04341 $ & $   0.02796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.98876 $ & $   0.01117 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.99125 $ & $  -0.01377 $ & $   0.02438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.99478 $ & $  -0.02994 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.99727 $ & $  -0.04569 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55902.99976 $ & $  -0.02370 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.00062 $ & $  -0.00314 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.00321 $ & $  -0.01260 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.00554 $ & $  -0.01866 $ & $   0.02691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.00595 $ & $  -0.00968 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.00843 $ & $   0.00472 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.00931 $ & $  -0.02597 $ & $   0.03290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.01177 $ & $   0.01508 $ & $   0.02956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.01182 $ & $   0.02970 $ & $   0.02822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.01427 $ & $  -0.02485 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.01431 $ & $   0.00458 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.01680 $ & $   0.01274 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.01765 $ & $   0.05751 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.02015 $ & $  -0.03219 $ & $   0.02890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.02019 $ & $   0.00685 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.02268 $ & $   0.04049 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.02287 $ & $   0.04192 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.02517 $ & $   0.06498 $ & $   0.02731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.02629 $ & $  -0.02597 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.02876 $ & $   0.00591 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.03127 $ & $  -0.02749 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.03134 $ & $   0.00409 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.03461 $ & $   0.03682 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.03737 $ & $  -0.01116 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.03985 $ & $  -0.00002 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.04343 $ & $   0.00794 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.04836 $ & $   0.00339 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.05204 $ & $  -0.01150 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.05451 $ & $   0.01999 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.05702 $ & $  -0.02292 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.06037 $ & $  -0.01134 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.06287 $ & $  -0.01262 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.06560 $ & $  -0.03052 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.06899 $ & $  -0.02983 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.07146 $ & $   0.01638 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.07396 $ & $   0.05108 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.07729 $ & $   0.03483 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.08005 $ & $   0.00994 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.08252 $ & $  -0.02182 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.08593 $ & $   0.00431 $ & $   0.03242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.08839 $ & $   0.00544 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.09086 $ & $  -0.00679 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.09455 $ & $   0.01468 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.09702 $ & $  -0.02354 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.09953 $ & $  -0.00853 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.10288 $ & $  -0.01586 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.10539 $ & $  -0.00500 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.10812 $ & $   0.06765 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.11151 $ & $  -0.01404 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.11398 $ & $  -0.02168 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.11649 $ & $   0.00349 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.14999 $ & $   0.02196 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.15250 $ & $   0.00984 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.15497 $ & $   0.00499 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.15835 $ & $  -0.03089 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.16085 $ & $  -0.00041 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.16359 $ & $  -0.03793 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.16700 $ & $   0.02031 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.74384 $ & $   0.00501 $ & $   0.02773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.74634 $ & $   0.01987 $ & $   0.02778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.74882 $ & $  -0.00089 $ & $   0.02923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.75219 $ & $  -0.01771 $ & $   0.02909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.75466 $ & $  -0.02042 $ & $   0.02643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.76066 $ & $  -0.00714 $ & $   0.02785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.76316 $ & $   0.01690 $ & $   0.02562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.76563 $ & $   0.02646 $ & $   0.02677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.76902 $ & $  -0.01787 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.77149 $ & $  -0.01665 $ & $   0.02622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.77399 $ & $  -0.00059 $ & $   0.02757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.77738 $ & $   0.04325 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.78016 $ & $   0.02486 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.78263 $ & $  -0.04112 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.78597 $ & $  -0.04458 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.78849 $ & $  -0.00152 $ & $   0.02954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.79096 $ & $  -0.01635 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.79434 $ & $   0.00370 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.79681 $ & $  -0.03643 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.79928 $ & $   0.02504 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.80293 $ & $  -0.00552 $ & $   0.02488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.80540 $ & $   0.00821 $ & $   0.02874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.80788 $ & $  -0.04440 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.81375 $ & $  -0.03898 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.81627 $ & $  -0.04218 $ & $   0.02512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.81966 $ & $   0.02702 $ & $   0.02587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.82215 $ & $  -0.01101 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.82493 $ & $   0.04529 $ & $   0.02688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.82829 $ & $   0.01218 $ & $   0.02505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.83077 $ & $   0.01363 $ & $   0.02568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.83328 $ & $  -0.03109 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.83664 $ & $  -0.06697 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.84149 $ & $   0.02455 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.84487 $ & $   0.01558 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.84765 $ & $   0.01975 $ & $   0.02438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.85013 $ & $  -0.00530 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.85351 $ & $  -0.03131 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.85599 $ & $  -0.01651 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.85847 $ & $   0.03017 $ & $   0.02806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.86191 $ & $   0.01163 $ & $   0.02613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.86367 $ & $   0.03279 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.86439 $ & $  -0.02067 $ & $   0.02619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.86617 $ & $  -0.00017 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.86690 $ & $  -0.03512 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.86889 $ & $  -0.00383 $ & $   0.02443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.87051 $ & $   0.02033 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.87302 $ & $   0.03508 $ & $   0.02712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.87474 $ & $  -0.02398 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.87550 $ & $  -0.00736 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.87721 $ & $  -0.01173 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.87887 $ & $   0.03331 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.88056 $ & $  -0.00613 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.88134 $ & $  -0.03775 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.88329 $ & $   0.03838 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.88382 $ & $  -0.04449 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.88575 $ & $  -0.03814 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.88722 $ & $  -0.06659 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.88969 $ & $   0.01907 $ & $   0.03060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.89159 $ & $   0.04171 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.89243 $ & $   0.01953 $ & $   0.02456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.89406 $ & $   0.03002 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.89583 $ & $  -0.04919 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.89770 $ & $   0.00207 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.89832 $ & $  -0.01333 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.90017 $ & $  -0.01745 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.90080 $ & $  -0.02849 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.90263 $ & $  -0.04293 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.90417 $ & $  -0.03869 $ & $   0.02501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.90605 $ & $   0.01450 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.90666 $ & $   0.01266 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.90852 $ & $   0.04748 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.90913 $ & $   0.05200 $ & $   0.02807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.91251 $ & $  -0.06417 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.91466 $ & $   0.02018 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.91526 $ & $   0.02835 $ & $   0.02773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.91712 $ & $   0.00054 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.91773 $ & $   0.02384 $ & $   0.02980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.91963 $ & $   0.00372 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.92114 $ & $   0.03441 $ & $   0.02730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.92304 $ & $  -0.05440 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.92361 $ & $  -0.03158 $ & $   0.02424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.92577 $ & $  -0.00923 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.92612 $ & $  -0.00284 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.92824 $ & $   0.01367 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.92949 $ & $  -0.02403 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.93165 $ & $   0.02429 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.93196 $ & $   0.00408 $ & $   0.02907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.93413 $ & $  -0.00904 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.93444 $ & $  -0.01529 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.93663 $ & $  -0.01372 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.93809 $ & $   0.01106 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.94025 $ & $   0.02786 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.94057 $ & $   0.04290 $ & $   0.02538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.94306 $ & $  -0.02759 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.94507 $ & $  -0.00022 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.94645 $ & $   0.00710 $ & $   0.02762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.94845 $ & $  -0.03342 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.94894 $ & $  -0.00704 $ & $   0.02367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.95095 $ & $   0.00860 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.95142 $ & $  -0.01659 $ & $   0.02607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.95368 $ & $   0.01260 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.95477 $ & $   0.05046 $ & $   0.02613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.95709 $ & $  -0.01096 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.95729 $ & $  -0.03449 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.95960 $ & $  -0.01918 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.96003 $ & $   0.01208 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.96206 $ & $  -0.01241 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.96339 $ & $  -0.02359 $ & $   0.02541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.96541 $ & $   0.02226 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.96587 $ & $  -0.01713 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.96817 $ & $   0.00013 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.96838 $ & $   0.06187 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.97064 $ & $   0.00189 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.97174 $ & $  -0.00786 $ & $   0.02561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.97402 $ & $  -0.01304 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.97426 $ & $  -0.01029 $ & $   0.02942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.97649 $ & $   0.02922 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.97674 $ & $  -0.03363 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.97896 $ & $  -0.03515 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.98013 $ & $   0.01249 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.98260 $ & $  -0.01930 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.98288 $ & $  -0.03307 $ & $   0.02543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.98507 $ & $   0.00612 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.98540 $ & $  -0.01170 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.98757 $ & $   0.02600 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.98876 $ & $  -0.01127 $ & $   0.02666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.99096 $ & $   0.02564 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.99124 $ & $   0.00431 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.99346 $ & $  -0.05119 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.99375 $ & $  -0.01195 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.99619 $ & $  -0.01736 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.99711 $ & $   0.05979 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.99953 $ & $   0.01964 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55903.99958 $ & $   0.03006 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.00206 $ & $   0.06829 $ & $   0.02898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.00446 $ & $   0.02822 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.00572 $ & $   0.01203 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.00788 $ & $   0.02662 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.00821 $ & $  -0.01229 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.01061 $ & $   0.05606 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.01069 $ & $   0.00901 $ & $   0.02424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.01307 $ & $   0.03292 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.01405 $ & $  -0.06924 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.01646 $ & $   0.00603 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.01657 $ & $  -0.02681 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.01893 $ & $   0.02308 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.01906 $ & $   0.04205 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.02140 $ & $  -0.02138 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.02242 $ & $   0.01839 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.02496 $ & $  -0.02034 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.02504 $ & $   0.05378 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.02751 $ & $  -0.00976 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.02770 $ & $   0.03689 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.03001 $ & $   0.01207 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.03105 $ & $   0.00320 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.03336 $ & $  -0.02514 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.03354 $ & $   0.00956 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.03583 $ & $   0.02884 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.03602 $ & $  -0.01664 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.03860 $ & $   0.02191 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.03943 $ & $   0.00782 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.04192 $ & $   0.01651 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.04198 $ & $  -0.02788 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.04442 $ & $  -0.00765 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.04449 $ & $   0.03607 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.04696 $ & $   0.04506 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.04781 $ & $   0.04964 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.05034 $ & $   0.03455 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.05308 $ & $  -0.03337 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.05558 $ & $  -0.00331 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.05893 $ & $   0.00658 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.06140 $ & $   0.01171 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.06390 $ & $   0.01430 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.06755 $ & $   0.05052 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.07007 $ & $   0.00048 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.07253 $ & $   0.01269 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.07596 $ & $  -0.03811 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.07842 $ & $  -0.00038 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.08115 $ & $   0.01655 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.08457 $ & $  -0.03494 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.08704 $ & $   0.03304 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.08954 $ & $   0.00080 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.09289 $ & $   0.01538 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.09565 $ & $   0.02522 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.09812 $ & $  -0.00342 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.10150 $ & $  -0.00834 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.10397 $ & $   0.05790 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.10648 $ & $   0.02005 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.11015 $ & $   0.03812 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.11262 $ & $   0.06998 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.11509 $ & $   0.00093 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.11847 $ & $   0.07688 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.12095 $ & $   0.03538 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.12371 $ & $   0.04076 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.12710 $ & $   0.05716 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.12957 $ & $   0.03004 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.13530 $ & $  -0.02337 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.13807 $ & $   0.00055 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.14054 $ & $   0.02741 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.14392 $ & $   0.03059 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.14643 $ & $  -0.00179 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.14890 $ & $   0.00669 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.15258 $ & $  -0.00502 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.15505 $ & $  -0.01395 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.15756 $ & $   0.01751 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.16091 $ & $   0.01579 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.16612 $ & $   0.02963 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.74169 $ & $  -0.06461 $ & $   0.03020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.74432 $ & $  -0.00169 $ & $   0.03271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.74690 $ & $   0.04433 $ & $   0.03795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.75045 $ & $  -0.01415 $ & $   0.03489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.75297 $ & $   0.05823 $ & $   0.03590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.75582 $ & $  -0.03455 $ & $   0.03052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.75923 $ & $  -0.03110 $ & $   0.03349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.76185 $ & $   0.04485 $ & $   0.03165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.76434 $ & $  -0.00327 $ & $   0.03027 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.76773 $ & $  -0.01453 $ & $   0.03350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.77023 $ & $   0.06249 $ & $   0.03257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.77268 $ & $  -0.02286 $ & $   0.02997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.77610 $ & $   0.05834 $ & $   0.03858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.77885 $ & $  -0.02214 $ & $   0.03803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.78148 $ & $  -0.01473 $ & $   0.02811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.78484 $ & $  -0.00440 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.78982 $ & $  -0.01156 $ & $   0.02962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.79324 $ & $  -0.01236 $ & $   0.02733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.79572 $ & $   0.00890 $ & $   0.03505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.79819 $ & $   0.03617 $ & $   0.03600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.80185 $ & $  -0.00239 $ & $   0.03534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.80697 $ & $   0.03805 $ & $   0.02820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.81031 $ & $  -0.00775 $ & $   0.02951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.81283 $ & $  -0.05588 $ & $   0.03005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.81530 $ & $   0.06437 $ & $   0.02866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.81865 $ & $  -0.03116 $ & $   0.02740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.82127 $ & $   0.05493 $ & $   0.03202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.82401 $ & $   0.01887 $ & $   0.03036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.82739 $ & $  -0.00337 $ & $   0.03152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.82990 $ & $   0.00486 $ & $   0.03087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.83577 $ & $  -0.01683 $ & $   0.02919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.83824 $ & $  -0.00184 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.84072 $ & $  -0.07997 $ & $   0.02700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.84685 $ & $  -0.03164 $ & $   0.02741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.84932 $ & $   0.00114 $ & $   0.03139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.85268 $ & $  -0.02168 $ & $   0.03130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.85516 $ & $  -0.00560 $ & $   0.02877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.85767 $ & $  -0.02359 $ & $   0.02969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.85917 $ & $   0.00486 $ & $   0.03435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.86103 $ & $   0.00381 $ & $   0.03109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.86167 $ & $  -0.00017 $ & $   0.02939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.86355 $ & $   0.01615 $ & $   0.02969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.86413 $ & $  -0.00626 $ & $   0.02961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.86602 $ & $  -0.03307 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.86750 $ & $   0.03150 $ & $   0.03243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.86967 $ & $   0.02278 $ & $   0.02973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.87022 $ & $  -0.02526 $ & $   0.02907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.87214 $ & $   0.02716 $ & $   0.03168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.87268 $ & $   0.05081 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.87462 $ & $  -0.08390 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.87605 $ & $   0.00042 $ & $   0.02556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.87798 $ & $   0.01747 $ & $   0.02982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.87851 $ & $  -0.00371 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.88050 $ & $   0.01526 $ & $   0.02858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.88098 $ & $  -0.06241 $ & $   0.02543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.88298 $ & $  -0.04210 $ & $   0.02717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.88462 $ & $   0.02829 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.88632 $ & $  -0.01772 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.88712 $ & $  -0.07935 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.88883 $ & $   0.00318 $ & $   0.02737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.88958 $ & $   0.00169 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.89157 $ & $   0.03635 $ & $   0.03004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.89300 $ & $  -0.03859 $ & $   0.02689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.89493 $ & $  -0.04288 $ & $   0.02659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.89547 $ & $  -0.04024 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.89744 $ & $   0.00365 $ & $   0.02723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.89820 $ & $   0.05734 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.89992 $ & $   0.01717 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.90331 $ & $   0.02204 $ & $   0.02714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.90406 $ & $  -0.00840 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.90578 $ & $   0.05205 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.90656 $ & $  -0.01298 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.90826 $ & $   0.02861 $ & $   0.03019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.90993 $ & $   0.01904 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.91166 $ & $   0.00362 $ & $   0.02982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.91269 $ & $  -0.05021 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.91440 $ & $   0.04961 $ & $   0.03430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.91515 $ & $   0.03325 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.91688 $ & $   0.00943 $ & $   0.02977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.91856 $ & $  -0.00782 $ & $   0.02780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.92023 $ & $  -0.00671 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.92106 $ & $  -0.02388 $ & $   0.02671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.92274 $ & $  -0.02949 $ & $   0.02733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.92521 $ & $   0.04182 $ & $   0.03139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.92719 $ & $   0.00599 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.92856 $ & $   0.06623 $ & $   0.03106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.92966 $ & $   0.00773 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.93107 $ & $  -0.01638 $ & $   0.02746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.93212 $ & $  -0.00675 $ & $   0.02794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.93355 $ & $  -0.02998 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.93553 $ & $  -0.00492 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.93714 $ & $  -0.02222 $ & $   0.02642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.93803 $ & $   0.01658 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.94076 $ & $   0.00103 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.94211 $ & $  -0.01203 $ & $   0.03101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.94413 $ & $  -0.02243 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.94546 $ & $  -0.00147 $ & $   0.02857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.94664 $ & $   0.01192 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.94797 $ & $   0.01402 $ & $   0.02974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.94911 $ & $  -0.03507 $ & $   0.02640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.95045 $ & $  -0.02921 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.95248 $ & $  -0.00261 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.95383 $ & $   0.00222 $ & $   0.03052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.95522 $ & $   0.00844 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.95904 $ & $  -0.04419 $ & $   0.03087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.96110 $ & $  -0.00232 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.96243 $ & $  -0.03112 $ & $   0.02987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.96361 $ & $   0.02386 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.96493 $ & $   0.01193 $ & $   0.03338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.96608 $ & $   0.00922 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.96740 $ & $   0.00321 $ & $   0.02793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.96967 $ & $  -0.02499 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.97080 $ & $   0.03612 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.97214 $ & $   0.02731 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.97327 $ & $  -0.00010 $ & $   0.02917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.97461 $ & $  -0.01057 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.97574 $ & $   0.02231 $ & $   0.03044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.97804 $ & $   0.04638 $ & $   0.02502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.97909 $ & $  -0.06446 $ & $   0.02676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.98051 $ & $  -0.00494 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.98186 $ & $  -0.02540 $ & $   0.02995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.98328 $ & $  -0.04897 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.98433 $ & $  -0.03325 $ & $   0.03334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.98659 $ & $   0.01897 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.98771 $ & $  -0.05139 $ & $   0.02948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.98909 $ & $  -0.01601 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.99024 $ & $  -0.01493 $ & $   0.03209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.99271 $ & $   0.03023 $ & $   0.02982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.99608 $ & $   0.03975 $ & $   0.02954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.99769 $ & $  -0.04861 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55904.99859 $ & $  -0.05092 $ & $   0.03168 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.00019 $ & $  -0.03072 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.00106 $ & $  -0.07988 $ & $   0.02760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.00356 $ & $  -0.02449 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.00484 $ & $  -0.00691 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.00731 $ & $   0.02574 $ & $   0.03304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.01206 $ & $   0.00604 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.01347 $ & $  -0.03434 $ & $   0.03736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.01453 $ & $   0.02593 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.01598 $ & $  -0.04270 $ & $   0.04206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.01700 $ & $   0.01355 $ & $   0.02711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.01856 $ & $  -0.01849 $ & $   0.03834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.02041 $ & $  -0.00161 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.02211 $ & $   0.02869 $ & $   0.04370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.02288 $ & $  -0.03880 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.02561 $ & $   0.01012 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.02902 $ & $  -0.02471 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.03085 $ & $  -0.02788 $ & $   0.04873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.03331 $ & $   0.04717 $ & $   0.05046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.03396 $ & $  -0.00255 $ & $   0.02467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.03737 $ & $  -0.00723 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.04009 $ & $   0.00259 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.04259 $ & $   0.04603 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.04597 $ & $   0.02777 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.04848 $ & $  -0.02945 $ & $   0.02590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.05095 $ & $  -0.00467 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.05462 $ & $   0.01197 $ & $   0.02656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.05709 $ & $  -0.04019 $ & $   0.02467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.05956 $ & $   0.01041 $ & $   0.02683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.06297 $ & $  -0.02949 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.06543 $ & $  -0.00311 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.06819 $ & $  -0.04086 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.07156 $ & $   0.01566 $ & $   0.03266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.07405 $ & $  -0.02719 $ & $   0.03313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.07651 $ & $   0.01334 $ & $   0.02921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.07992 $ & $  -0.02860 $ & $   0.02672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.08264 $ & $   0.01728 $ & $   0.03232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.08514 $ & $  -0.01629 $ & $   0.03352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.08875 $ & $   0.00600 $ & $   0.02935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.09125 $ & $   0.01413 $ & $   0.02623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.09371 $ & $  -0.00160 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.09739 $ & $   0.00682 $ & $   0.02920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.09989 $ & $  -0.05978 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.10236 $ & $  -0.00456 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.10576 $ & $   0.02537 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55905.10822 $ & $  -0.03724 $ & $   0.03102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.72534 $ & $   0.01954 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.72786 $ & $   0.02559 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.73034 $ & $   0.03986 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.73377 $ & $   0.03697 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.73651 $ & $  -0.02439 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.73903 $ & $   0.02363 $ & $   0.02443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.74240 $ & $  -0.03821 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.74491 $ & $   0.06569 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.74739 $ & $  -0.06325 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.75079 $ & $   0.00868 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.75327 $ & $  -0.00707 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.75574 $ & $   0.00981 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.75940 $ & $   0.05590 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.76423 $ & $  -0.00555 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.76764 $ & $  -0.00480 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.77013 $ & $  -0.04113 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.77266 $ & $   0.02390 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.77603 $ & $   0.01352 $ & $   0.02532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.77854 $ & $   0.02116 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.78128 $ & $  -0.00701 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.78463 $ & $  -0.00551 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.78713 $ & $   0.06056 $ & $   0.02672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.78964 $ & $  -0.02140 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.79300 $ & $  -0.01756 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.79552 $ & $   0.00260 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.79800 $ & $   0.04073 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.80140 $ & $  -0.01809 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.80414 $ & $   0.03496 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.80664 $ & $  -0.03059 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.81000 $ & $  -0.03553 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.81253 $ & $   0.01526 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.81503 $ & $   0.03537 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.81838 $ & $  -0.05888 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.82091 $ & $   0.03448 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.82339 $ & $   0.05422 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.82701 $ & $  -0.01644 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.82949 $ & $   0.02690 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.83201 $ & $   0.02004 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.83537 $ & $   0.01520 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.83786 $ & $  -0.00990 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.84035 $ & $   0.02969 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.84375 $ & $   0.01964 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.84382 $ & $   0.01156 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.84624 $ & $   0.01107 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.84630 $ & $   0.01648 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.84879 $ & $  -0.03508 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.84898 $ & $  -0.01907 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.85211 $ & $   0.00213 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.85215 $ & $   0.00730 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.85459 $ & $   0.05289 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.85464 $ & $  -0.00216 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.85708 $ & $   0.01364 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.85737 $ & $  -0.00079 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.86048 $ & $   0.03943 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.86073 $ & $  -0.01770 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.86296 $ & $   0.05121 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.86321 $ & $   0.01248 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.86543 $ & $   0.04397 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.86569 $ & $   0.01401 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.86882 $ & $  -0.01338 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.86905 $ & $   0.02342 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.87156 $ & $  -0.02345 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.87179 $ & $   0.00485 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.87405 $ & $   0.00004 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.87427 $ & $  -0.03815 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.87743 $ & $   0.04354 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.87766 $ & $  -0.00917 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.87991 $ & $  -0.02040 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.88014 $ & $  -0.00296 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.88240 $ & $   0.06329 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.88261 $ & $   0.02113 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.88576 $ & $   0.02416 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.88631 $ & $  -0.03925 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.88824 $ & $  -0.01869 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.88879 $ & $  -0.02449 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.89073 $ & $   0.02837 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.89130 $ & $  -0.02811 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.89438 $ & $   0.02950 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.89474 $ & $   0.01383 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.89687 $ & $   0.01424 $ & $   0.02450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.89722 $ & $   0.00647 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.89936 $ & $  -0.01910 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.89999 $ & $  -0.02800 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.90274 $ & $   0.00241 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.90339 $ & $  -0.02854 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.90526 $ & $   0.04211 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.90588 $ & $  -0.03103 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.90773 $ & $   0.06355 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.90835 $ & $  -0.01196 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.91111 $ & $   0.01268 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.91175 $ & $   0.00055 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.91362 $ & $   0.00561 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.91449 $ & $  -0.00075 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.91637 $ & $   0.03569 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.91700 $ & $  -0.00661 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.91973 $ & $   0.03713 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.92036 $ & $   0.00592 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.92225 $ & $  -0.01546 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.92287 $ & $  -0.04184 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.92474 $ & $   0.03917 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.92536 $ & $   0.00024 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.92810 $ & $   0.02615 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.92905 $ & $   0.00228 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.93063 $ & $  -0.03704 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.93153 $ & $  -0.02665 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.93311 $ & $  -0.03494 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.93404 $ & $  -0.02451 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.93648 $ & $  -0.01893 $ & $   0.02567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.93742 $ & $   0.01679 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.93923 $ & $   0.00428 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.93993 $ & $  -0.00033 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.94172 $ & $   0.00303 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.94267 $ & $  -0.02634 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.94511 $ & $   0.02265 $ & $   0.02539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.94610 $ & $   0.03449 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.94760 $ & $   0.01574 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.94858 $ & $   0.02521 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.95009 $ & $  -0.02525 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.95106 $ & $  -0.00891 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.95344 $ & $   0.00771 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.95449 $ & $  -0.00885 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.95597 $ & $  -0.01560 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.95723 $ & $   0.00507 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.95845 $ & $  -0.00314 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.95974 $ & $  -0.02574 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.96205 $ & $   0.01728 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.96315 $ & $  -0.00174 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.96453 $ & $  -0.03642 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.96563 $ & $   0.01592 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.96702 $ & $  -0.00735 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.96814 $ & $   0.02503 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.97038 $ & $   0.03217 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.97174 $ & $  -0.02510 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.97289 $ & $  -0.00950 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.97426 $ & $  -0.01024 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.97538 $ & $  -0.04536 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.97673 $ & $  -0.03222 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.97877 $ & $   0.01697 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.98013 $ & $  -0.02273 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.98130 $ & $  -0.00684 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.98261 $ & $  -0.03076 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.98534 $ & $  -0.03590 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.98740 $ & $   0.01158 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.98871 $ & $  -0.01451 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.98988 $ & $   0.02480 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.99118 $ & $   0.00210 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.99236 $ & $   0.02470 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.99366 $ & $  -0.02445 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.99575 $ & $  -0.02845 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.99706 $ & $  -0.00550 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.99823 $ & $   0.00060 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55910.99980 $ & $  -0.04820 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.00077 $ & $   0.04594 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.00228 $ & $  -0.01082 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.00413 $ & $   0.02628 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.00568 $ & $  -0.00153 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.00687 $ & $   0.04294 $ & $   0.02794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.00815 $ & $  -0.02446 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.01063 $ & $  -0.00132 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.01277 $ & $   0.03529 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.01427 $ & $  -0.01683 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.01524 $ & $   0.00303 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.01675 $ & $  -0.00277 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.01773 $ & $  -0.01604 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.01923 $ & $  -0.02922 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.02108 $ & $   0.00074 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.02263 $ & $  -0.01380 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.02356 $ & $  -0.03186 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.02510 $ & $   0.04223 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.02608 $ & $  -0.00111 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.02787 $ & $  -0.04333 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.02973 $ & $   0.02402 $ & $   0.02874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.03124 $ & $   0.01613 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.03376 $ & $   0.00215 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.03623 $ & $  -0.02906 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.03963 $ & $  -0.01608 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.04237 $ & $  -0.01210 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.04488 $ & $  -0.00718 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.04825 $ & $   0.00832 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.05076 $ & $  -0.02727 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.05324 $ & $  -0.03705 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.05690 $ & $   0.00475 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.05937 $ & $   0.00227 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.06189 $ & $   0.00761 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.06525 $ & $   0.03372 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.06776 $ & $  -0.00746 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.07050 $ & $   0.01629 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.07390 $ & $  -0.00463 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.07637 $ & $  -0.04480 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.07888 $ & $  -0.04649 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.08232 $ & $   0.03283 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.08505 $ & $  -0.00821 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.08756 $ & $   0.01317 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.09097 $ & $   0.02404 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.09348 $ & $  -0.00502 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.09595 $ & $  -0.01180 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.09965 $ & $   0.01166 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.10213 $ & $  -0.00709 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.10464 $ & $  -0.03639 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.10803 $ & $  -0.02885 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.11328 $ & $  -0.02135 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.11663 $ & $   0.03639 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.11915 $ & $  -0.03454 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.12163 $ & $  -0.00258 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.12505 $ & $   0.02299 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.12780 $ & $   0.00768 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.13030 $ & $   0.04190 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.13373 $ & $  -0.03643 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.13621 $ & $   0.00493 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.13868 $ & $  -0.05994 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.14237 $ & $   0.00813 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.14488 $ & $  -0.01017 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.14736 $ & $   0.00269 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.72287 $ & $   0.02472 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.72536 $ & $   0.00505 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.72789 $ & $   0.02515 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.73126 $ & $   0.02983 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.73381 $ & $   0.04628 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.73629 $ & $   0.04003 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.73992 $ & $   0.03766 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.74240 $ & $  -0.00469 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.74492 $ & $   0.02228 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.74830 $ & $  -0.01786 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.75079 $ & $   0.00628 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.75327 $ & $   0.00030 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.75666 $ & $  -0.00587 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.75916 $ & $  -0.03145 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.76194 $ & $   0.02935 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.76532 $ & $   0.01236 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.76785 $ & $  -0.01755 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.77033 $ & $   0.00680 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.77370 $ & $  -0.01046 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.77618 $ & $  -0.01544 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.77872 $ & $   0.01124 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.78209 $ & $   0.04940 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.78485 $ & $  -0.00219 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.78738 $ & $  -0.00534 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.79074 $ & $  -0.01686 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.79326 $ & $  -0.00239 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.79575 $ & $   0.01516 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.79910 $ & $  -0.00383 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.80161 $ & $   0.01955 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.80412 $ & $  -0.03523 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.81020 $ & $  -0.03810 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.81274 $ & $   0.02475 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.81610 $ & $  -0.02100 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.81862 $ & $   0.00371 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.82110 $ & $  -0.02413 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.82446 $ & $   0.00284 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.82699 $ & $  -0.02129 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.83309 $ & $  -0.03500 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.83561 $ & $  -0.00659 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.83809 $ & $   0.00207 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.84150 $ & $  -0.00891 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.84402 $ & $  -0.00189 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.84650 $ & $  -0.03801 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.84987 $ & $  -0.01843 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.85262 $ & $   0.03632 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.85515 $ & $  -0.01064 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.85851 $ & $  -0.00598 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.86100 $ & $   0.00322 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.86351 $ & $   0.01523 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.86687 $ & $  -0.01274 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.86935 $ & $   0.00688 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.87183 $ & $   0.01221 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.87553 $ & $  -0.01029 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.87802 $ & $   0.03425 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.88050 $ & $   0.04209 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.88394 $ & $   0.01341 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.88644 $ & $  -0.00155 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.88893 $ & $   0.00455 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.89230 $ & $  -0.04360 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.89484 $ & $   0.03761 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.89759 $ & $   0.00310 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.90096 $ & $  -0.02501 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.90344 $ & $   0.00345 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.90595 $ & $  -0.02734 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.90932 $ & $  -0.03234 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.91181 $ & $  -0.02480 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.91430 $ & $   0.01011 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.91769 $ & $  -0.02853 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.92045 $ & $  -0.02751 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.92294 $ & $  -0.01092 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.92634 $ & $   0.04221 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.92882 $ & $  -0.03763 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.93131 $ & $  -0.01012 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.93468 $ & $  -0.00069 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.93718 $ & $   0.02782 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.93970 $ & $  -0.02635 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.94330 $ & $  -0.00218 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.94578 $ & $   0.02206 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.94827 $ & $   0.01167 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.95167 $ & $  -0.01910 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.95416 $ & $  -0.02006 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.95665 $ & $   0.00299 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.96005 $ & $  -0.00966 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.96254 $ & $  -0.02421 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.96529 $ & $   0.01542 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.96865 $ & $  -0.00565 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.97113 $ & $  -0.00907 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.97366 $ & $   0.03716 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.97703 $ & $  -0.03901 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.97951 $ & $  -0.03334 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.98200 $ & $   0.01879 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.98534 $ & $   0.02544 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.98813 $ & $  -0.00621 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.99061 $ & $   0.00279 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.99397 $ & $   0.01677 $ & $   0.02361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.99649 $ & $   0.04814 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55911.99897 $ & $  -0.04222 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.00233 $ & $  -0.00768 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.00481 $ & $  -0.00217 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.00730 $ & $   0.00858 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.01100 $ & $  -0.03247 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.01349 $ & $   0.00569 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.01597 $ & $   0.04689 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.01936 $ & $   0.02186 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.02185 $ & $  -0.03309 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.02436 $ & $   0.01065 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.85124 $ & $  -0.01294 $ & $   0.05402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.85930 $ & $  -0.04850 $ & $   0.04271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.86519 $ & $   0.00896 $ & $   0.04560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.86793 $ & $  -0.03009 $ & $   0.03064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.87381 $ & $  -0.03150 $ & $   0.03115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.87628 $ & $   0.04135 $ & $   0.03609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.88711 $ & $  -0.03503 $ & $   0.03485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.89903 $ & $   0.02288 $ & $   0.05933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.90648 $ & $   0.06418 $ & $   0.04655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.91172 $ & $   0.03396 $ & $   0.03258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.92359 $ & $  -0.01788 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.92610 $ & $   0.00405 $ & $   0.03547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.92857 $ & $   0.03451 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.93197 $ & $   0.00306 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.93470 $ & $   0.05118 $ & $   0.03903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.93719 $ & $   0.02182 $ & $   0.04017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.94027 $ & $  -0.03244 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.94279 $ & $  -0.01075 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.94527 $ & $  -0.00450 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.94871 $ & $   0.00526 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.95119 $ & $   0.00047 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.95367 $ & $   0.00628 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.95736 $ & $   0.02020 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.95984 $ & $  -0.00925 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.96232 $ & $   0.02610 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.96568 $ & $  -0.04203 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.96819 $ & $   0.03218 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.97067 $ & $   0.04704 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.97407 $ & $   0.01370 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.97660 $ & $  -0.03797 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.97934 $ & $   0.00719 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.98273 $ & $  -0.02304 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.98521 $ & $  -0.03514 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.98768 $ & $  -0.00366 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.99107 $ & $  -0.00338 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.99358 $ & $  -0.01378 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.99607 $ & $   0.02873 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55912.99946 $ & $  -0.01104 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55913.00227 $ & $  -0.00838 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55913.00476 $ & $  -0.00408 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55913.00814 $ & $   0.00623 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55913.01063 $ & $   0.00944 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55913.01312 $ & $   0.05194 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55913.01652 $ & $   0.01674 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55913.01904 $ & $  -0.01954 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55913.02153 $ & $   0.02993 $ & $   0.02670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55919.94337 $ & $   0.00847 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55919.94585 $ & $   0.00588 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55919.94836 $ & $   0.00613 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55919.95176 $ & $  -0.00931 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55919.95683 $ & $  -0.01530 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55919.96021 $ & $  -0.00361 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55919.96539 $ & $   0.02119 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.69654 $ & $  -0.02605 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.69932 $ & $   0.00371 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.70184 $ & $   0.00108 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.70522 $ & $   0.00536 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.70774 $ & $  -0.03106 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.71023 $ & $   0.01988 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.71361 $ & $  -0.00763 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.71610 $ & $  -0.03866 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.71862 $ & $   0.00987 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.72226 $ & $  -0.00457 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.72474 $ & $  -0.01023 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.72721 $ & $   0.02645 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.73066 $ & $  -0.03896 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.73314 $ & $   0.02938 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.73568 $ & $   0.02756 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.73904 $ & $  -0.02494 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.74157 $ & $  -0.00507 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.74432 $ & $  -0.00382 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.74771 $ & $  -0.00742 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.75019 $ & $  -0.02824 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.75267 $ & $  -0.00912 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.75607 $ & $  -0.01485 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.75856 $ & $  -0.01275 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.76105 $ & $  -0.00387 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.76446 $ & $  -0.02155 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.76721 $ & $  -0.03690 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.76969 $ & $   0.06260 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.77309 $ & $  -0.04132 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.77556 $ & $   0.00311 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.77805 $ & $   0.00813 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.78140 $ & $  -0.00553 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.78393 $ & $  -0.01387 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.78641 $ & $  -0.01077 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.79004 $ & $  -0.00741 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.79253 $ & $  -0.01563 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.79506 $ & $  -0.00394 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.79847 $ & $  -0.00576 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.80095 $ & $   0.00198 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.80344 $ & $  -0.00567 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.80684 $ & $   0.02398 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.80933 $ & $   0.04246 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.81208 $ & $  -0.00239 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.81545 $ & $  -0.01277 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.81797 $ & $   0.01106 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.82045 $ & $   0.02028 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.82386 $ & $   0.03951 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.82635 $ & $  -0.01347 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.83229 $ & $  -0.00107 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.83504 $ & $  -0.01350 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.83753 $ & $   0.02332 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.84088 $ & $  -0.02231 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.84341 $ & $   0.00398 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.84591 $ & $   0.00363 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.84926 $ & $  -0.02105 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.85425 $ & $   0.02513 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.85798 $ & $   0.03276 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.86047 $ & $   0.04497 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.86295 $ & $  -0.01118 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.86631 $ & $   0.00263 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.86885 $ & $  -0.01876 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.87135 $ & $  -0.03837 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.87471 $ & $  -0.01669 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.87723 $ & $   0.01095 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.87998 $ & $   0.01013 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.88335 $ & $  -0.00295 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.88586 $ & $  -0.00700 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.88834 $ & $  -0.01625 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.89172 $ & $  -0.02093 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.89666 $ & $  -0.00774 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.90010 $ & $   0.03982 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.90290 $ & $   0.02698 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.90540 $ & $  -0.00182 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.90881 $ & $  -0.02930 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.91130 $ & $   0.00212 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.91380 $ & $  -0.02126 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.91720 $ & $  -0.01143 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.92204 $ & $   0.00626 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.92571 $ & $  -0.03483 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.93059 $ & $  -0.04534 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.93644 $ & $   0.03307 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.93897 $ & $  -0.03354 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.94234 $ & $  -0.02247 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.94482 $ & $  -0.03895 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.94757 $ & $   0.05367 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.95098 $ & $  -0.04216 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.95348 $ & $  -0.00363 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.95596 $ & $  -0.00865 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.95937 $ & $  -0.02637 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.96187 $ & $   0.00271 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.96439 $ & $  -0.02413 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.96780 $ & $  -0.02370 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.97055 $ & $  -0.00760 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.97305 $ & $  -0.02959 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.97651 $ & $  -0.03844 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.97901 $ & $   0.02224 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.98150 $ & $   0.02943 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.98494 $ & $   0.00878 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.98742 $ & $   0.01252 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.98992 $ & $   0.00108 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.99353 $ & $  -0.00515 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.99602 $ & $   0.01359 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55920.99851 $ & $  -0.00389 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.00195 $ & $   0.02544 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.69382 $ & $   0.00584 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.69662 $ & $   0.01514 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.69914 $ & $  -0.00247 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.70257 $ & $   0.01425 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.70506 $ & $  -0.02760 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.70758 $ & $   0.00094 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.71094 $ & $   0.02310 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.71346 $ & $   0.05815 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.71599 $ & $  -0.01470 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.71962 $ & $  -0.01043 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.72211 $ & $   0.00832 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.72459 $ & $   0.01660 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.72799 $ & $  -0.00225 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.73052 $ & $  -0.03159 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.73300 $ & $   0.01554 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.73642 $ & $   0.04425 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.73892 $ & $  -0.00674 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.74170 $ & $  -0.01419 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.74506 $ & $  -0.01697 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.74758 $ & $   0.00301 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.75006 $ & $  -0.00300 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.75343 $ & $   0.01992 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.75596 $ & $  -0.05211 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.75845 $ & $  -0.02028 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.76189 $ & $  -0.00146 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.76464 $ & $  -0.00860 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.76714 $ & $   0.01015 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.77040 $ & $   0.00731 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.77291 $ & $  -0.00632 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.77540 $ & $   0.04028 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.77880 $ & $   0.04272 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.78129 $ & $   0.04877 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.78377 $ & $  -0.01907 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.78740 $ & $   0.00148 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.78990 $ & $   0.00583 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.79239 $ & $   0.03297 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.79578 $ & $   0.03028 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.79827 $ & $  -0.00475 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.80076 $ & $  -0.03014 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.80416 $ & $  -0.00538 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.80666 $ & $  -0.00553 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.80941 $ & $   0.01550 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.81285 $ & $  -0.01271 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.81539 $ & $   0.02095 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.81788 $ & $   0.00793 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.82129 $ & $  -0.00086 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.82378 $ & $   0.02431 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.82627 $ & $   0.03370 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.82968 $ & $   0.03254 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.83247 $ & $  -0.00562 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.83495 $ & $   0.00667 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.83836 $ & $   0.02445 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.84089 $ & $   0.01574 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.84337 $ & $  -0.02618 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.84677 $ & $   0.02719 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.84926 $ & $  -0.00519 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.85179 $ & $   0.03895 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.85540 $ & $   0.00650 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.85789 $ & $   0.00252 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.86038 $ & $  -0.03083 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.86375 $ & $  -0.01424 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.86630 $ & $   0.00382 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.86878 $ & $   0.00941 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.87219 $ & $  -0.00398 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.87468 $ & $   0.03796 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.87746 $ & $   0.02640 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.88083 $ & $  -0.00287 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.88332 $ & $   0.03947 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.88581 $ & $  -0.00121 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.88925 $ & $  -0.00125 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.89174 $ & $  -0.00930 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.89423 $ & $   0.03307 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.89763 $ & $   0.01479 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.90038 $ & $   0.00816 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.90286 $ & $   0.00960 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.90622 $ & $  -0.03418 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.90871 $ & $  -0.01934 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.91124 $ & $   0.02900 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.91465 $ & $  -0.00376 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.91713 $ & $   0.02209 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.91963 $ & $   0.02907 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.92323 $ & $  -0.00125 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.92576 $ & $  -0.06000 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.92824 $ & $  -0.03197 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.93162 $ & $   0.03428 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.93411 $ & $  -0.01264 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.93659 $ & $   0.00300 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.93996 $ & $   0.00125 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.94245 $ & $   0.01800 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.94524 $ & $  -0.00430 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.94864 $ & $   0.04135 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.95119 $ & $   0.04028 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.95367 $ & $   0.01984 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.95704 $ & $  -0.00391 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.95953 $ & $  -0.01564 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.96201 $ & $   0.01009 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.96540 $ & $  -0.02857 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.96816 $ & $  -0.02560 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.97068 $ & $  -0.02242 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.97405 $ & $  -0.00495 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.97654 $ & $   0.01462 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.97907 $ & $  -0.00104 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.98244 $ & $   0.03113 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.98493 $ & $   0.00041 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.98742 $ & $  -0.00685 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.99108 $ & $   0.01467 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.99358 $ & $   0.03738 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.99611 $ & $   0.01375 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55921.99947 $ & $  -0.01574 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.69084 $ & $   0.00039 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.69333 $ & $  -0.01318 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.69612 $ & $   0.01213 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.69952 $ & $  -0.01854 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.70200 $ & $  -0.01372 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.70453 $ & $   0.01560 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.70794 $ & $   0.01586 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.71044 $ & $  -0.00947 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.71293 $ & $  -0.03421 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.71634 $ & $   0.00936 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.71909 $ & $  -0.00204 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.72162 $ & $   0.00836 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.72500 $ & $   0.03296 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.72749 $ & $  -0.01069 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.72997 $ & $  -0.01195 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.73335 $ & $  -0.02160 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.73584 $ & $   0.00776 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.73838 $ & $  -0.00278 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.74201 $ & $  -0.00649 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.74450 $ & $  -0.01881 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.74699 $ & $  -0.00421 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.75037 $ & $   0.01196 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.75286 $ & $  -0.02060 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.75534 $ & $   0.03473 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.75873 $ & $  -0.00480 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.76121 $ & $  -0.01815 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.76395 $ & $   0.01476 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.76734 $ & $   0.00120 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.76984 $ & $  -0.00892 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.77236 $ & $   0.02417 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.77572 $ & $   0.02185 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.77822 $ & $   0.01120 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.78075 $ & $  -0.02058 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.78410 $ & $   0.01932 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.78685 $ & $   0.00469 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.78939 $ & $  -0.00214 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.79275 $ & $  -0.00930 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.79524 $ & $   0.01732 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.79776 $ & $   0.00728 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.80113 $ & $   0.00443 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.80361 $ & $  -0.02222 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.80612 $ & $   0.00588 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.80977 $ & $   0.01696 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.81227 $ & $   0.02454 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.81480 $ & $   0.01497 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.81815 $ & $  -0.03243 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.82067 $ & $   0.01126 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.82317 $ & $  -0.00167 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.82653 $ & $   0.01544 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.82903 $ & $   0.03519 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.83182 $ & $   0.02622 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.83517 $ & $  -0.01235 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.83766 $ & $  -0.00067 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.84020 $ & $   0.00986 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.84356 $ & $  -0.01603 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.84607 $ & $   0.00604 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.84861 $ & $   0.01509 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.85193 $ & $   0.01111 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.85469 $ & $   0.01834 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.85717 $ & $  -0.02297 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.86058 $ & $  -0.02016 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.86307 $ & $  -0.00187 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.86556 $ & $  -0.00858 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.86895 $ & $  -0.01807 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.87145 $ & $  -0.02478 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.87397 $ & $   0.04383 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.87758 $ & $  -0.01392 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.88009 $ & $   0.02014 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.88258 $ & $   0.00170 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.88597 $ & $   0.00035 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.88848 $ & $   0.00711 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.89096 $ & $   0.01615 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.89434 $ & $  -0.01297 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.89683 $ & $   0.00732 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.89959 $ & $   0.04941 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.90295 $ & $   0.01068 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.90545 $ & $  -0.02388 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.90800 $ & $  -0.00077 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.91135 $ & $   0.00858 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.91384 $ & $   0.01942 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.91633 $ & $  -0.00952 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.91972 $ & $   0.02629 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.92247 $ & $  -0.00040 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.92499 $ & $  -0.00703 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.92835 $ & $  -0.01208 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.93085 $ & $   0.03759 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.93333 $ & $  -0.01160 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.93676 $ & $   0.04198 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.93925 $ & $   0.00087 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.94174 $ & $   0.00218 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.94541 $ & $  -0.01033 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.94790 $ & $   0.03199 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.95039 $ & $   0.00508 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.95374 $ & $  -0.00619 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.95627 $ & $   0.00471 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.95877 $ & $   0.03893 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.96212 $ & $  -0.01916 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.96465 $ & $  -0.01486 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.96740 $ & $   0.03672 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.97075 $ & $  -0.00968 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.97329 $ & $  -0.01173 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.97579 $ & $  -0.02845 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.97915 $ & $   0.06756 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.98164 $ & $  -0.01809 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.98413 $ & $   0.00633 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.98752 $ & $  -0.00928 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.99026 $ & $   0.01631 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.99276 $ & $   0.04589 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55922.99612 $ & $  -0.00196 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.69104 $ & $   0.01568 $ & $   0.03471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.69352 $ & $   0.02149 $ & $   0.02919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.69715 $ & $  -0.04869 $ & $   0.05556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.69962 $ & $   0.00424 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.70214 $ & $   0.00154 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.70554 $ & $   0.03682 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.70806 $ & $  -0.02020 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.75308 $ & $   0.00559 $ & $   0.04209 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.77839 $ & $  -0.00625 $ & $   0.02600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.79057 $ & $   0.02871 $ & $   0.03106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.79309 $ & $  -0.04693 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.79559 $ & $  -0.00209 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.80146 $ & $  -0.06036 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.80398 $ & $  -0.02477 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.80733 $ & $  -0.00384 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.81008 $ & $   0.01030 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.81257 $ & $   0.00823 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.81597 $ & $  -0.01517 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.81846 $ & $   0.00465 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.82098 $ & $   0.04871 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.82434 $ & $  -0.03366 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.82684 $ & $  -0.00959 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.82933 $ & $  -0.01252 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.83297 $ & $   0.03085 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.83546 $ & $  -0.00775 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.83794 $ & $   0.01571 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.84133 $ & $  -0.00766 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.84382 $ & $  -0.01143 $ & $   0.02608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.84630 $ & $  -0.05091 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.84967 $ & $  -0.05436 $ & $   0.02685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.85220 $ & $  -0.04370 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.85495 $ & $   0.02601 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.85832 $ & $  -0.00911 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.86084 $ & $  -0.02068 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.86333 $ & $   0.02813 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.86669 $ & $   0.01726 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.86917 $ & $   0.02604 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.87170 $ & $   0.02300 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.87506 $ & $   0.01173 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.87783 $ & $   0.00670 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.88033 $ & $  -0.02178 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.88372 $ & $   0.00343 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.88620 $ & $   0.01513 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.88870 $ & $  -0.03843 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.89210 $ & $   0.00322 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.89458 $ & $  -0.01592 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.89708 $ & $  -0.00285 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.90321 $ & $  -0.00372 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.90569 $ & $   0.03802 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.90905 $ & $  -0.00793 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.91153 $ & $  -0.01381 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.91406 $ & $   0.03591 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.91741 $ & $   0.01795 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.91993 $ & $   0.01500 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.92269 $ & $   0.04602 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.92605 $ & $   0.02314 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.92853 $ & $   0.03893 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.93106 $ & $   0.01686 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.93443 $ & $   0.01814 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.93691 $ & $   0.00854 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.93940 $ & $  -0.00234 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.94280 $ & $  -0.00055 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.94555 $ & $   0.00601 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.94804 $ & $  -0.01259 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.95139 $ & $   0.02817 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.95391 $ & $   0.01666 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.95640 $ & $  -0.03566 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.95976 $ & $  -0.02452 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.96228 $ & $   0.00866 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.96477 $ & $  -0.01384 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.96838 $ & $  -0.00584 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.97092 $ & $   0.00897 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.97341 $ & $   0.02292 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.97678 $ & $   0.00053 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.97927 $ & $  -0.00278 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.98181 $ & $   0.00439 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.98518 $ & $  -0.01453 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.98767 $ & $  -0.02413 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.99042 $ & $   0.00108 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55923.99381 $ & $  -0.00229 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.68682 $ & $  -0.02429 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.68934 $ & $   0.02140 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.69186 $ & $   0.00935 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.69526 $ & $  -0.00945 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.69802 $ & $   0.01647 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.70054 $ & $   0.01094 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.70389 $ & $  -0.02655 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.70640 $ & $  -0.02108 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.70890 $ & $   0.02485 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.71233 $ & $  -0.01541 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.71482 $ & $  -0.02020 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.71735 $ & $  -0.01666 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.72096 $ & $  -0.01111 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.72350 $ & $   0.03273 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.72599 $ & $   0.03225 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.72934 $ & $   0.02283 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.73188 $ & $   0.02555 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.73437 $ & $   0.02825 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.73776 $ & $   0.02567 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.74025 $ & $  -0.00191 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.74300 $ & $   0.03070 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.74640 $ & $  -0.00528 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.74890 $ & $   0.00745 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.75139 $ & $  -0.03186 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.75478 $ & $   0.01795 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.75727 $ & $   0.00779 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.75975 $ & $   0.00308 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.76315 $ & $   0.03235 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.76590 $ & $  -0.02453 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.76840 $ & $   0.00804 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.77179 $ & $  -0.03192 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.77428 $ & $  -0.01784 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.77677 $ & $   0.02705 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.78014 $ & $   0.01815 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.78268 $ & $  -0.00927 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.78518 $ & $   0.04134 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.78879 $ & $  -0.00223 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.79133 $ & $   0.01512 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.79384 $ & $  -0.02405 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.79720 $ & $   0.01074 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.79969 $ & $   0.00115 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.80222 $ & $   0.02001 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.80563 $ & $  -0.00354 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.80813 $ & $   0.00767 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.81089 $ & $   0.00062 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.81678 $ & $  -0.02992 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.81928 $ & $  -0.00262 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.82265 $ & $  -0.01047 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.82519 $ & $   0.01996 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.82767 $ & $   0.04569 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.83103 $ & $  -0.00877 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.83382 $ & $   0.00913 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.83631 $ & $  -0.01854 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.83967 $ & $   0.01133 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.84220 $ & $  -0.00606 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.84468 $ & $   0.01052 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.84803 $ & $   0.01726 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.85052 $ & $  -0.01680 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.85301 $ & $  -0.05306 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.85666 $ & $  -0.02362 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.85914 $ & $   0.00503 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.86163 $ & $  -0.01256 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.86502 $ & $  -0.01543 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.86751 $ & $  -0.00726 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.87001 $ & $  -0.02086 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.87337 $ & $  -0.04685 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.87591 $ & $  -0.00892 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.87868 $ & $   0.01229 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.88207 $ & $  -0.01348 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.88457 $ & $  -0.01056 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.89049 $ & $  -0.02303 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.89297 $ & $   0.01698 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.89546 $ & $   0.00648 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.89882 $ & $   0.00286 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.91035 $ & $  -0.00747 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.91284 $ & $  -0.01934 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.91536 $ & $   0.00367 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.91872 $ & $   0.01283 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.92124 $ & $  -0.00240 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.92372 $ & $  -0.06152 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.92705 $ & $  -0.01659 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.92980 $ & $   0.00808 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.93229 $ & $  -0.00522 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.93570 $ & $  -0.01449 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.93819 $ & $  -0.00115 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.94069 $ & $   0.01725 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.94408 $ & $   0.00640 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.94656 $ & $  -0.01505 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.94905 $ & $  -0.01624 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.95266 $ & $   0.00149 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.95515 $ & $   0.00948 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.95764 $ & $   0.00439 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.96070 $ & $   0.02929 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.96106 $ & $   0.00646 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.96317 $ & $   0.02232 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.96355 $ & $   0.00319 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.96591 $ & $   0.01226 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.96604 $ & $   0.00294 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.96938 $ & $  -0.00865 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.96952 $ & $   0.02666 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.97192 $ & $   0.00001 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.97210 $ & $  -0.03136 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.97466 $ & $   0.02833 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.97483 $ & $  -0.01805 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.97801 $ & $   0.01890 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.97818 $ & $   0.02485 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.98049 $ & $  -0.01348 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.98068 $ & $  -0.04061 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.98299 $ & $   0.01841 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.98314 $ & $   0.00171 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.98639 $ & $   0.03326 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.98660 $ & $  -0.01581 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.98887 $ & $  -0.02227 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.98936 $ & $  -0.03584 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.99135 $ & $  -0.02146 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.99194 $ & $  -0.02152 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.99546 $ & $  -0.01057 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55924.99794 $ & $  -0.01299 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.00045 $ & $  -0.00056 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.00406 $ & $   0.00302 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.00904 $ & $   0.03672 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.01243 $ & $   0.01245 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.01491 $ & $  -0.01533 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.68386 $ & $   0.00198 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.68639 $ & $  -0.02982 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.68890 $ & $  -0.01963 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.69230 $ & $  -0.02516 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.69478 $ & $   0.01257 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.69756 $ & $   0.01687 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.70096 $ & $  -0.01105 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.70348 $ & $  -0.01473 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.70597 $ & $   0.02852 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.70937 $ & $   0.00653 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.71185 $ & $   0.00288 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.71437 $ & $   0.00901 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.71773 $ & $  -0.01098 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.72052 $ & $   0.02768 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.72300 $ & $   0.00338 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.72635 $ & $  -0.00523 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.72888 $ & $  -0.00754 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.73136 $ & $   0.00483 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.73473 $ & $   0.00859 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.73722 $ & $   0.03245 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.73975 $ & $   0.03574 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.74336 $ & $   0.00218 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.74585 $ & $   0.03579 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.74832 $ & $   0.00450 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.75172 $ & $  -0.03149 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.75421 $ & $  -0.00126 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.75672 $ & $   0.01323 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.76009 $ & $  -0.03491 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.76261 $ & $  -0.00371 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.76535 $ & $  -0.02303 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.76872 $ & $  -0.01011 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.77123 $ & $  -0.03902 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.77371 $ & $   0.01084 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.77707 $ & $   0.00356 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.77961 $ & $  -0.00981 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.78210 $ & $  -0.01522 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.78546 $ & $  -0.01774 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.78821 $ & $  -0.01761 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.79074 $ & $  -0.02294 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.79410 $ & $  -0.03342 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.79658 $ & $   0.01391 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.79908 $ & $  -0.01239 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.80244 $ & $   0.01621 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.80496 $ & $   0.02324 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.80746 $ & $  -0.00243 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.81112 $ & $  -0.01546 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.81360 $ & $   0.02323 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.81608 $ & $  -0.00829 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.81946 $ & $  -0.01578 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.82199 $ & $   0.01142 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.82448 $ & $   0.00029 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.82782 $ & $  -0.01268 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.83035 $ & $   0.00461 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.83310 $ & $   0.01008 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.83646 $ & $  -0.03114 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.83900 $ & $  -0.01099 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.84150 $ & $  -0.01363 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.84486 $ & $   0.01972 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.84734 $ & $  -0.02163 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.84986 $ & $  -0.01966 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.85323 $ & $  -0.00387 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.85598 $ & $  -0.00523 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.85847 $ & $  -0.01441 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.86188 $ & $  -0.01106 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.86436 $ & $   0.00466 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.86690 $ & $  -0.02881 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.87028 $ & $  -0.00444 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.87276 $ & $  -0.01280 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.87525 $ & $   0.00393 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.87885 $ & $  -0.00004 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.88137 $ & $   0.02944 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.88385 $ & $  -0.00770 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.88726 $ & $  -0.00384 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.88975 $ & $   0.00298 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.89225 $ & $   0.00275 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.89562 $ & $  -0.00502 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.89811 $ & $   0.02236 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.90091 $ & $  -0.01372 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.90427 $ & $  -0.02549 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.90928 $ & $  -0.01817 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.91267 $ & $   0.02103 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.91516 $ & $  -0.00752 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.91768 $ & $  -0.01149 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.92108 $ & $   0.03304 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.92384 $ & $  -0.01362 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.92632 $ & $  -0.00088 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.92945 $ & $   0.01578 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.93196 $ & $  -0.01445 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.93445 $ & $  -0.02936 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.93781 $ & $  -0.01131 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.94034 $ & $  -0.02577 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.94283 $ & $  -0.01185 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.94642 $ & $  -0.03125 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.94890 $ & $  -0.00942 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.95139 $ & $  -0.00805 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.95475 $ & $   0.02255 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.95727 $ & $   0.00608 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.95976 $ & $   0.01773 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.96314 $ & $  -0.00876 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.96563 $ & $  -0.01160 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.96838 $ & $   0.01259 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.97174 $ & $  -0.03443 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.97422 $ & $   0.02085 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.97674 $ & $   0.01063 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.98015 $ & $  -0.01410 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.98263 $ & $  -0.01688 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.98516 $ & $   0.03414 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55925.98855 $ & $   0.00049 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.01279 $ & $   0.00422 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.01525 $ & $   0.01560 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.01772 $ & $  -0.03122 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.02109 $ & $  -0.04798 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.02356 $ & $   0.02956 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.02633 $ & $   0.01608 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.02967 $ & $  -0.00216 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.03217 $ & $   0.00178 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.03464 $ & $   0.01502 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.03801 $ & $   0.00114 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.04078 $ & $  -0.00616 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.04325 $ & $   0.00089 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.04662 $ & $   0.01253 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.04909 $ & $   0.01534 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.05160 $ & $   0.02512 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.05519 $ & $   0.00206 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.05770 $ & $  -0.02599 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.06017 $ & $  -0.00798 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.06355 $ & $  -0.03176 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.06602 $ & $   0.00054 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.06878 $ & $   0.00233 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.07217 $ & $   0.03281 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.07464 $ & $  -0.00774 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.07715 $ & $  -0.00855 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.08057 $ & $   0.02983 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.08330 $ & $   0.01888 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.08581 $ & $  -0.02725 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.08918 $ & $   0.00431 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.09165 $ & $  -0.02314 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.09416 $ & $  -0.00488 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.09780 $ & $   0.00597 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.10031 $ & $   0.02429 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.10278 $ & $   0.01427 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.10620 $ & $   0.00800 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.10867 $ & $  -0.00539 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.67986 $ & $   0.02044 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.68238 $ & $  -0.00623 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.68489 $ & $  -0.00200 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.68825 $ & $   0.01697 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.69077 $ & $  -0.05750 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.69327 $ & $   0.00996 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.69672 $ & $  -0.01490 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.69948 $ & $  -0.00486 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.70200 $ & $  -0.03521 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.70535 $ & $  -0.03095 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.70788 $ & $   0.01725 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.71037 $ & $  -0.03832 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.71376 $ & $  -0.00166 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.71625 $ & $   0.00940 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.71878 $ & $   0.01746 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.72238 $ & $  -0.00116 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.72491 $ & $  -0.05546 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.72739 $ & $  -0.02161 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.73078 $ & $  -0.02231 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.73327 $ & $   0.00404 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.73579 $ & $   0.00179 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.73915 $ & $   0.03131 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.74164 $ & $   0.01636 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.74439 $ & $  -0.02243 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.74777 $ & $  -0.03075 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.75025 $ & $  -0.01357 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.75278 $ & $  -0.00953 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.75618 $ & $  -0.00610 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.75866 $ & $   0.00317 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.76115 $ & $   0.02941 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.76455 $ & $   0.00118 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.76729 $ & $  -0.00448 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.76978 $ & $   0.02407 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.77317 $ & $  -0.01983 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.77567 $ & $  -0.00357 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.77815 $ & $  -0.02630 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.78154 $ & $  -0.00706 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.78403 $ & $  -0.00862 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.78652 $ & $   0.02290 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.79019 $ & $  -0.01361 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.79267 $ & $   0.00842 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.79516 $ & $   0.01634 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.79852 $ & $   0.01195 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.80104 $ & $  -0.00805 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.80119 $ & $   0.00024 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.80353 $ & $   0.03742 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.80396 $ & $  -0.00556 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.80693 $ & $   0.01208 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.80941 $ & $  -0.01097 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.80979 $ & $   0.01605 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.81216 $ & $   0.01247 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.81226 $ & $   0.02055 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.81474 $ & $   0.02038 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.81555 $ & $  -0.00203 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.81804 $ & $   0.02887 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.81838 $ & $   0.01173 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.82053 $ & $  -0.02029 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.82085 $ & $  -0.00233 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.82332 $ & $   0.00731 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.82388 $ & $   0.00616 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.82637 $ & $   0.02645 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.82667 $ & $  -0.00054 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.82890 $ & $   0.00274 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.82917 $ & $   0.00016 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.83226 $ & $   0.05154 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.83500 $ & $  -0.01923 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.83529 $ & $  -0.02283 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.83752 $ & $  -0.03227 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.83776 $ & $  -0.01901 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.84023 $ & $   0.00034 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.84088 $ & $  -0.04060 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.84338 $ & $   0.01127 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.84361 $ & $   0.00231 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.84587 $ & $  -0.01255 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.84634 $ & $  -0.00788 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.84885 $ & $   0.00529 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.84930 $ & $  -0.00371 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.85180 $ & $  -0.00237 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.85223 $ & $  -0.00674 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.85429 $ & $  -0.00565 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.85470 $ & $   0.00215 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.85717 $ & $  -0.02164 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.85795 $ & $   0.01541 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.86044 $ & $   0.02738 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.86082 $ & $  -0.01584 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.86293 $ & $   0.01871 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.86333 $ & $  -0.00240 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.86580 $ & $   0.01312 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.86633 $ & $  -0.05611 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.86883 $ & $  -0.02238 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.86918 $ & $  -0.01104 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.87133 $ & $   0.02444 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.87165 $ & $   0.01708 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.87442 $ & $  -0.01402 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.87469 $ & $  -0.00392 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.87722 $ & $   0.03720 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.87997 $ & $   0.03600 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.88012 $ & $  -0.01561 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.88263 $ & $   0.00053 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.88333 $ & $   0.00331 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.88587 $ & $  -0.01411 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.88598 $ & $   0.00683 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.88874 $ & $  -0.03070 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.89121 $ & $  -0.00605 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.89171 $ & $   0.02707 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.89420 $ & $   0.00214 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.89460 $ & $   0.00334 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.89669 $ & $   0.00092 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.89712 $ & $   0.02486 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.89959 $ & $   0.03230 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.90005 $ & $   0.05216 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.90284 $ & $  -0.00995 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.90323 $ & $  -0.00413 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.90533 $ & $   0.03347 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.90571 $ & $   0.01819 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.90821 $ & $   0.01485 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.90869 $ & $   0.05882 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.91117 $ & $   0.02984 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.91156 $ & $   0.00072 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.91369 $ & $  -0.00322 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.91407 $ & $   0.04671 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.91680 $ & $   0.03414 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.91705 $ & $   0.02986 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.91955 $ & $   0.00369 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.92015 $ & $   0.02193 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.92203 $ & $   0.03327 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.92266 $ & $   0.01681 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.92514 $ & $   0.04348 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.92569 $ & $   0.01513 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.92818 $ & $   0.02153 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.92852 $ & $   0.00567 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.93066 $ & $   0.03811 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.93125 $ & $  -0.00283 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.93376 $ & $  -0.00849 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.93408 $ & $   0.04690 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.93657 $ & $   0.02085 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.93711 $ & $   0.04455 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.93906 $ & $   0.03110 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.93958 $ & $  -0.00035 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.94209 $ & $   0.01299 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.94244 $ & $   0.01495 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.94493 $ & $  -0.02239 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.94567 $ & $  -0.01348 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.94767 $ & $  -0.02539 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.94815 $ & $   0.02871 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.95062 $ & $   0.01194 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.95107 $ & $  -0.01587 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.95355 $ & $  -0.02138 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.95400 $ & $   0.01373 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.95604 $ & $  -0.03222 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.95647 $ & $  -0.02044 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.95924 $ & $  -0.00909 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.95944 $ & $  -0.01108 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.96193 $ & $   0.03218 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.96259 $ & $  -0.05638 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.96443 $ & $   0.01613 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.96510 $ & $  -0.00506 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.96757 $ & $  -0.00527 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.96782 $ & $   0.01193 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.97056 $ & $   0.01756 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.97092 $ & $  -0.01324 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.97304 $ & $  -0.01071 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.97369 $ & $  -0.00159 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.97616 $ & $  -0.01418 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.97640 $ & $  -0.01405 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.97888 $ & $   0.01882 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.97954 $ & $  -0.00442 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.98137 $ & $  -0.00931 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.98202 $ & $   0.02043 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.98450 $ & $  -0.01135 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.98475 $ & $  -0.03303 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.98814 $ & $   0.01188 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.99061 $ & $  -0.03339 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.99312 $ & $  -0.01208 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.99652 $ & $  -0.00613 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55926.99899 $ & $   0.00969 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.00172 $ & $  -0.00194 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.00510 $ & $  -0.01208 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.00762 $ & $   0.00468 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.01009 $ & $  -0.02018 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.01347 $ & $  -0.01350 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.01620 $ & $   0.01440 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.01868 $ & $  -0.03936 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.02206 $ & $   0.00420 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.02688 $ & $  -0.01044 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.03053 $ & $  -0.02362 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.03535 $ & $  -0.01616 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.03873 $ & $  -0.01801 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.04120 $ & $   0.01507 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.04397 $ & $  -0.01844 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.04735 $ & $  -0.01277 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.04983 $ & $  -0.01326 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.05557 $ & $  -0.01466 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.05834 $ & $  -0.01542 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.08934 $ & $  -0.03469 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.09185 $ & $   0.01049 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.09432 $ & $  -0.04106 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.10017 $ & $  -0.01010 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.10293 $ & $  -0.00393 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.67941 $ & $  -0.01340 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.68195 $ & $   0.01926 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.68446 $ & $  -0.02447 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.68782 $ & $  -0.00350 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.69034 $ & $  -0.04321 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.69283 $ & $   0.02714 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.69619 $ & $  -0.01318 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.69897 $ & $  -0.00434 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.70150 $ & $   0.01122 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.70489 $ & $   0.00740 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.70737 $ & $  -0.00713 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.70986 $ & $  -0.00651 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.71325 $ & $   0.01978 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.71574 $ & $   0.03011 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.71826 $ & $   0.01724 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.72190 $ & $  -0.02743 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.72438 $ & $   0.00004 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.72690 $ & $   0.00186 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.73027 $ & $   0.01508 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.73279 $ & $   0.00394 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.73528 $ & $  -0.03661 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.73864 $ & $  -0.00860 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.74699 $ & $  -0.00685 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.74951 $ & $   0.00081 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.75200 $ & $  -0.00872 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.75541 $ & $   0.01623 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.75790 $ & $   0.01157 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.76038 $ & $  -0.02794 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.76649 $ & $  -0.05168 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.76898 $ & $  -0.01292 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.77489 $ & $  -0.02273 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.77738 $ & $  -0.01911 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.78076 $ & $  -0.01178 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.78325 $ & $  -0.00585 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.78573 $ & $   0.00913 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.78934 $ & $   0.00504 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.79183 $ & $  -0.00415 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.79435 $ & $   0.00117 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.79771 $ & $  -0.03659 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.79931 $ & $   0.00415 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.80022 $ & $  -0.01891 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.80179 $ & $   0.01194 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.80271 $ & $  -0.02870 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.80452 $ & $   0.00769 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.80607 $ & $  -0.00202 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.80787 $ & $   0.00078 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.81034 $ & $  -0.00255 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.81130 $ & $  -0.01064 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.81281 $ & $  -0.03717 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.81467 $ & $   0.02108 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.81616 $ & $  -0.02066 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.81716 $ & $   0.04686 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.81890 $ & $   0.03031 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.81968 $ & $  -0.02786 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.82137 $ & $  -0.01795 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.82305 $ & $  -0.03251 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.82475 $ & $  -0.00970 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.82553 $ & $  -0.00823 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.82723 $ & $  -0.01789 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.82802 $ & $  -0.01716 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.82970 $ & $   0.02374 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.83142 $ & $   0.01770 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.83334 $ & $   0.01207 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.83417 $ & $  -0.00821 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.83582 $ & $  -0.02990 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.83833 $ & $   0.00533 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.84005 $ & $   0.01576 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.84168 $ & $  -0.01505 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.84254 $ & $  -0.02240 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.84418 $ & $   0.00606 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.84691 $ & $   0.00341 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.85030 $ & $   0.00829 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.85093 $ & $  -0.01290 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.85277 $ & $  -0.00224 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.85350 $ & $  -0.00821 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.85527 $ & $   0.00041 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.85713 $ & $  -0.02309 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.85866 $ & $   0.01626 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.85964 $ & $   0.01118 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.86139 $ & $   0.01621 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.86218 $ & $  -0.02221 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.86389 $ & $  -0.00657 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.86557 $ & $  -0.01149 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.86725 $ & $  -0.00926 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.86976 $ & $   0.01589 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.87061 $ & $   0.00787 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.87224 $ & $   0.01005 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.87589 $ & $  -0.02738 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.87655 $ & $   0.00954 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.87840 $ & $   0.02948 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.87932 $ & $  -0.00082 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.88087 $ & $   0.01710 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.88274 $ & $   0.03031 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.88429 $ & $   0.00940 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.88525 $ & $  -0.02547 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.88677 $ & $   0.01257 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.88953 $ & $  -0.00429 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.89114 $ & $   0.00416 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.89289 $ & $  -0.00626 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.89370 $ & $   0.01147 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.89539 $ & $  -0.04021 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.89622 $ & $   0.02530 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.89787 $ & $  -0.01002 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.90122 $ & $   0.01780 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.90221 $ & $  -0.01985 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.90400 $ & $  -0.01713 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.90647 $ & $   0.01093 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.90816 $ & $  -0.00019 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.90981 $ & $  -0.01930 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.91068 $ & $  -0.00440 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.91232 $ & $  -0.00158 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.91317 $ & $   0.00620 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.91479 $ & $  -0.00286 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.91659 $ & $   0.01135 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.91841 $ & $  -0.00785 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.91912 $ & $  -0.03387 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.92089 $ & $   0.02233 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.92160 $ & $  -0.03644 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.92521 $ & $   0.00931 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.92662 $ & $  -0.01424 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.92769 $ & $  -0.00197 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.92909 $ & $   0.02469 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.93023 $ & $   0.01981 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.93359 $ & $  -0.01095 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.93523 $ & $   0.02154 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.93608 $ & $   0.00523 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.93860 $ & $  -0.00854 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.94016 $ & $   0.01145 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.94196 $ & $  -0.01669 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.94355 $ & $  -0.02663 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.94444 $ & $   0.01920 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.94628 $ & $   0.00044 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.94719 $ & $   0.01196 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.94875 $ & $   0.00024 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.95054 $ & $   0.00173 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.95215 $ & $  -0.04290 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.95303 $ & $   0.03401 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.95466 $ & $  -0.00197 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.95713 $ & $  -0.01139 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.95888 $ & $   0.02546 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.96072 $ & $  -0.01394 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.96137 $ & $  -0.01108 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.96324 $ & $  -0.01423 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.96386 $ & $  -0.01050 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.96897 $ & $  -0.00370 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.96997 $ & $   0.04593 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.97150 $ & $   0.01216 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.97246 $ & $   0.00317 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.97425 $ & $   0.00657 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.97580 $ & $  -0.00919 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.97766 $ & $   0.00883 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.97830 $ & $   0.01072 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.98013 $ & $  -0.00250 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.98078 $ & $   0.02115 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.98262 $ & $   0.02288 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.98602 $ & $   0.02044 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.98877 $ & $  -0.01226 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.99130 $ & $  -0.01784 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.99469 $ & $  -0.00613 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55927.99718 $ & $   0.00797 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.00329 $ & $   0.01281 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.00578 $ & $   0.00716 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.00829 $ & $   0.01148 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.01167 $ & $   0.02127 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.01418 $ & $  -0.01131 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.01692 $ & $   0.00559 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.02032 $ & $   0.01903 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.02280 $ & $  -0.01630 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.02532 $ & $  -0.00686 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.02869 $ & $  -0.01654 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.03147 $ & $  -0.03210 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.03395 $ & $  -0.00614 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.03734 $ & $   0.00880 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.03982 $ & $  -0.00802 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.04232 $ & $   0.00728 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.04595 $ & $  -0.00878 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.04842 $ & $  -0.00190 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.05093 $ & $  -0.02677 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.05431 $ & $  -0.00682 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.05679 $ & $  -0.00592 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.05955 $ & $  -0.00425 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.06293 $ & $   0.00130 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.06541 $ & $   0.00739 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.06792 $ & $  -0.02237 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.07127 $ & $  -0.02459 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.07404 $ & $  -0.01827 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.07651 $ & $   0.02147 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.07989 $ & $  -0.02102 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.08240 $ & $   0.00432 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.08487 $ & $   0.01069 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.08851 $ & $  -0.00462 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.09102 $ & $   0.01414 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.09349 $ & $   0.00459 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.09688 $ & $   0.03448 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.09935 $ & $  -0.02597 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.10211 $ & $  -0.02207 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.67438 $ & $   0.01015 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.67717 $ & $  -0.02881 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.68306 $ & $   0.04844 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.68554 $ & $  -0.02450 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.68807 $ & $   0.01787 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.69143 $ & $   0.00442 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.69395 $ & $   0.01101 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.69647 $ & $  -0.02764 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.70011 $ & $   0.00571 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.70260 $ & $  -0.01163 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.70512 $ & $  -0.00724 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.70848 $ & $   0.03200 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.71100 $ & $  -0.00431 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.71349 $ & $   0.00047 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.71689 $ & $   0.05185 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.71937 $ & $  -0.01622 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.72216 $ & $  -0.00109 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.72551 $ & $  -0.01924 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.72805 $ & $   0.00517 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.73387 $ & $  -0.00348 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.73635 $ & $  -0.01759 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.73887 $ & $  -0.01002 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.74227 $ & $  -0.02905 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.74502 $ & $   0.02474 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.74750 $ & $  -0.02104 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.75090 $ & $   0.00787 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.75339 $ & $   0.00073 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.75591 $ & $  -0.00138 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.75927 $ & $  -0.01401 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.76176 $ & $   0.01514 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.76429 $ & $   0.01103 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.76790 $ & $  -0.01127 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.77039 $ & $  -0.00482 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.77291 $ & $  -0.00848 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.77627 $ & $   0.00822 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.77875 $ & $  -0.03243 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.78128 $ & $  -0.02237 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.78465 $ & $   0.04166 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.78714 $ & $   0.04914 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.78989 $ & $  -0.00946 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.79325 $ & $  -0.02582 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.79381 $ & $  -0.00242 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.79578 $ & $   0.02532 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.79629 $ & $  -0.00001 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.79827 $ & $  -0.02311 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.79876 $ & $  -0.01514 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.80166 $ & $   0.01402 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.80211 $ & $  -0.00101 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.80415 $ & $  -0.02422 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.80485 $ & $   0.01648 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.80663 $ & $   0.01825 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.80733 $ & $  -0.00692 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.81002 $ & $  -0.01405 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.81069 $ & $  -0.01235 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.81277 $ & $   0.02015 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.81316 $ & $  -0.02401 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.81526 $ & $   0.00305 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.81563 $ & $  -0.03105 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.81862 $ & $   0.01309 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.81923 $ & $  -0.01558 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.82113 $ & $  -0.02142 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.82170 $ & $   0.03291 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.82362 $ & $  -0.02129 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.82418 $ & $  -0.02302 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.82698 $ & $   0.04842 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.82757 $ & $   0.00361 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.82951 $ & $  -0.00519 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.83005 $ & $   0.01563 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.83200 $ & $   0.00043 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.83278 $ & $   0.00291 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.83561 $ & $  -0.00913 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.83606 $ & $  -0.00140 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.83813 $ & $  -0.00143 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.83853 $ & $  -0.00565 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.84062 $ & $   0.01361 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.84104 $ & $  -0.02644 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.84398 $ & $  -0.02684 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.84443 $ & $   0.00305 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.84648 $ & $  -0.01097 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.84720 $ & $  -0.03100 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.84900 $ & $  -0.03325 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.84969 $ & $  -0.00869 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.85236 $ & $  -0.00189 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.85309 $ & $   0.03571 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.85485 $ & $  -0.00748 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.85559 $ & $  -0.00405 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.85761 $ & $   0.01608 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.85807 $ & $   0.00224 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.86101 $ & $  -0.02162 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.86173 $ & $  -0.01166 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.86350 $ & $  -0.00416 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.86421 $ & $  -0.01575 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.86598 $ & $  -0.02597 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.86671 $ & $   0.00307 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.86934 $ & $  -0.01263 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.87007 $ & $   0.02454 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.87187 $ & $  -0.03906 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.87258 $ & $   0.01103 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.87435 $ & $  -0.04549 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.87532 $ & $   0.02374 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.87771 $ & $   0.02581 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.87874 $ & $   0.00945 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.88051 $ & $   0.01531 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.88123 $ & $  -0.00263 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.88299 $ & $   0.02886 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.88374 $ & $   0.02325 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.88636 $ & $   0.00897 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.88710 $ & $  -0.00053 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.88884 $ & $   0.01888 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.88987 $ & $  -0.01409 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.89133 $ & $   0.04242 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.89234 $ & $  -0.00748 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.89468 $ & $  -0.01087 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.89577 $ & $   0.00535 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.89723 $ & $   0.00013 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.89825 $ & $   0.00229 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.89972 $ & $  -0.02255 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.90073 $ & $   0.00486 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.90333 $ & $  -0.01859 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.90436 $ & $   0.01862 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.90582 $ & $  -0.00515 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.90683 $ & $  -0.00385 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.90830 $ & $  -0.00850 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.90931 $ & $   0.01435 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.91169 $ & $  -0.01536 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.91270 $ & $  -0.03446 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.91418 $ & $  -0.00090 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.91517 $ & $  -0.02245 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.91667 $ & $  -0.01043 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.91794 $ & $  -0.00965 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.92002 $ & $   0.01500 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.92129 $ & $   0.01175 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.92254 $ & $   0.00658 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.92377 $ & $   0.01015 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.92530 $ & $   0.01392 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.92628 $ & $   0.00044 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.92866 $ & $  -0.03591 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.92967 $ & $   0.03588 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.93119 $ & $   0.03331 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.93244 $ & $   0.00312 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.93368 $ & $  -0.02556 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.93492 $ & $  -0.02778 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.93704 $ & $  -0.00695 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.93828 $ & $   0.02962 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.93954 $ & $  -0.00936 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.94076 $ & $  -0.00533 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.94203 $ & $   0.02273 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.94323 $ & $  -0.00863 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.94539 $ & $   0.01069 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.94682 $ & $   0.00614 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.94814 $ & $  -0.03728 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.94933 $ & $  -0.01554 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.95066 $ & $   0.03077 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.95181 $ & $   0.01708 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.95402 $ & $   0.00732 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.95517 $ & $   0.01557 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.95650 $ & $  -0.00482 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.95767 $ & $   0.00843 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.95903 $ & $  -0.00464 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.96041 $ & $  -0.00419 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.96238 $ & $  -0.02610 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.96376 $ & $  -0.02011 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.96487 $ & $   0.02037 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.96627 $ & $  -0.00195 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.96735 $ & $  -0.01682 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.96874 $ & $  -0.01302 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.97101 $ & $   0.00311 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.97214 $ & $  -0.01472 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.97350 $ & $   0.03943 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.97489 $ & $   0.02261 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.97598 $ & $  -0.01692 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.97736 $ & $   0.00175 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.97941 $ & $  -0.02540 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.98076 $ & $  -0.02017 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.98323 $ & $   0.00651 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.98575 $ & $  -0.01240 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.98940 $ & $  -0.01830 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.99191 $ & $  -0.01764 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.99439 $ & $   0.00970 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55928.99778 $ & $   0.01930 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.00025 $ & $   0.01094 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.00303 $ & $   0.00201 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.00638 $ & $   0.00837 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.00890 $ & $   0.00392 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.01137 $ & $   0.01121 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.01476 $ & $  -0.00846 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.01750 $ & $  -0.01035 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.02001 $ & $   0.00921 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.02340 $ & $   0.01163 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.02823 $ & $  -0.00729 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.03188 $ & $  -0.00807 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.03440 $ & $  -0.01132 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.03687 $ & $  -0.01719 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.04027 $ & $  -0.00680 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.04275 $ & $  -0.01268 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.04552 $ & $  -0.02014 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.04887 $ & $  -0.00186 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.05139 $ & $  -0.01666 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.05386 $ & $  -0.00693 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.05726 $ & $   0.00568 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.05999 $ & $  -0.01436 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.06250 $ & $   0.00721 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.06590 $ & $   0.00174 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.06838 $ & $  -0.02269 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.07089 $ & $  -0.01826 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.07448 $ & $  -0.01317 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.07699 $ & $   0.00956 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.07946 $ & $   0.00066 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.08285 $ & $  -0.04054 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.08535 $ & $  -0.01636 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.08809 $ & $   0.01730 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.09147 $ & $   0.01696 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.09395 $ & $   0.01410 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.09646 $ & $  -0.00454 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.09981 $ & $  -0.01423 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.67184 $ & $   0.00432 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.67436 $ & $  -0.02659 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.67714 $ & $  -0.01290 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.68022 $ & $   0.01727 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.68273 $ & $   0.02997 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.68521 $ & $  -0.01345 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.68862 $ & $   0.00401 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.69109 $ & $  -0.02137 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.69361 $ & $  -0.00886 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.69701 $ & $   0.05703 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.69974 $ & $   0.00833 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.70226 $ & $   0.04052 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.70566 $ & $  -0.02782 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.70815 $ & $  -0.01253 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.71403 $ & $   0.00329 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.71655 $ & $   0.03910 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.71903 $ & $   0.02517 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.72268 $ & $  -0.00122 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.72516 $ & $   0.01267 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.72770 $ & $  -0.02876 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.73110 $ & $  -0.04886 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.73358 $ & $  -0.04673 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.73606 $ & $  -0.03330 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.73947 $ & $  -0.00134 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.74196 $ & $  -0.00054 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.74474 $ & $  -0.00452 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.74811 $ & $   0.01264 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.75063 $ & $  -0.01334 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.75311 $ & $  -0.02018 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.75622 $ & $   0.03378 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.75870 $ & $   0.00696 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.76123 $ & $   0.00033 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.76458 $ & $   0.01630 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.76732 $ & $   0.02215 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.76985 $ & $  -0.02512 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.77322 $ & $   0.00255 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.77570 $ & $   0.02478 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.77824 $ & $   0.00929 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.78161 $ & $   0.01573 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.78409 $ & $  -0.01641 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.78658 $ & $  -0.00228 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.79018 $ & $   0.01672 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.79189 $ & $  -0.00225 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.79270 $ & $  -0.03848 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.79437 $ & $  -0.00138 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.79519 $ & $  -0.01220 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.79684 $ & $  -0.00488 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.79860 $ & $   0.00451 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.80019 $ & $   0.01586 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.80108 $ & $  -0.02503 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.80266 $ & $  -0.04316 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.80360 $ & $   0.01368 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.80539 $ & $  -0.02459 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.80696 $ & $   0.02901 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.80875 $ & $  -0.01918 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.80945 $ & $  -0.01708 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.81122 $ & $  -0.00776 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.81220 $ & $  -0.00358 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.81370 $ & $   0.03413 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.81556 $ & $  -0.02077 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.81709 $ & $   0.00998 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.81808 $ & $   0.02106 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.81982 $ & $   0.01009 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.82057 $ & $   0.02697 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.82228 $ & $  -0.04029 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.82396 $ & $   0.01117 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.82564 $ & $  -0.03121 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.82649 $ & $   0.02603 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.82813 $ & $   0.06290 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.82896 $ & $  -0.00488 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.83060 $ & $  -0.00602 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.83233 $ & $  -0.03406 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.83418 $ & $   0.01926 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.83507 $ & $   0.01545 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.83668 $ & $   0.02947 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.83759 $ & $   0.02381 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.83915 $ & $  -0.04986 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.84099 $ & $  -0.01112 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.84253 $ & $  -0.00885 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.84503 $ & $   0.01893 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.84584 $ & $   0.00665 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.84775 $ & $  -0.02585 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.84922 $ & $  -0.01651 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.85113 $ & $   0.00261 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.85170 $ & $   0.01671 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.85360 $ & $  -0.00991 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.85418 $ & $  -0.01356 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.85611 $ & $   0.01827 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.85785 $ & $   0.00373 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.85950 $ & $   0.01873 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.86033 $ & $  -0.01626 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.86227 $ & $  -0.04868 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.86283 $ & $  -0.00008 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.86474 $ & $  -0.01023 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.86620 $ & $  -0.01269 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.86813 $ & $   0.03361 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.86872 $ & $  -0.01433 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.87060 $ & $   0.01338 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.87121 $ & $   0.00629 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.87310 $ & $   0.03111 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.87457 $ & $  -0.01699 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.87672 $ & $   0.00921 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.87709 $ & $  -0.00745 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.87919 $ & $   0.02932 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.87983 $ & $   0.01650 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.88166 $ & $  -0.01333 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.88318 $ & $  -0.01236 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.88504 $ & $  -0.00498 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.88567 $ & $   0.01127 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.88755 $ & $   0.00530 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.89029 $ & $  -0.01797 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.89154 $ & $  -0.02838 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.89365 $ & $   0.01790 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.89407 $ & $  -0.00966 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.89616 $ & $   0.01086 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.89864 $ & $  -0.01915 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.89993 $ & $   0.02999 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.90203 $ & $  -0.02146 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.90271 $ & $  -0.02084 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.90476 $ & $  -0.00718 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.90519 $ & $  -0.00101 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.90726 $ & $  -0.03432 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.90855 $ & $   0.03489 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.91061 $ & $  -0.01611 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.91107 $ & $  -0.00703 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.91309 $ & $   0.03313 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.91355 $ & $  -0.00734 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.91559 $ & $   0.02233 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.91691 $ & $  -0.00040 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.91917 $ & $   0.00927 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.91939 $ & $   0.02203 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.92168 $ & $  -0.00918 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.92191 $ & $   0.02797 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.92416 $ & $   0.03172 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.92551 $ & $   0.00945 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.92727 $ & $   0.03596 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.92799 $ & $   0.01862 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.92974 $ & $  -0.03284 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.93052 $ & $   0.03460 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.93247 $ & $  -0.00790 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.93388 $ & $  -0.01939 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.93586 $ & $  -0.00179 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.93637 $ & $   0.02750 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.93836 $ & $  -0.01247 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.93885 $ & $   0.03569 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.94084 $ & $   0.00482 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.94221 $ & $   0.01424 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.94420 $ & $  -0.00620 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.94470 $ & $  -0.00328 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.94696 $ & $  -0.00643 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.94748 $ & $  -0.00986 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.94944 $ & $  -0.02542 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.95083 $ & $  -0.00754 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.95280 $ & $  -0.01182 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.95332 $ & $   0.04582 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.95532 $ & $   0.00649 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.95582 $ & $  -0.01104 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.95779 $ & $  -0.02330 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.95921 $ & $  -0.03917 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.96143 $ & $  -0.00243 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.96170 $ & $   0.00137 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.96391 $ & $   0.00582 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.96419 $ & $   0.00735 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.96639 $ & $  -0.01670 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.96754 $ & $  -0.02285 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.96979 $ & $   0.02816 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.97029 $ & $  -0.03974 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.97226 $ & $  -0.02011 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.97278 $ & $   0.02165 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.97503 $ & $   0.00652 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.97617 $ & $   0.00991 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.97840 $ & $   0.00371 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.98088 $ & $   0.00316 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.98339 $ & $  -0.01837 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.98674 $ & $   0.01045 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.98951 $ & $  -0.02310 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.99198 $ & $  -0.02866 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.99537 $ & $  -0.01327 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55929.99784 $ & $   0.02858 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.00035 $ & $   0.00048 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.00393 $ & $  -0.01051 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.00645 $ & $   0.00044 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.00893 $ & $  -0.04768 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.01231 $ & $  -0.00606 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.01479 $ & $   0.03459 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.01756 $ & $   0.03083 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.02090 $ & $  -0.03554 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.02341 $ & $   0.01034 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.02589 $ & $  -0.01593 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.02928 $ & $   0.01001 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.03205 $ & $  -0.00704 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.03452 $ & $   0.02554 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.03792 $ & $  -0.04359 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.04040 $ & $   0.01632 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.04291 $ & $   0.00490 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.04650 $ & $   0.02141 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.04902 $ & $   0.03228 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.07806 $ & $  -0.02531 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.08053 $ & $  -0.02479 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.08304 $ & $   0.01383 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.08642 $ & $   0.00600 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.08889 $ & $  -0.02922 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.09165 $ & $  -0.01601 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.09505 $ & $   0.00747 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.09756 $ & $   0.04112 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.66895 $ & $   0.02451 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.67147 $ & $  -0.01048 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.67398 $ & $   0.00360 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.67741 $ & $   0.04614 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.68015 $ & $   0.01376 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.68266 $ & $   0.00153 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.68604 $ & $  -0.01218 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.68855 $ & $  -0.02493 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.69106 $ & $   0.01525 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.69445 $ & $   0.00019 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.69693 $ & $  -0.00607 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.69945 $ & $   0.00022 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.70305 $ & $  -0.02705 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.70557 $ & $  -0.00294 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.70805 $ & $  -0.02004 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.71149 $ & $   0.06424 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.71397 $ & $   0.03186 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.71649 $ & $  -0.01077 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.72237 $ & $   0.02696 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.72511 $ & $   0.00120 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.72847 $ & $   0.07069 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.73099 $ & $   0.01194 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.73348 $ & $   0.04388 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.73684 $ & $   0.04036 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.73936 $ & $   0.03431 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.74184 $ & $   0.00876 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.74492 $ & $  -0.00775 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.74772 $ & $  -0.00568 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.75020 $ & $   0.01359 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.75355 $ & $  -0.03620 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.75606 $ & $  -0.01056 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.75854 $ & $   0.01622 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.76189 $ & $  -0.02018 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.76689 $ & $   0.01446 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.77300 $ & $  -0.01708 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.77548 $ & $   0.02827 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.77888 $ & $  -0.01010 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.78141 $ & $   0.05324 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.78389 $ & $  -0.06363 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.78724 $ & $   0.02296 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.78976 $ & $   0.04571 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.79251 $ & $  -0.00408 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.79590 $ & $   0.02649 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.79839 $ & $   0.01101 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.80413 $ & $  -0.00800 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.80662 $ & $  -0.01988 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.80910 $ & $  -0.02383 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.81249 $ & $   0.06462 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.81525 $ & $  -0.02767 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.81773 $ & $   0.02107 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.82111 $ & $   0.00001 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.82359 $ & $   0.01002 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.82608 $ & $  -0.01306 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.82947 $ & $   0.02890 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.83195 $ & $   0.00426 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.83445 $ & $   0.01369 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.83811 $ & $   0.01708 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.84059 $ & $  -0.02281 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.84311 $ & $   0.01473 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.84647 $ & $   0.03928 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.84895 $ & $  -0.01265 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.85143 $ & $   0.04951 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.85480 $ & $  -0.00490 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.85732 $ & $  -0.01001 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.86007 $ & $  -0.01076 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.86342 $ & $  -0.03363 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.86594 $ & $  -0.02033 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.86843 $ & $   0.02078 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.87179 $ & $   0.03109 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.87431 $ & $   0.02227 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.87680 $ & $   0.00284 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.88017 $ & $   0.00026 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.88295 $ & $  -0.06528 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.88544 $ & $   0.01050 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.88879 $ & $   0.01084 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.89128 $ & $   0.04201 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.89703 $ & $   0.01901 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.89955 $ & $  -0.00906 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.90203 $ & $  -0.01843 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.90563 $ & $  -0.01186 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.90814 $ & $  -0.01937 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.91062 $ & $  -0.04410 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.91398 $ & $  -0.01810 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.91647 $ & $   0.01524 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.92234 $ & $  -0.02702 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.92483 $ & $  -0.00696 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.92762 $ & $  -0.02169 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.93097 $ & $  -0.00455 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.93345 $ & $  -0.00224 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.93594 $ & $   0.00818 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.93930 $ & $   0.00494 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.94178 $ & $   0.01984 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.94431 $ & $   0.00201 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.94765 $ & $  -0.01450 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.95041 $ & $   0.06229 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.95289 $ & $   0.05417 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.95627 $ & $   0.01815 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.95876 $ & $   0.01719 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.96124 $ & $  -0.01961 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.96459 $ & $  -0.00457 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.96708 $ & $   0.01486 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.96957 $ & $  -0.00014 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55930.97323 $ & $  -0.02039 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.66778 $ & $  -0.05541 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.67029 $ & $   0.03651 $ & $   0.02710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.67280 $ & $  -0.01196 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.67620 $ & $   0.01376 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.67894 $ & $  -0.01998 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.68145 $ & $  -0.02700 $ & $   0.02524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.68481 $ & $  -0.01889 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.68733 $ & $   0.00772 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.68980 $ & $   0.01690 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.69319 $ & $  -0.01041 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.69570 $ & $   0.03105 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.69818 $ & $  -0.01127 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.70182 $ & $  -0.00902 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.70431 $ & $   0.02040 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.70683 $ & $  -0.01913 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.71019 $ & $  -0.03166 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.71271 $ & $  -0.01292 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.71520 $ & $   0.01786 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.71861 $ & $  -0.00456 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.72108 $ & $   0.01700 $ & $   0.02502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.72383 $ & $   0.04242 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.72722 $ & $   0.01106 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.72970 $ & $   0.03584 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.73218 $ & $  -0.01867 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.73560 $ & $   0.01733 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.86637 $ & $  -0.03278 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.86885 $ & $  -0.01990 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.87463 $ & $  -0.05348 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.87711 $ & $  -0.02179 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.88543 $ & $   0.05825 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.88794 $ & $  -0.02933 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.89132 $ & $   0.03183 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.89380 $ & $   0.01189 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.89628 $ & $   0.03662 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.89971 $ & $   0.00550 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.90219 $ & $  -0.00560 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.90469 $ & $   0.01259 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.90834 $ & $   0.02416 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.91086 $ & $   0.02558 $ & $   0.02724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.91335 $ & $   0.04215 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.91675 $ & $   0.00241 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.91923 $ & $  -0.00008 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.92176 $ & $  -0.03564 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.92515 $ & $   0.01972 $ & $   0.02563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.93026 $ & $   0.02476 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.93363 $ & $  -0.00563 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.93614 $ & $   0.00338 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.93863 $ & $   0.01351 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.94199 $ & $  -0.01743 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.94450 $ & $  -0.02692 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.94700 $ & $   0.05829 $ & $   0.02794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.95040 $ & $   0.02681 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.95315 $ & $   0.00262 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.95568 $ & $   0.00604 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.95904 $ & $  -0.04092 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.96152 $ & $   0.01720 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.96400 $ & $   0.03537 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.96710 $ & $  -0.03308 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.96959 $ & $   0.00987 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55931.97208 $ & $   0.04217 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.64902 $ & $  -0.01100 $ & $   0.03269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.65229 $ & $  -0.05115 $ & $   0.02816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.65481 $ & $   0.01412 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.65728 $ & $   0.00937 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.65980 $ & $  -0.01705 $ & $   0.02493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.66461 $ & $  -0.04702 $ & $   0.02899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.66715 $ & $   0.02627 $ & $   0.02794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.66962 $ & $  -0.00501 $ & $   0.02659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.67209 $ & $  -0.00980 $ & $   0.02690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.67707 $ & $  -0.01812 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.67958 $ & $   0.00673 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.68205 $ & $   0.04052 $ & $   0.02819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.68457 $ & $   0.04090 $ & $   0.02665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.68704 $ & $  -0.01678 $ & $   0.02562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.68955 $ & $  -0.02291 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.69202 $ & $   0.03628 $ & $   0.02665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.69449 $ & $   0.01114 $ & $   0.02571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.69700 $ & $  -0.02610 $ & $   0.02784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.69947 $ & $  -0.00149 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.70195 $ & $  -0.00041 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.70446 $ & $  -0.04367 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.70694 $ & $   0.04648 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.70941 $ & $   0.03205 $ & $   0.02670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.71188 $ & $   0.01324 $ & $   0.02510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.71438 $ & $   0.00747 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.71686 $ & $   0.01179 $ & $   0.02894 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.71938 $ & $   0.03045 $ & $   0.02693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.72185 $ & $   0.02147 $ & $   0.02580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.72695 $ & $   0.00870 $ & $   0.02889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.72943 $ & $   0.03256 $ & $   0.02772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.73190 $ & $  -0.02337 $ & $   0.02739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.73437 $ & $   0.01369 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.73685 $ & $  -0.03774 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.73936 $ & $  -0.00078 $ & $   0.02516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.74184 $ & $   0.00500 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.74431 $ & $  -0.04053 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.74678 $ & $   0.01974 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.74928 $ & $   0.02203 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.75175 $ & $   0.02807 $ & $   0.02813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.75422 $ & $   0.03380 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.75670 $ & $   0.00835 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.75922 $ & $   0.01731 $ & $   0.02959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.76169 $ & $   0.03573 $ & $   0.02699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.76417 $ & $  -0.04516 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.76663 $ & $   0.05631 $ & $   0.02570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.76911 $ & $   0.02183 $ & $   0.02942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.77158 $ & $   0.04156 $ & $   0.02623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.77652 $ & $   0.00375 $ & $   0.02638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.77903 $ & $   0.04116 $ & $   0.02674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.78150 $ & $   0.03307 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.78401 $ & $  -0.00154 $ & $   0.02509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.78649 $ & $   0.00880 $ & $   0.02621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.78896 $ & $   0.01060 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.79144 $ & $   0.01179 $ & $   0.02910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.79391 $ & $  -0.02199 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.79642 $ & $   0.00334 $ & $   0.02736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.79890 $ & $   0.04143 $ & $   0.02831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.80137 $ & $  -0.06999 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.80388 $ & $   0.03811 $ & $   0.03876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.80635 $ & $   0.00828 $ & $   0.04133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.80882 $ & $  -0.01166 $ & $   0.04485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.81128 $ & $  -0.05166 $ & $   0.04902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.81374 $ & $  -0.08983 $ & $   0.05405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.81623 $ & $   0.02734 $ & $   0.04110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.82116 $ & $  -0.02292 $ & $   0.04033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.82363 $ & $  -0.02985 $ & $   0.02780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.82614 $ & $   0.01063 $ & $   0.03194 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.82861 $ & $   0.00083 $ & $   0.02897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.83108 $ & $   0.03769 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.83358 $ & $  -0.01223 $ & $   0.03986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.83605 $ & $  -0.03919 $ & $   0.03986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.83851 $ & $   0.02899 $ & $   0.03517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.84099 $ & $  -0.04048 $ & $   0.03913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.84597 $ & $  -0.04839 $ & $   0.02586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.84844 $ & $   0.03114 $ & $   0.02723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.85095 $ & $   0.01547 $ & $   0.02780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.85343 $ & $  -0.00108 $ & $   0.02799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.85592 $ & $   0.06457 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.85839 $ & $  -0.00131 $ & $   0.02885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.86090 $ & $  -0.02845 $ & $   0.02461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.86338 $ & $   0.02229 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.86586 $ & $  -0.03724 $ & $   0.02674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.86833 $ & $   0.02268 $ & $   0.02778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.87080 $ & $   0.01194 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.87328 $ & $   0.00583 $ & $   0.02742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.87579 $ & $  -0.01144 $ & $   0.02845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.87826 $ & $   0.02534 $ & $   0.02896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.88077 $ & $  -0.00168 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.88324 $ & $  -0.01745 $ & $   0.02863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.88571 $ & $   0.00536 $ & $   0.02915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.88817 $ & $  -0.03601 $ & $   0.03074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.89068 $ & $   0.01824 $ & $   0.03110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.89562 $ & $   0.00364 $ & $   0.02730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.89808 $ & $   0.01278 $ & $   0.03137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.90054 $ & $  -0.01607 $ & $   0.03202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.90305 $ & $  -0.02731 $ & $   0.03663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.90552 $ & $   0.04027 $ & $   0.03693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.90798 $ & $  -0.05012 $ & $   0.03277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.91046 $ & $   0.01845 $ & $   0.03228 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.91293 $ & $   0.02808 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.91543 $ & $   0.02400 $ & $   0.03141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.91790 $ & $  -0.00198 $ & $   0.02990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.92037 $ & $   0.00794 $ & $   0.03862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.92284 $ & $  -0.02494 $ & $   0.03840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.92533 $ & $  -0.00536 $ & $   0.04240 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.92785 $ & $  -0.04807 $ & $   0.03417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.93032 $ & $   0.01136 $ & $   0.03264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.93279 $ & $   0.01667 $ & $   0.03902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.93776 $ & $   0.01296 $ & $   0.04044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.94022 $ & $   0.02669 $ & $   0.03671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.94268 $ & $  -0.01207 $ & $   0.03835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.94773 $ & $  -0.04828 $ & $   0.04768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.95021 $ & $   0.01431 $ & $   0.05023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.95267 $ & $  -0.02040 $ & $   0.04737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55937.95517 $ & $  -0.05593 $ & $   0.04180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55938.71942 $ & $   0.05113 $ & $   0.03993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55938.72712 $ & $   0.04439 $ & $   0.03138 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55938.72964 $ & $  -0.00871 $ & $   0.04045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55938.73210 $ & $   0.03455 $ & $   0.04155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55938.73460 $ & $  -0.03719 $ & $   0.04580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.84337 $ & $  -0.02750 $ & $   0.02958 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.84652 $ & $  -0.00919 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.87383 $ & $   0.00663 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.87632 $ & $  -0.03777 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.87884 $ & $   0.02252 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.88132 $ & $  -0.02511 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.88381 $ & $  -0.02522 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.88629 $ & $   0.04288 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.88877 $ & $  -0.01412 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.89129 $ & $  -0.00420 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.89378 $ & $   0.01864 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.89626 $ & $  -0.02900 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.89873 $ & $   0.02969 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.90125 $ & $   0.01581 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.90373 $ & $   0.00559 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.90622 $ & $   0.03957 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.90870 $ & $  -0.01266 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.91119 $ & $  -0.02707 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.91368 $ & $   0.00409 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.91616 $ & $  -0.00960 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.91864 $ & $   0.00907 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.92117 $ & $   0.00657 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.92365 $ & $  -0.00355 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.92613 $ & $  -0.02258 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.92861 $ & $   0.00470 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.93110 $ & $  -0.05698 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.93362 $ & $  -0.02738 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.93855 $ & $  -0.04461 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.94103 $ & $  -0.00459 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.94351 $ & $   0.00083 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.94599 $ & $  -0.02433 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55939.94847 $ & $  -0.00584 $ & $   0.02714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.63862 $ & $   0.00251 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.64185 $ & $  -0.00436 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.64438 $ & $  -0.00320 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.64690 $ & $   0.04015 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.64938 $ & $  -0.02533 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.65190 $ & $   0.01292 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.65439 $ & $  -0.02126 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.65687 $ & $  -0.07186 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.65938 $ & $   0.04609 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.66186 $ & $   0.00093 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.66438 $ & $   0.00808 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.66691 $ & $   0.02628 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.66939 $ & $   0.01992 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.67191 $ & $  -0.00487 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.67439 $ & $   0.00688 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.67689 $ & $  -0.02885 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.67940 $ & $   0.02293 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.68188 $ & $   0.01687 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.68439 $ & $  -0.01274 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.68692 $ & $  -0.02081 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.68942 $ & $   0.02383 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.69194 $ & $  -0.00396 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.69442 $ & $  -0.01853 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.69690 $ & $  -0.02867 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.69938 $ & $   0.01532 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.70191 $ & $  -0.02330 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.70440 $ & $   0.00117 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.70688 $ & $  -0.01722 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.70941 $ & $  -0.00258 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.71189 $ & $  -0.02108 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.71438 $ & $  -0.00867 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.71690 $ & $  -0.00109 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.71938 $ & $   0.00109 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.72186 $ & $   0.00413 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.72438 $ & $  -0.02169 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.72686 $ & $   0.05094 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.72934 $ & $   0.00191 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.73183 $ & $   0.02249 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.73435 $ & $  -0.01757 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.73683 $ & $   0.04051 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.73931 $ & $  -0.02297 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.74180 $ & $   0.03439 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.74432 $ & $  -0.04951 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.74680 $ & $   0.02306 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.74928 $ & $  -0.01211 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.75176 $ & $  -0.04959 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.75425 $ & $  -0.02315 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.75673 $ & $   0.01095 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.75925 $ & $   0.02153 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.76173 $ & $   0.01052 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.76424 $ & $   0.01071 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.76672 $ & $  -0.00944 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.76925 $ & $  -0.00324 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.77173 $ & $   0.04052 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.77421 $ & $  -0.01943 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.77673 $ & $   0.02006 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.77922 $ & $   0.00260 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.78171 $ & $   0.02169 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.78419 $ & $  -0.02548 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.78667 $ & $  -0.02964 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.78915 $ & $   0.00400 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.79168 $ & $  -0.00135 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.79417 $ & $  -0.00257 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.79665 $ & $   0.00084 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.79916 $ & $  -0.00742 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.80165 $ & $   0.00903 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.80413 $ & $   0.00772 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.80660 $ & $  -0.03947 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.80908 $ & $  -0.04087 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.81157 $ & $  -0.03193 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.81410 $ & $  -0.00172 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.81657 $ & $   0.00424 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.81906 $ & $   0.02308 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.82154 $ & $   0.00641 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.82403 $ & $  -0.02727 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.82654 $ & $   0.01844 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.82902 $ & $  -0.01197 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.83150 $ & $   0.04920 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.83399 $ & $  -0.00639 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.83647 $ & $   0.01107 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.83898 $ & $  -0.01517 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.84147 $ & $  -0.00622 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.84395 $ & $   0.01974 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.84643 $ & $   0.00212 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.84895 $ & $  -0.02022 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.85143 $ & $  -0.02182 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.85391 $ & $  -0.00946 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.85639 $ & $  -0.01563 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.85888 $ & $   0.02055 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.86136 $ & $   0.00155 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.86385 $ & $   0.00997 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.86636 $ & $   0.00419 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.86884 $ & $   0.00769 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.87133 $ & $   0.02245 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.87384 $ & $   0.02664 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.87632 $ & $  -0.00692 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.87883 $ & $   0.00583 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.88132 $ & $   0.01016 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.88380 $ & $  -0.00560 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.88628 $ & $  -0.02160 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.88876 $ & $   0.00236 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.89124 $ & $   0.00861 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.89373 $ & $  -0.00370 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.89626 $ & $  -0.00090 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.89874 $ & $  -0.00343 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.90122 $ & $  -0.00757 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.90374 $ & $   0.00296 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.90624 $ & $  -0.00701 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.90872 $ & $  -0.00150 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.91120 $ & $  -0.05823 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.91368 $ & $  -0.03452 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.91617 $ & $   0.01840 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.91868 $ & $   0.01629 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.92116 $ & $   0.03492 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.92364 $ & $   0.00392 $ & $   0.02532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.92612 $ & $   0.00106 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.92859 $ & $   0.05142 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.93107 $ & $   0.01964 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.93358 $ & $  -0.02668 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.93606 $ & $   0.04493 $ & $   0.02714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.93854 $ & $  -0.01044 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.94102 $ & $  -0.00196 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.94350 $ & $   0.02915 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55940.94597 $ & $  -0.02125 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55941.65780 $ & $   0.01162 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55941.66375 $ & $  -0.02970 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55941.66630 $ & $  -0.04914 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55941.66881 $ & $  -0.00346 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.62912 $ & $   0.02572 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.63182 $ & $   0.03287 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.63435 $ & $  -0.00209 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.63683 $ & $   0.03000 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.63935 $ & $  -0.00156 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.64183 $ & $   0.02593 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.64434 $ & $   0.02203 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.64682 $ & $   0.01277 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.64935 $ & $  -0.00729 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.65183 $ & $   0.00623 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.65436 $ & $  -0.01857 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.65683 $ & $  -0.02656 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.65935 $ & $   0.01298 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.66184 $ & $   0.00060 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.66435 $ & $   0.03930 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.66684 $ & $  -0.04317 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.66936 $ & $   0.00433 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.67184 $ & $  -0.01719 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.67433 $ & $  -0.00946 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.67684 $ & $   0.01825 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.67932 $ & $   0.04100 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.68184 $ & $   0.02214 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.68433 $ & $  -0.00941 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.68684 $ & $  -0.00981 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.68932 $ & $  -0.01773 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.69181 $ & $  -0.01446 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.69431 $ & $  -0.03065 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.69679 $ & $   0.00064 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.69931 $ & $  -0.04453 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.70179 $ & $  -0.00835 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.70427 $ & $  -0.02735 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.70680 $ & $  -0.01481 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.70928 $ & $  -0.00378 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.71178 $ & $  -0.02664 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.71430 $ & $  -0.01251 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.71678 $ & $  -0.01202 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.71926 $ & $   0.02865 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.72174 $ & $   0.01699 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.72426 $ & $  -0.04725 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.72675 $ & $  -0.02433 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.72923 $ & $  -0.02959 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.73410 $ & $  -0.00090 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.73659 $ & $   0.02120 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.74143 $ & $  -0.02110 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.74391 $ & $   0.01962 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.74645 $ & $   0.01384 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.74894 $ & $  -0.01059 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.75142 $ & $   0.01421 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.75296 $ & $   0.04800 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.75391 $ & $  -0.00092 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.75640 $ & $  -0.00234 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.75891 $ & $   0.03903 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.76140 $ & $  -0.01444 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.76394 $ & $   0.00519 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.76644 $ & $   0.01092 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.76892 $ & $  -0.01705 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.77140 $ & $  -0.00185 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.77389 $ & $  -0.01456 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.77637 $ & $   0.00434 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.77875 $ & $   0.06593 $ & $   0.03477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.77889 $ & $   0.00708 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.78137 $ & $  -0.00637 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.78386 $ & $   0.01123 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.78635 $ & $  -0.01552 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.78887 $ & $  -0.00143 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.79136 $ & $  -0.00133 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.79385 $ & $  -0.01266 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.79634 $ & $  -0.01027 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.79883 $ & $   0.00170 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.80134 $ & $   0.00627 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.80384 $ & $   0.03123 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.80632 $ & $  -0.01064 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.80880 $ & $  -0.00561 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.81128 $ & $  -0.00049 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.81626 $ & $   0.00240 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.81874 $ & $  -0.03409 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.82122 $ & $   0.03177 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.82617 $ & $   0.02407 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.82869 $ & $  -0.00156 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.83117 $ & $   0.00762 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.83366 $ & $   0.00887 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.83614 $ & $  -0.03069 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.83866 $ & $   0.01077 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.84364 $ & $  -0.02244 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.84614 $ & $   0.01832 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.84863 $ & $  -0.02162 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.85112 $ & $  -0.00953 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.85361 $ & $   0.01670 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.85613 $ & $   0.00066 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.85862 $ & $   0.01241 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.86111 $ & $   0.01446 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.86178 $ & $   0.01095 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.86359 $ & $   0.00790 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.86429 $ & $   0.02600 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.86611 $ & $  -0.01774 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.86860 $ & $  -0.01010 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.87007 $ & $   0.01433 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.87110 $ & $  -0.00496 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.87257 $ & $   0.00166 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.87359 $ & $  -0.00600 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.87530 $ & $  -0.02142 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.87608 $ & $   0.03794 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.87860 $ & $   0.01408 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.87868 $ & $   0.00130 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.88109 $ & $   0.00402 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.88115 $ & $  -0.00759 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.88357 $ & $   0.00111 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.88362 $ & $  -0.01664 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.88605 $ & $   0.00383 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.88705 $ & $  -0.02264 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.88854 $ & $   0.01227 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.88978 $ & $   0.01464 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.89107 $ & $  -0.01027 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.89229 $ & $   0.02183 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.89356 $ & $   0.01696 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.89537 $ & $   0.02307 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.89606 $ & $  -0.00635 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.89784 $ & $  -0.03686 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.89854 $ & $   0.01099 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.90035 $ & $   0.01555 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.90104 $ & $   0.00717 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.90355 $ & $  -0.02093 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.90400 $ & $   0.01876 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.90604 $ & $  -0.02574 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.90651 $ & $  -0.01247 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.90852 $ & $   0.00890 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.90898 $ & $   0.01433 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.91106 $ & $  -0.00815 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.91236 $ & $   0.02109 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.91354 $ & $  -0.02694 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.91484 $ & $   0.00027 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.91602 $ & $  -0.00603 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.91757 $ & $  -0.00937 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.91854 $ & $  -0.00802 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.92099 $ & $   0.01181 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.92102 $ & $  -0.01192 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.92349 $ & $   0.01660 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.92598 $ & $  -0.03214 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.92845 $ & $  -0.01343 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.93095 $ & $  -0.01643 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.93343 $ & $   0.00543 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.93592 $ & $  -0.01012 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.93924 $ & $  -0.01486 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55944.94172 $ & $   0.00518 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.00188 $ & $  -0.00999 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.00435 $ & $  -0.03247 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.00685 $ & $   0.00028 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.01272 $ & $   0.01655 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.01545 $ & $   0.01075 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.01886 $ & $  -0.00240 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.02137 $ & $   0.01129 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.02384 $ & $   0.02133 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.02726 $ & $  -0.00138 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.03238 $ & $  -0.01796 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.03581 $ & $  -0.01155 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.03828 $ & $  -0.00010 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.04079 $ & $  -0.01627 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.04447 $ & $  -0.03815 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.04694 $ & $  -0.00570 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.04944 $ & $   0.02193 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.05282 $ & $   0.02662 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.05532 $ & $  -0.02091 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.62479 $ & $  -0.03201 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.62750 $ & $  -0.00561 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.63003 $ & $   0.01863 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.63254 $ & $  -0.00711 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.63502 $ & $   0.05324 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.63754 $ & $  -0.01013 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.64002 $ & $  -0.00326 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.64252 $ & $   0.00588 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.64505 $ & $   0.00211 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.64752 $ & $   0.01632 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.65004 $ & $  -0.00299 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.65252 $ & $   0.01557 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.65504 $ & $  -0.00276 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.65752 $ & $   0.01438 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.66005 $ & $  -0.00469 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.66253 $ & $   0.05081 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.66501 $ & $   0.01270 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.66753 $ & $  -0.00418 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.67002 $ & $  -0.01257 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.67253 $ & $  -0.00600 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.67503 $ & $   0.02146 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.67754 $ & $  -0.00607 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.68003 $ & $  -0.00132 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.68250 $ & $   0.00889 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.68503 $ & $  -0.01595 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.68751 $ & $   0.01158 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.69000 $ & $   0.00223 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.69248 $ & $  -0.00548 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.69500 $ & $   0.01567 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.69748 $ & $   0.00108 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.69997 $ & $   0.01639 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.70249 $ & $   0.00619 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.70498 $ & $  -0.01239 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.70749 $ & $  -0.00085 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.70998 $ & $  -0.02851 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.71247 $ & $   0.01789 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.71495 $ & $   0.01258 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.71746 $ & $   0.01650 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.71994 $ & $  -0.00174 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.72243 $ & $   0.00485 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.72491 $ & $  -0.00113 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.72739 $ & $   0.05642 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.72990 $ & $   0.02955 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.73239 $ & $  -0.01640 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.73488 $ & $   0.01672 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.73736 $ & $   0.01870 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.73984 $ & $   0.01710 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.74232 $ & $   0.00025 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.74484 $ & $   0.00438 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.74732 $ & $  -0.03205 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.74756 $ & $   0.02573 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.74980 $ & $  -0.01525 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.75003 $ & $  -0.01580 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.75231 $ & $   0.00220 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.75250 $ & $   0.02420 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.75480 $ & $   0.03456 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.75608 $ & $  -0.02137 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.75728 $ & $  -0.03742 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.75855 $ & $  -0.01987 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.75979 $ & $   0.00984 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.76103 $ & $  -0.03575 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.76227 $ & $  -0.00344 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.76444 $ & $   0.01030 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.76475 $ & $  -0.02501 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.76691 $ & $  -0.00413 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.76722 $ & $   0.02594 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.76963 $ & $   0.00580 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.76975 $ & $   0.02539 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.77223 $ & $  -0.00440 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.77298 $ & $   0.02390 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.77472 $ & $   0.00393 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.77545 $ & $   0.02380 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.77720 $ & $  -0.00663 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.77795 $ & $   0.00259 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.77968 $ & $   0.02735 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.78130 $ & $  -0.06135 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.78220 $ & $   0.00864 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.78404 $ & $   0.01545 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.78468 $ & $   0.01608 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.78716 $ & $  -0.01245 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.78964 $ & $  -0.00507 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.79216 $ & $  -0.01099 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.79234 $ & $   0.01969 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.79464 $ & $   0.02745 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.79484 $ & $   0.03563 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.79712 $ & $   0.01128 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.79848 $ & $  -0.00278 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.79960 $ & $   0.00124 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.80098 $ & $   0.02037 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.80212 $ & $   0.02050 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.80346 $ & $   0.00836 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.80460 $ & $  -0.04555 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.80687 $ & $   0.00655 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.80708 $ & $  -0.01135 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.80956 $ & $  -0.01490 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.81204 $ & $   0.00864 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.81208 $ & $  -0.00268 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.81456 $ & $   0.05036 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.81542 $ & $   0.00547 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.81704 $ & $   0.02306 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.81789 $ & $  -0.00311 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.81953 $ & $   0.03964 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.82039 $ & $   0.02670 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.82205 $ & $   0.00894 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.82374 $ & $  -0.00573 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.82651 $ & $   0.00728 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.82688 $ & $  -0.02471 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.82898 $ & $   0.03104 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.83190 $ & $   0.01403 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.83236 $ & $  -0.01169 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.83438 $ & $   0.01508 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.83484 $ & $   0.01869 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.83686 $ & $  -0.02271 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.83731 $ & $   0.00301 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.83934 $ & $  -0.00408 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.84095 $ & $  -0.04209 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.84187 $ & $   0.01742 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.84347 $ & $  -0.02736 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.84434 $ & $  -0.00115 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.84594 $ & $   0.02273 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.84682 $ & $   0.01534 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.84929 $ & $  -0.04005 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.84932 $ & $   0.02305 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.85178 $ & $   0.01361 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.85425 $ & $   0.00151 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.85440 $ & $  -0.00955 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.85673 $ & $  -0.01819 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.85779 $ & $  -0.00296 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.85926 $ & $  -0.03334 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.86026 $ & $   0.00924 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.86175 $ & $  -0.03196 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.86277 $ & $  -0.00194 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.86426 $ & $   0.02358 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.86612 $ & $  -0.00057 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.86674 $ & $   0.03748 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.86885 $ & $  -0.00425 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.86922 $ & $  -0.03244 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.87136 $ & $   0.00168 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.87171 $ & $  -0.00782 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.87419 $ & $  -0.01683 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.87471 $ & $  -0.01238 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.87670 $ & $  -0.02930 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.87721 $ & $   0.00088 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.87918 $ & $   0.00250 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.87969 $ & $  -0.00093 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.88166 $ & $   0.02304 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.88333 $ & $  -0.02716 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.88418 $ & $  -0.01410 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.88580 $ & $  -0.01368 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.88666 $ & $  -0.01395 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.88827 $ & $  -0.00832 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.88914 $ & $   0.01872 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.89166 $ & $   0.00640 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.89412 $ & $  -0.02290 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.89413 $ & $   0.00409 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.89660 $ & $   0.03653 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.89686 $ & $   0.03101 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.89908 $ & $   0.02771 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.90021 $ & $   0.03189 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.90156 $ & $  -0.00253 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.90271 $ & $   0.03726 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.90407 $ & $   0.02876 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.90519 $ & $   0.01984 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.90655 $ & $   0.04551 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.90854 $ & $   0.01320 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.90903 $ & $   0.04430 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.91131 $ & $   0.01392 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.91151 $ & $   0.04324 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.91378 $ & $   0.04347 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.91646 $ & $   0.01499 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.91717 $ & $   0.03968 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.91893 $ & $   0.00871 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.92145 $ & $   0.05080 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.92393 $ & $   0.04965 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.92641 $ & $   0.02845 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.92890 $ & $   0.02592 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.93138 $ & $  -0.00008 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.93386 $ & $   0.02718 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.93925 $ & $   0.01528 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.94172 $ & $   0.00821 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.94422 $ & $   0.01715 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.94758 $ & $  -0.02039 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.95008 $ & $   0.00151 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.95281 $ & $  -0.00239 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.95619 $ & $   0.01974 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.95867 $ & $   0.01775 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.96118 $ & $   0.00021 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.96453 $ & $   0.00066 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.96730 $ & $   0.00614 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.96977 $ & $   0.01195 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.97312 $ & $  -0.01323 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.97563 $ & $   0.00130 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.97811 $ & $   0.00190 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.98179 $ & $  -0.00584 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.98427 $ & $  -0.00958 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.99010 $ & $   0.02588 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.99261 $ & $   0.00415 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.99534 $ & $  -0.00279 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55945.99862 $ & $   0.03272 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.00109 $ & $   0.00573 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.00360 $ & $  -0.00385 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.00699 $ & $   0.00729 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.00976 $ & $  -0.00393 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.01223 $ & $   0.02673 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.01561 $ & $  -0.00508 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.01812 $ & $   0.01413 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.02059 $ & $  -0.00886 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.02424 $ & $   0.00780 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.02671 $ & $   0.00268 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.02922 $ & $  -0.02622 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.03260 $ & $   0.00312 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.03767 $ & $  -0.00723 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.04105 $ & $   0.01392 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.04352 $ & $   0.02676 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.04603 $ & $  -0.01938 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.04939 $ & $  -0.01937 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.05461 $ & $  -0.02154 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.62195 $ & $   0.02377 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.62467 $ & $   0.00355 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.62719 $ & $  -0.00169 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.62970 $ & $   0.00186 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.63218 $ & $   0.01682 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.63470 $ & $   0.02174 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.63964 $ & $   0.03806 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.64217 $ & $  -0.02382 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.64465 $ & $  -0.00231 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.64716 $ & $  -0.03354 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.64964 $ & $   0.01615 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.65215 $ & $   0.01422 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.65463 $ & $  -0.00684 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.65715 $ & $  -0.01789 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.65963 $ & $   0.02536 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.66212 $ & $  -0.03312 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.66463 $ & $  -0.00443 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.66712 $ & $   0.00846 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.66964 $ & $   0.00935 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.67212 $ & $   0.01116 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.67464 $ & $  -0.03781 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.67712 $ & $   0.00530 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.67966 $ & $  -0.01513 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.68214 $ & $   0.00181 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.68462 $ & $   0.03475 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.68711 $ & $  -0.01889 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.68963 $ & $  -0.00558 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.69211 $ & $  -0.03772 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.69463 $ & $   0.00115 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.69711 $ & $   0.01308 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.69959 $ & $   0.01706 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.70211 $ & $  -0.00295 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.70459 $ & $   0.01332 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.71202 $ & $   0.03366 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.71454 $ & $  -0.02468 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.71703 $ & $   0.02351 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.71951 $ & $  -0.01116 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.72199 $ & $   0.00858 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.72452 $ & $   0.00483 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.72701 $ & $   0.01820 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.72949 $ & $   0.00251 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.73202 $ & $   0.03236 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.73450 $ & $  -0.00786 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.73698 $ & $  -0.00878 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.73946 $ & $   0.00466 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.74196 $ & $   0.01233 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.74435 $ & $   0.01919 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.74444 $ & $  -0.00559 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.74685 $ & $   0.03015 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.74696 $ & $  -0.00877 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.74944 $ & $  -0.00604 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.75195 $ & $   0.05743 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.75266 $ & $  -0.00313 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.75443 $ & $  -0.00616 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.75540 $ & $  -0.04531 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.75692 $ & $  -0.02015 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.75788 $ & $  -0.00152 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.75943 $ & $   0.00324 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.76127 $ & $  -0.01709 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.76191 $ & $  -0.02824 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.76375 $ & $   0.03925 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.76439 $ & $  -0.01374 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.76623 $ & $   0.02906 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.76688 $ & $  -0.00098 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.76936 $ & $   0.00211 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.77184 $ & $   0.01879 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.77232 $ & $   0.00796 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.77435 $ & $  -0.00817 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.77483 $ & $   0.03552 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.77684 $ & $  -0.00347 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.77932 $ & $   0.00992 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.78037 $ & $   0.00047 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.78180 $ & $   0.02138 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.78431 $ & $  -0.01133 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.78647 $ & $   0.04116 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.78680 $ & $   0.00174 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.78894 $ & $   0.00836 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.78928 $ & $  -0.02791 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.79145 $ & $   0.00531 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.79176 $ & $   0.01896 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.79424 $ & $  -0.03182 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.79484 $ & $  -0.00429 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.79675 $ & $   0.01852 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.79758 $ & $  -0.01429 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.79923 $ & $   0.00396 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.80006 $ & $   0.01952 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.80171 $ & $  -0.03755 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.80345 $ & $  -0.02889 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.80419 $ & $   0.04264 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.80596 $ & $   0.01707 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.80667 $ & $  -0.00219 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.80844 $ & $   0.00068 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.80918 $ & $  -0.00554 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.81166 $ & $  -0.00018 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.81208 $ & $  -0.01090 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.81414 $ & $  -0.04297 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.81456 $ & $  -0.01051 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.81662 $ & $   0.01084 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.81707 $ & $   0.03744 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.81910 $ & $  -0.00042 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.82043 $ & $   0.00775 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.82160 $ & $  -0.01696 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.82408 $ & $   0.00746 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.82565 $ & $   0.01501 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.82655 $ & $   0.00324 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.82903 $ & $  -0.01236 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.82904 $ & $  -0.00802 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.83152 $ & $   0.00762 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.83155 $ & $   0.00673 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.83403 $ & $   0.01593 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.83651 $ & $   0.00525 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.83738 $ & $  -0.01094 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.83900 $ & $   0.02572 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.84015 $ & $   0.02019 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.84148 $ & $   0.03415 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.84263 $ & $  -0.02985 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.84396 $ & $   0.01433 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.84602 $ & $   0.00764 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.84649 $ & $   0.03430 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.84850 $ & $   0.04461 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.84898 $ & $   0.04551 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.85101 $ & $   0.01018 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.85381 $ & $  -0.01152 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.85461 $ & $   0.01801 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.85631 $ & $  -0.01872 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.85713 $ & $   0.00691 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.85880 $ & $   0.01685 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.85961 $ & $   0.01194 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.86132 $ & $  -0.00505 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.86300 $ & $  -0.02478 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.86381 $ & $  -0.01375 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.86549 $ & $  -0.00374 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.86629 $ & $  -0.02140 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.86826 $ & $   0.00477 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.86877 $ & $  -0.02285 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.87128 $ & $   0.02878 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.87162 $ & $  -0.01349 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.87376 $ & $   0.00992 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.87410 $ & $  -0.01881 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.87628 $ & $   0.01874 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.87661 $ & $   0.00437 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.87875 $ & $  -0.02227 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.87996 $ & $   0.02550 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.88124 $ & $  -0.00066 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.88274 $ & $  -0.00434 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.88372 $ & $  -0.01922 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.88521 $ & $   0.00529 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.88623 $ & $   0.02312 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.88857 $ & $   0.00380 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.88872 $ & $  -0.00642 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.89105 $ & $  -0.02115 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.89120 $ & $   0.03288 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.89356 $ & $   0.01273 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.89368 $ & $   0.00286 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.89616 $ & $  -0.03419 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.89717 $ & $  -0.00743 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.89864 $ & $   0.00418 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.89965 $ & $  -0.00331 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.90111 $ & $   0.01076 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.90213 $ & $  -0.02263 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.90363 $ & $  -0.00049 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.90552 $ & $  -0.01260 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.90610 $ & $  -0.00715 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.90800 $ & $   0.00514 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.90858 $ & $  -0.02492 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.91073 $ & $   0.00134 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.91106 $ & $  -0.02573 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.91358 $ & $  -0.00946 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.91413 $ & $   0.00274 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.91606 $ & $   0.03111 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.91661 $ & $   0.02799 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.91854 $ & $   0.02913 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.91908 $ & $   0.00310 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.92102 $ & $   0.03118 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.92349 $ & $   0.02916 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.92597 $ & $  -0.00126 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.92844 $ & $  -0.00866 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.93092 $ & $  -0.03048 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.93905 $ & $   0.00844 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.94152 $ & $  -0.00284 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.94404 $ & $  -0.00524 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.94739 $ & $   0.00075 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.94986 $ & $  -0.00642 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.95263 $ & $   0.00668 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.95601 $ & $   0.01801 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.95849 $ & $   0.00645 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.96097 $ & $   0.00506 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.96436 $ & $   0.00459 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.96710 $ & $   0.01692 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.96961 $ & $   0.02018 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.97297 $ & $  -0.02830 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.97548 $ & $  -0.02441 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.97796 $ & $  -0.01003 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.98160 $ & $  -0.00675 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.98408 $ & $  -0.01242 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.98660 $ & $  -0.00397 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.98995 $ & $   0.00975 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.99246 $ & $   0.00595 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.99520 $ & $  -0.01862 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55946.99859 $ & $  -0.00854 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.00106 $ & $   0.00730 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.00354 $ & $   0.00711 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.00693 $ & $   0.03882 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.00970 $ & $   0.01797 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.01218 $ & $   0.03102 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.01556 $ & $   0.02478 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.01807 $ & $   0.00601 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.02054 $ & $  -0.00528 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.02416 $ & $   0.01612 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.02663 $ & $   0.02061 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.02915 $ & $   0.01402 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.03260 $ & $  -0.01302 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.03508 $ & $  -0.02578 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.03785 $ & $  -0.00519 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.04121 $ & $   0.00269 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.04372 $ & $   0.04175 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.04619 $ & $   0.00872 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.04959 $ & $  -0.00691 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.62138 $ & $   0.03151 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.62411 $ & $   0.00855 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.62663 $ & $   0.03804 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.62911 $ & $   0.01128 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.63164 $ & $   0.01540 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.63412 $ & $  -0.02357 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.63663 $ & $  -0.00835 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.63911 $ & $  -0.02625 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.64162 $ & $   0.01999 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.64410 $ & $   0.01098 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.64662 $ & $   0.00773 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.64910 $ & $   0.00593 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.65161 $ & $  -0.01034 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.65409 $ & $   0.00044 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.65661 $ & $  -0.02167 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.65909 $ & $  -0.00495 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.66160 $ & $   0.00761 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.66408 $ & $   0.04946 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.66655 $ & $  -0.03786 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.66907 $ & $   0.01091 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.67154 $ & $   0.02412 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.67405 $ & $  -0.01720 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.67653 $ & $  -0.01568 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.67900 $ & $   0.00105 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.68151 $ & $  -0.00568 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.68398 $ & $   0.00335 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.68646 $ & $  -0.00621 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.68893 $ & $  -0.01029 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.69144 $ & $   0.00612 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.69391 $ & $   0.00375 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.69642 $ & $   0.01265 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.69889 $ & $  -0.01432 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.70140 $ & $   0.01197 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.70389 $ & $  -0.03667 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.70636 $ & $   0.01416 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.70887 $ & $  -0.02448 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.71135 $ & $  -0.00070 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.71382 $ & $   0.00176 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.71633 $ & $   0.03148 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.71881 $ & $   0.01546 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.72128 $ & $  -0.00015 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.72376 $ & $   0.01070 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.72628 $ & $   0.01364 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.72876 $ & $   0.00379 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.73123 $ & $   0.00653 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.73371 $ & $   0.01855 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.73618 $ & $   0.01831 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.73866 $ & $   0.01075 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.74113 $ & $  -0.02337 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.74215 $ & $  -0.01169 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.74364 $ & $   0.01059 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.74466 $ & $   0.00377 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.74612 $ & $  -0.00615 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.74713 $ & $  -0.01437 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.74860 $ & $  -0.03692 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.75048 $ & $   0.00881 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.75111 $ & $   0.01232 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.75295 $ & $   0.01871 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.75359 $ & $  -0.02722 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.75568 $ & $   0.01228 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.75609 $ & $   0.01557 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.75857 $ & $  -0.02170 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.75906 $ & $  -0.01004 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.76105 $ & $   0.02424 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.76153 $ & $  -0.00882 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.76352 $ & $  -0.00624 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.76400 $ & $   0.00581 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.76600 $ & $   0.00976 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.76735 $ & $  -0.02820 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.76851 $ & $  -0.00216 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.77009 $ & $  -0.00233 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.77099 $ & $   0.02672 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.77256 $ & $  -0.00580 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.77346 $ & $   0.00980 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.77593 $ & $   0.00035 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.77594 $ & $  -0.00629 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.77841 $ & $  -0.00480 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.77845 $ & $  -0.01465 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.78088 $ & $   0.02328 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.78092 $ & $  -0.02716 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.78340 $ & $  -0.01211 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.78452 $ & $   0.00821 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.78587 $ & $  -0.00202 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.78699 $ & $  -0.00456 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.78838 $ & $   0.02102 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.78947 $ & $   0.01013 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.79085 $ & $  -0.00239 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.79284 $ & $  -0.01030 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.79333 $ & $  -0.04300 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.79531 $ & $   0.01180 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.79584 $ & $  -0.02679 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.79808 $ & $   0.00673 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.79831 $ & $   0.03199 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.80079 $ & $   0.01482 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.80142 $ & $  -0.00247 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.80326 $ & $   0.00844 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.80393 $ & $   0.00722 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.80574 $ & $  -0.00800 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.80640 $ & $  -0.00698 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.80825 $ & $  -0.01938 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.80978 $ & $   0.01976 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.81072 $ & $  -0.00524 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.81251 $ & $  -0.00173 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.81319 $ & $   0.00544 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.81502 $ & $   0.01940 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.81567 $ & $   0.01096 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.81818 $ & $  -0.02908 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.81841 $ & $   0.03014 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.82065 $ & $   0.00698 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.82088 $ & $   0.04019 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.82313 $ & $  -0.00127 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.82340 $ & $   0.01759 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.82560 $ & $  -0.00907 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.82700 $ & $   0.03082 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.82811 $ & $   0.00119 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.82951 $ & $   0.01230 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.83058 $ & $   0.02740 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.83199 $ & $   0.02118 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.83306 $ & $   0.00070 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.83531 $ & $   0.01314 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.83553 $ & $  -0.00346 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.83782 $ & $   0.03320 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.83801 $ & $   0.01660 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.84048 $ & $   0.00579 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.84055 $ & $  -0.01613 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.84299 $ & $   0.02223 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.84390 $ & $   0.05255 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.84547 $ & $  -0.00106 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.84640 $ & $   0.00954 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.84794 $ & $  -0.02705 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.84887 $ & $  -0.00566 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.85041 $ & $   0.01383 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.85225 $ & $   0.01178 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.85289 $ & $  -0.00840 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.85499 $ & $   0.01419 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.85536 $ & $   0.01271 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.85749 $ & $  -0.01923 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.85787 $ & $  -0.01682 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.86035 $ & $  -0.01395 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.86085 $ & $  -0.00740 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.86282 $ & $   0.02628 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.86332 $ & $  -0.00311 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.86530 $ & $  -0.03155 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.86583 $ & $  -0.01711 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.86778 $ & $  -0.01032 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.86946 $ & $  -0.01250 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.87029 $ & $   0.01006 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.87194 $ & $  -0.00900 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.87276 $ & $   0.03776 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.87441 $ & $   0.02074 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.87524 $ & $   0.00245 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.87772 $ & $  -0.02169 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.87778 $ & $  -0.02331 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.88020 $ & $   0.03413 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.88026 $ & $   0.00107 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.88268 $ & $   0.02469 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.88299 $ & $   0.00559 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.88520 $ & $   0.00607 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.88637 $ & $   0.00218 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.88768 $ & $  -0.00155 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.89017 $ & $  -0.01252 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.89118 $ & $   0.00480 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.89264 $ & $  -0.01325 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.89453 $ & $  -0.00363 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.89512 $ & $   0.01371 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.89730 $ & $  -0.01593 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.89764 $ & $  -0.01535 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.89977 $ & $  -0.00412 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.90012 $ & $   0.01390 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.90259 $ & $  -0.01524 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.90507 $ & $  -0.00171 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.90559 $ & $   0.00254 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.90758 $ & $  -0.01975 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.90810 $ & $   0.01759 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.91006 $ & $  -0.00901 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.91171 $ & $  -0.00629 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.91254 $ & $  -0.01216 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.91502 $ & $   0.01188 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.91657 $ & $  -0.00736 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.91750 $ & $  -0.01149 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.91992 $ & $  -0.00494 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.91997 $ & $   0.00838 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.92248 $ & $  -0.00422 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.92496 $ & $   0.00626 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.92744 $ & $  -0.04889 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.94733 $ & $  -0.01301 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.94984 $ & $  -0.02251 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.95232 $ & $   0.01835 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.95570 $ & $  -0.01380 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.95818 $ & $   0.02081 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.96095 $ & $  -0.00185 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.96429 $ & $   0.02486 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.96680 $ & $  -0.01849 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.96927 $ & $  -0.00021 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.97265 $ & $   0.01204 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.97783 $ & $   0.01197 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.98121 $ & $  -0.02167 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.98372 $ & $   0.00527 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.98619 $ & $   0.01486 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.98987 $ & $  -0.01860 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.99234 $ & $  -0.01253 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.99485 $ & $   0.01140 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55947.99819 $ & $  -0.03236 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.00070 $ & $  -0.00604 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.00343 $ & $   0.03353 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.00681 $ & $   0.00520 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.00929 $ & $   0.02669 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.01179 $ & $  -0.00427 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.01522 $ & $  -0.01816 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.01795 $ & $   0.00019 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.02042 $ & $  -0.00144 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.02379 $ & $  -0.01990 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.02626 $ & $  -0.00652 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.02877 $ & $   0.02710 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.03239 $ & $  -0.02004 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.03721 $ & $   0.02389 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.04060 $ & $  -0.01905 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.04310 $ & $  -0.00974 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.61832 $ & $  -0.04377 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.62170 $ & $  -0.00608 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.62423 $ & $  -0.04242 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.62674 $ & $  -0.03382 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.62921 $ & $   0.00101 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.63168 $ & $  -0.02657 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.63420 $ & $   0.00051 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.63667 $ & $  -0.00869 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.63918 $ & $   0.01729 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.64166 $ & $  -0.01246 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.64416 $ & $   0.01712 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.64664 $ & $   0.02020 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.64916 $ & $  -0.00254 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.65164 $ & $  -0.01410 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.65415 $ & $  -0.02270 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.65663 $ & $   0.01746 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.65915 $ & $   0.00997 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.66163 $ & $  -0.03957 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.66411 $ & $   0.01926 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.66662 $ & $  -0.00741 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.66910 $ & $  -0.00065 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.67158 $ & $   0.01366 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.67409 $ & $  -0.02440 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.67657 $ & $  -0.01432 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.67905 $ & $   0.01300 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.68156 $ & $  -0.00368 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.73984 $ & $   0.00765 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.74258 $ & $   0.01487 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.74506 $ & $  -0.00879 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.74841 $ & $  -0.01253 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.75089 $ & $  -0.00145 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.75336 $ & $  -0.00310 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.75707 $ & $   0.00077 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.75955 $ & $  -0.01567 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.76203 $ & $  -0.00891 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.76537 $ & $  -0.00646 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.76702 $ & $   0.01347 $ & $   0.02941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.76784 $ & $   0.00817 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.77061 $ & $   0.01793 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.77395 $ & $   0.01652 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.77506 $ & $  -0.03687 $ & $   0.02902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.77646 $ & $  -0.02383 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.77893 $ & $   0.00270 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.78228 $ & $  -0.02433 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.78504 $ & $  -0.01702 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.78751 $ & $   0.02968 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.79089 $ & $   0.01346 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.79336 $ & $  -0.00093 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.79587 $ & $   0.00875 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.79744 $ & $  -0.01487 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.79946 $ & $   0.02765 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.79994 $ & $  -0.01666 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.80197 $ & $   0.02896 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.80243 $ & $  -0.01496 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.80444 $ & $   0.00085 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.80495 $ & $   0.00529 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.80743 $ & $   0.02745 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.80782 $ & $   0.00723 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.80991 $ & $  -0.00885 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.81030 $ & $  -0.01604 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.81240 $ & $   0.02522 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.81306 $ & $  -0.02783 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.81491 $ & $  -0.02125 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.81642 $ & $  -0.00942 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.81739 $ & $  -0.00568 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.81893 $ & $  -0.01531 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.81986 $ & $  -0.01251 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.82140 $ & $  -0.01596 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.82234 $ & $   0.01089 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.82478 $ & $  -0.01971 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.82485 $ & $   0.03712 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.82733 $ & $   0.01782 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.82754 $ & $  -0.02155 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.82981 $ & $  -0.01496 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.83001 $ & $  -0.02106 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.83230 $ & $  -0.03765 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.83339 $ & $  -0.01793 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.83478 $ & $  -0.05556 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.83587 $ & $   0.01368 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.83730 $ & $   0.00659 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.83838 $ & $   0.00143 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.83978 $ & $   0.00941 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.84197 $ & $  -0.00885 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.84228 $ & $   0.01407 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.84448 $ & $   0.03791 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.84475 $ & $  -0.01432 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.84695 $ & $   0.00761 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.84726 $ & $  -0.04818 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.84974 $ & $   0.00712 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.85033 $ & $  -0.01329 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.85221 $ & $   0.04988 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.85280 $ & $   0.00641 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.85472 $ & $   0.01678 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.85554 $ & $  -0.02286 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.85721 $ & $  -0.03241 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.85892 $ & $  -0.03374 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.85969 $ & $  -0.00004 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.86139 $ & $   0.01059 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.86217 $ & $  -0.02667 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.86390 $ & $   0.00495 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.86464 $ & $   0.00524 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.86715 $ & $  -0.02698 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.86724 $ & $   0.00404 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.86963 $ & $   0.02969 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.87001 $ & $  -0.00690 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.87211 $ & $  -0.02548 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.87248 $ & $   0.00418 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.87460 $ & $  -0.03335 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.87586 $ & $  -0.02030 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.87708 $ & $  -0.00336 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.87834 $ & $  -0.00565 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.88081 $ & $  -0.02486 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.88209 $ & $   0.00718 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.88446 $ & $  -0.00691 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.88456 $ & $  -0.05360 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.88694 $ & $   0.02153 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.88705 $ & $   0.01428 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.88941 $ & $   0.00124 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.88952 $ & $   0.00633 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.89200 $ & $  -0.00156 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.89277 $ & $  -0.02701 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.89448 $ & $   0.03027 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.89525 $ & $  -0.01472 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.89699 $ & $  -0.02411 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.89798 $ & $  -0.00457 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.89947 $ & $   0.02949 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.90137 $ & $  -0.00125 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.90197 $ & $  -0.03655 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.90384 $ & $  -0.03202 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.90446 $ & $   0.00201 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.90631 $ & $   0.00728 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.90695 $ & $   0.02012 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.90946 $ & $  -0.04932 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.90969 $ & $   0.00532 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.91195 $ & $  -0.00671 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.91242 $ & $  -0.01359 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.91443 $ & $  -0.00966 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.91489 $ & $   0.03501 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.91691 $ & $  -0.00262 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.91828 $ & $   0.00813 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.91938 $ & $   0.00076 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.92075 $ & $  -0.01043 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.92186 $ & $   0.01397 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.92433 $ & $  -0.05768 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.93898 $ & $   0.00914 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.94145 $ & $   0.00191 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.94392 $ & $  -0.01428 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.94730 $ & $   0.00427 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.94978 $ & $   0.01194 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.95254 $ & $  -0.01290 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.95590 $ & $   0.01659 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.95841 $ & $   0.01757 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.96088 $ & $  -0.01047 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.96426 $ & $  -0.00741 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.96699 $ & $  -0.02437 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.96950 $ & $   0.00603 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.97284 $ & $  -0.00367 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.97536 $ & $   0.00241 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.97783 $ & $  -0.01287 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.98147 $ & $  -0.01042 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.98395 $ & $  -0.02234 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.98645 $ & $   0.00561 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.98983 $ & $   0.01433 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.99230 $ & $  -0.02472 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.99503 $ & $  -0.01323 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55948.99841 $ & $   0.00686 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.00089 $ & $   0.00258 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.00340 $ & $   0.00168 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.00678 $ & $  -0.00802 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.00956 $ & $   0.01693 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.01203 $ & $  -0.00198 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.01531 $ & $   0.01224 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.01778 $ & $   0.00083 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.02029 $ & $   0.02731 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.02387 $ & $  -0.01906 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.02638 $ & $  -0.02878 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.02885 $ & $  -0.00876 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.03219 $ & $  -0.00655 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.03466 $ & $  -0.00760 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.03725 $ & $   0.01843 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.04040 $ & $   0.01380 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.04287 $ & $   0.05023 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.04538 $ & $   0.01173 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.61922 $ & $  -0.05278 $ & $   0.03366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.62175 $ & $   0.01234 $ & $   0.02783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.63435 $ & $  -0.00526 $ & $   0.03653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.63686 $ & $  -0.00499 $ & $   0.02582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.63935 $ & $  -0.01457 $ & $   0.02568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.64186 $ & $  -0.01035 $ & $   0.03760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.71851 $ & $  -0.02460 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.72134 $ & $  -0.00049 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.72386 $ & $   0.02564 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.72634 $ & $   0.00161 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.72886 $ & $  -0.00528 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.73134 $ & $   0.01586 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.73382 $ & $   0.01957 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.73630 $ & $  -0.01670 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.73686 $ & $   0.04125 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.73881 $ & $   0.01388 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.73937 $ & $   0.02351 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.74129 $ & $  -0.02510 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.74210 $ & $  -0.03619 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.74382 $ & $   0.00996 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.74544 $ & $   0.02046 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.74630 $ & $   0.00988 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.74881 $ & $  -0.02141 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.75038 $ & $  -0.00920 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.75363 $ & $   0.02654 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.75376 $ & $   0.00905 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.75614 $ & $  -0.04149 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.75649 $ & $   0.00896 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.75862 $ & $  -0.00912 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.76110 $ & $   0.02467 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.76227 $ & $  -0.02930 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.76361 $ & $   0.01195 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.76474 $ & $  -0.02761 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.76609 $ & $   0.02981 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.76725 $ & $  -0.04259 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.76856 $ & $  -0.00411 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.77084 $ & $  -0.03552 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.77104 $ & $   0.03169 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.77331 $ & $  -0.01339 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.77355 $ & $  -0.00232 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.77581 $ & $   0.02939 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.77602 $ & $  -0.01550 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.77849 $ & $  -0.02491 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.77916 $ & $  -0.03268 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.78100 $ & $   0.05800 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.78163 $ & $  -0.04205 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.78348 $ & $   0.00754 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.78439 $ & $  -0.00850 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.78595 $ & $   0.03579 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.78773 $ & $   0.01901 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.78843 $ & $   0.01686 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.79024 $ & $   0.00023 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.79271 $ & $  -0.02778 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.79337 $ & $   0.00198 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.79588 $ & $  -0.00643 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.79609 $ & $  -0.04080 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.79836 $ & $   0.00736 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.79882 $ & $  -0.02790 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.80088 $ & $  -0.02291 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.80133 $ & $   0.02245 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.80336 $ & $  -0.00154 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.80467 $ & $   0.00036 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.80583 $ & $   0.04911 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.80717 $ & $   0.01299 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.80831 $ & $  -0.00878 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.80964 $ & $  -0.01381 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.81082 $ & $  -0.04170 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.81327 $ & $   0.01074 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.81330 $ & $   0.00208 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.81574 $ & $   0.01786 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.81578 $ & $  -0.00889 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.81821 $ & $   0.00429 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.81826 $ & $  -0.01218 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.82078 $ & $   0.02049 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.82158 $ & $  -0.01287 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.82325 $ & $  -0.02353 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.82405 $ & $  -0.00628 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.82573 $ & $   0.00292 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.82682 $ & $   0.00999 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.82821 $ & $   0.02019 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.83016 $ & $  -0.03100 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.83069 $ & $   0.02540 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.83267 $ & $   0.01704 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.83317 $ & $  -0.01082 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.83514 $ & $  -0.01758 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.83569 $ & $   0.02061 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.83817 $ & $  -0.00773 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.83849 $ & $  -0.02701 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.84064 $ & $  -0.02811 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.84111 $ & $   0.00080 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.84312 $ & $   0.02363 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.84361 $ & $  -0.01377 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.84561 $ & $  -0.05342 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.84695 $ & $  -0.00488 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.84808 $ & $  -0.02195 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.84942 $ & $  -0.00339 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.85059 $ & $   0.03821 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.85193 $ & $  -0.00281 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.85307 $ & $  -0.01451 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.85552 $ & $  -0.01234 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.85559 $ & $  -0.02499 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.85799 $ & $  -0.00614 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.85806 $ & $   0.00907 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.86049 $ & $  -0.01974 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.86054 $ & $   0.00194 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.86301 $ & $  -0.02956 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.86356 $ & $  -0.00204 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.86549 $ & $  -0.02158 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.86603 $ & $  -0.01641 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.86797 $ & $  -0.00326 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.86880 $ & $   0.02168 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.87044 $ & $   0.03237 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.87214 $ & $   0.01203 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.87292 $ & $  -0.02511 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.87464 $ & $   0.03144 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.87544 $ & $  -0.01180 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.87711 $ & $  -0.00160 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.87792 $ & $  -0.03344 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.88039 $ & $   0.00761 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.88045 $ & $  -0.01447 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.88287 $ & $  -0.01126 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.88318 $ & $  -0.00021 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.88535 $ & $  -0.00901 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.88568 $ & $   0.02742 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.88782 $ & $   0.00683 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.88902 $ & $  -0.00169 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.89029 $ & $   0.01917 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.89149 $ & $  -0.00471 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.89280 $ & $  -0.02615 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.89396 $ & $   0.00079 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.89759 $ & $   0.02034 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.89774 $ & $  -0.00816 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.90006 $ & $   0.01906 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.90021 $ & $  -0.00430 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.90253 $ & $  -0.00273 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.90269 $ & $   0.03710 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.90519 $ & $   0.01666 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.90587 $ & $  -0.00683 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.90838 $ & $   0.02064 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.91013 $ & $   0.01043 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.91111 $ & $  -0.00161 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.91261 $ & $   0.01010 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.91468 $ & $   0.00120 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.91508 $ & $  -0.01162 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.91719 $ & $  -0.01840 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.91756 $ & $  -0.00380 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.91966 $ & $  -0.02673 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.92003 $ & $   0.01279 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.92251 $ & $   0.00184 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.93896 $ & $  -0.01948 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.94143 $ & $  -0.01293 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.94391 $ & $  -0.01273 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.94728 $ & $  -0.00331 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.94975 $ & $   0.00589 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.95251 $ & $   0.03062 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.95585 $ & $   0.00830 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.95836 $ & $   0.00732 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.96073 $ & $  -0.00527 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.96410 $ & $   0.01990 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.96683 $ & $  -0.00556 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.96930 $ & $  -0.02923 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.97268 $ & $  -0.00666 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.97515 $ & $   0.02695 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.97765 $ & $  -0.02178 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.98127 $ & $  -0.01198 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.98374 $ & $   0.02210 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.98621 $ & $  -0.01050 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.98959 $ & $   0.02951 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.99206 $ & $  -0.01429 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.99483 $ & $   0.03599 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55949.99817 $ & $  -0.04792 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.00067 $ & $  -0.01247 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.00314 $ & $   0.01762 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.00652 $ & $   0.01208 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.00929 $ & $   0.02739 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.01176 $ & $  -0.03284 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.01513 $ & $   0.02923 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.01760 $ & $   0.00658 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.02011 $ & $  -0.02610 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.02370 $ & $   0.00706 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.02621 $ & $   0.01803 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.02867 $ & $   0.00945 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.03205 $ & $  -0.01098 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.03452 $ & $  -0.00883 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.03728 $ & $   0.01567 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.04066 $ & $   0.00351 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.04313 $ & $  -0.02615 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.73466 $ & $   0.01155 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.73717 $ & $   0.02597 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.73964 $ & $  -0.00673 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.74323 $ & $   0.00934 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.74570 $ & $  -0.01330 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.74820 $ & $  -0.00104 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.75154 $ & $   0.01571 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.75401 $ & $  -0.01785 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.75674 $ & $  -0.01486 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.78653 $ & $  -0.00104 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.78900 $ & $   0.00967 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.79147 $ & $  -0.00875 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.79485 $ & $  -0.01140 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.79732 $ & $  -0.02101 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.80005 $ & $  -0.01165 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.80343 $ & $  -0.00437 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.80590 $ & $   0.03900 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.80837 $ & $   0.03088 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.81175 $ & $  -0.02419 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.81448 $ & $   0.02051 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.81695 $ & $   0.00313 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.82033 $ & $   0.00716 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.82280 $ & $  -0.00814 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.82531 $ & $   0.00208 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.82890 $ & $  -0.01023 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.83140 $ & $  -0.01669 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.83388 $ & $  -0.01455 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.83722 $ & $   0.00440 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.83973 $ & $  -0.03062 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.84247 $ & $  -0.02145 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.84585 $ & $   0.00196 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.84832 $ & $   0.02678 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.85082 $ & $   0.02056 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.85417 $ & $   0.00199 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.85690 $ & $   0.00309 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.85940 $ & $   0.00318 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.86272 $ & $  -0.02259 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.86519 $ & $   0.00908 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.86770 $ & $  -0.01770 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.87129 $ & $   0.01938 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.87380 $ & $  -0.01462 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.87627 $ & $   0.01250 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.87962 $ & $   0.01120 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.88212 $ & $  -0.02039 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.88485 $ & $  -0.00069 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.88820 $ & $   0.02325 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.89067 $ & $  -0.00377 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.89318 $ & $   0.01510 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.89646 $ & $   0.02842 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.89919 $ & $   0.00601 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.90157 $ & $  -0.00517 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.90495 $ & $   0.01606 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.90732 $ & $  -0.02059 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.90978 $ & $  -0.00086 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.91339 $ & $   0.00375 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.91585 $ & $   0.03058 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.91832 $ & $  -0.02369 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.92170 $ & $   0.01723 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.92417 $ & $   0.02831 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.92690 $ & $  -0.00653 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.93028 $ & $  -0.00844 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.93275 $ & $   0.01985 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.93525 $ & $  -0.01852 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.93860 $ & $  -0.01847 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.94133 $ & $   0.01797 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.94383 $ & $   0.01428 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.94718 $ & $  -0.01762 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.94968 $ & $  -0.01935 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.95215 $ & $  -0.03105 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.95579 $ & $   0.01611 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.95826 $ & $  -0.00166 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.96077 $ & $   0.00931 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.96411 $ & $  -0.00084 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.96662 $ & $   0.02402 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.96935 $ & $   0.00367 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.97273 $ & $   0.00105 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.97520 $ & $  -0.02442 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.97770 $ & $   0.01129 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.98104 $ & $  -0.01290 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.98381 $ & $   0.02633 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.98628 $ & $   0.02672 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.98966 $ & $   0.00650 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.99448 $ & $  -0.02143 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55950.99812 $ & $   0.04646 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.00059 $ & $  -0.03262 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.00309 $ & $  -0.02133 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.00647 $ & $   0.00994 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.00894 $ & $   0.00378 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.01170 $ & $  -0.03272 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.01504 $ & $  -0.00772 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.01755 $ & $   0.03583 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.02002 $ & $   0.03100 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.02340 $ & $   0.00902 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.02613 $ & $   0.01559 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.02864 $ & $   0.02212 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.03201 $ & $   0.01688 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.03448 $ & $   0.01468 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.03699 $ & $   0.00352 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.04063 $ & $   0.01066 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.73270 $ & $  -0.02597 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.73521 $ & $   0.01644 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.73768 $ & $   0.02703 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.74100 $ & $   0.01179 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.74373 $ & $   0.02177 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.74621 $ & $  -0.01321 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.74957 $ & $   0.00706 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.75205 $ & $   0.01792 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.75453 $ & $  -0.00282 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.76053 $ & $   0.00321 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.76302 $ & $   0.00070 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.76646 $ & $  -0.01891 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.76751 $ & $   0.00899 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.76893 $ & $   0.04174 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.77105 $ & $  -0.01072 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.77167 $ & $   0.01838 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.77353 $ & $  -0.01761 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.77509 $ & $  -0.00704 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.77600 $ & $   0.01898 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.77757 $ & $  -0.00881 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.77849 $ & $  -0.00783 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.78008 $ & $  -0.01430 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.78096 $ & $   0.01039 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.78343 $ & $   0.02073 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.78344 $ & $  -0.00187 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.78596 $ & $   0.03466 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.78620 $ & $   0.01163 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.78844 $ & $   0.00551 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.78867 $ & $   0.02971 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.79092 $ & $  -0.01651 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.79206 $ & $  -0.02162 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.79340 $ & $   0.03134 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.79455 $ & $   0.01161 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.79589 $ & $   0.01694 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.79706 $ & $   0.01067 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.79841 $ & $   0.05058 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.80064 $ & $   0.02033 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.80090 $ & $   0.00847 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.80316 $ & $  -0.00413 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.80338 $ & $   0.03345 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.80563 $ & $   0.00490 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.80585 $ & $  -0.00733 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.80834 $ & $   0.03186 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.80905 $ & $  -0.01934 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.81153 $ & $  -0.01367 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.81331 $ & $  -0.01326 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.81430 $ & $  -0.03887 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.81583 $ & $  -0.01129 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.81768 $ & $   0.01584 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.82015 $ & $  -0.00124 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.82077 $ & $  -0.01942 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.82266 $ & $   0.01905 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.82329 $ & $  -0.02262 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.82577 $ & $  -0.03926 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.82608 $ & $   0.01413 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.82826 $ & $  -0.02867 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.82881 $ & $  -0.01986 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.83073 $ & $  -0.01386 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.83132 $ & $   0.00568 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.83322 $ & $  -0.01713 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.83467 $ & $   0.00560 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.83570 $ & $  -0.00844 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.83718 $ & $  -0.00059 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.83818 $ & $   0.01445 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.83965 $ & $   0.00767 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.84069 $ & $  -0.03858 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.84317 $ & $  -0.00454 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.84328 $ & $   0.01222 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.84565 $ & $   0.02843 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.84576 $ & $   0.00948 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.84816 $ & $  -0.03926 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.84826 $ & $  -0.01117 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.85064 $ & $  -0.02455 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.85161 $ & $   0.00046 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.85311 $ & $  -0.03257 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.85412 $ & $   0.00887 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.85559 $ & $  -0.01922 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.85685 $ & $   0.00885 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.86023 $ & $   0.01493 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.86052 $ & $   0.01856 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.86270 $ & $  -0.00771 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.86300 $ & $   0.00513 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.86518 $ & $   0.00050 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.86547 $ & $  -0.01721 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.86798 $ & $  -0.00062 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.86857 $ & $  -0.00480 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.87130 $ & $  -0.00771 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.87292 $ & $   0.02635 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.87381 $ & $  -0.01464 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.87540 $ & $  -0.02918 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.87716 $ & $  -0.00415 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.87791 $ & $   0.00705 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.87963 $ & $   0.01057 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.88038 $ & $  -0.03086 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.88214 $ & $  -0.02177 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.88286 $ & $  -0.00984 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.88533 $ & $  -0.00545 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.88573 $ & $   0.00813 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.88781 $ & $   0.00081 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.88821 $ & $  -0.00203 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.89029 $ & $   0.02244 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.89072 $ & $  -0.00760 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.89280 $ & $   0.00838 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.89408 $ & $  -0.00234 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.89527 $ & $   0.00892 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.89655 $ & $  -0.01536 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.89932 $ & $   0.00552 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.90010 $ & $  -0.01617 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.90258 $ & $  -0.01708 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.90267 $ & $   0.00162 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.90509 $ & $   0.01129 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.90518 $ & $   0.00745 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.90756 $ & $  -0.01104 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.90765 $ & $  -0.02721 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.91004 $ & $   0.00062 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.91100 $ & $  -0.01979 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.91251 $ & $  -0.02492 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.91499 $ & $   0.01404 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.91611 $ & $  -0.00514 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.91747 $ & $   0.00221 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.92201 $ & $   0.03990 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.92451 $ & $  -0.02886 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.92810 $ & $   0.03527 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.93061 $ & $  -0.00018 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.93308 $ & $   0.02759 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.93646 $ & $  -0.00871 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.93893 $ & $   0.02547 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.94170 $ & $   0.01247 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.94505 $ & $   0.01766 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.94755 $ & $   0.02178 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.95003 $ & $  -0.00761 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.95341 $ & $   0.01453 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.95614 $ & $  -0.01763 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.95862 $ & $   0.03840 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.96199 $ & $   0.00367 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.96446 $ & $  -0.00808 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.96693 $ & $  -0.00486 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.97057 $ & $  -0.01074 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.97305 $ & $   0.00653 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.97556 $ & $  -0.00814 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.97896 $ & $   0.00504 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.98144 $ & $  -0.01235 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.98417 $ & $  -0.02103 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.98755 $ & $  -0.02478 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.99002 $ & $  -0.00134 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.99249 $ & $   0.01428 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.99588 $ & $   0.00093 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55951.99861 $ & $   0.02750 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.00112 $ & $   0.02034 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.00450 $ & $   0.00609 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.00697 $ & $  -0.02361 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.00948 $ & $   0.00512 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.01557 $ & $  -0.01202 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.01807 $ & $  -0.02594 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.02142 $ & $  -0.01178 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.02393 $ & $   0.00184 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.02665 $ & $  -0.01971 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.03004 $ & $  -0.00159 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.03252 $ & $   0.02433 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.03504 $ & $   0.03765 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.60653 $ & $  -0.01059 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.60927 $ & $   0.05129 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.61181 $ & $  -0.01164 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.61434 $ & $   0.02090 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.61682 $ & $   0.00302 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.61934 $ & $   0.04023 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.62430 $ & $  -0.02812 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.62681 $ & $   0.01256 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.62931 $ & $   0.01458 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.63169 $ & $   0.03589 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.63423 $ & $  -0.01316 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.63676 $ & $   0.00306 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.63927 $ & $   0.00927 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.64175 $ & $   0.00581 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.64422 $ & $   0.00536 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.64673 $ & $   0.02386 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.64920 $ & $   0.02052 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.65167 $ & $  -0.01347 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.65419 $ & $   0.00351 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.65667 $ & $   0.00211 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.65918 $ & $   0.02039 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.66165 $ & $  -0.03190 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.66416 $ & $  -0.01228 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.66663 $ & $  -0.00458 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.66910 $ & $   0.00278 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.67161 $ & $  -0.02361 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.67409 $ & $   0.01110 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.67661 $ & $  -0.01570 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.67909 $ & $  -0.01358 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.68160 $ & $   0.02279 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.68407 $ & $   0.02861 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.68659 $ & $  -0.00053 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.68907 $ & $  -0.02254 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.69154 $ & $  -0.02382 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.69405 $ & $   0.00639 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.69652 $ & $  -0.01520 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.69900 $ & $   0.01954 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.70148 $ & $   0.04610 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.70395 $ & $   0.05031 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.70642 $ & $  -0.00148 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.70894 $ & $   0.03960 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.71141 $ & $  -0.00777 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.71389 $ & $  -0.01168 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.71640 $ & $  -0.01961 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.71887 $ & $  -0.03608 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.72134 $ & $  -0.00026 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.72382 $ & $   0.01938 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.72629 $ & $   0.00281 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.72878 $ & $   0.01617 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.72986 $ & $   0.02380 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.73125 $ & $  -0.00012 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.73237 $ & $   0.00427 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.73376 $ & $   0.00539 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.73484 $ & $   0.00666 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.73623 $ & $   0.00710 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.73822 $ & $   0.01881 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.74070 $ & $  -0.00577 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.74105 $ & $   0.02322 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.74343 $ & $  -0.00813 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.74356 $ & $   0.00217 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.74603 $ & $   0.00798 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.74686 $ & $   0.01467 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.74851 $ & $   0.01030 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.74933 $ & $  -0.00267 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.75098 $ & $  -0.00730 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.75180 $ & $   0.01459 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.75346 $ & $   0.00087 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.75522 $ & $  -0.00239 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.75593 $ & $   0.02730 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.75796 $ & $   0.00174 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.75844 $ & $   0.01460 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.76043 $ & $   0.01868 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.76091 $ & $  -0.01183 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.76338 $ & $  -0.01101 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.76385 $ & $  -0.03672 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.76589 $ & $   0.03638 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.76632 $ & $   0.01633 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.76836 $ & $  -0.00323 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.76880 $ & $   0.00100 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.77084 $ & $   0.00781 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.77247 $ & $   0.02086 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.77336 $ & $   0.00132 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.77495 $ & $   0.02220 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.77583 $ & $  -0.00206 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.77742 $ & $   0.00389 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.77830 $ & $   0.02876 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.78078 $ & $   0.02781 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.78084 $ & $   0.00866 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.78326 $ & $   0.00919 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.78331 $ & $  -0.00855 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.78574 $ & $  -0.00739 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.78608 $ & $  -0.00741 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.78823 $ & $   0.00364 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.78947 $ & $   0.02826 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.79075 $ & $   0.02236 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.79197 $ & $   0.01815 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.79322 $ & $   0.00365 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.79445 $ & $   0.01388 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.79570 $ & $  -0.01381 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.79787 $ & $   0.01323 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.79817 $ & $   0.00500 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.80060 $ & $  -0.00603 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.80069 $ & $   0.01693 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.80311 $ & $   0.01469 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.80316 $ & $  -0.00475 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.80565 $ & $   0.03920 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.80653 $ & $   0.01615 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.80812 $ & $   0.03851 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.80902 $ & $   0.00992 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.81061 $ & $   0.03721 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.81152 $ & $   0.00740 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.81313 $ & $   0.00408 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.81519 $ & $   0.00458 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.81560 $ & $  -0.01324 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.81766 $ & $  -0.00264 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.81808 $ & $   0.02819 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.82014 $ & $  -0.02117 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.82056 $ & $   0.01504 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.82304 $ & $   0.01248 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.82356 $ & $   0.00908 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.82551 $ & $   0.02222 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.82804 $ & $   0.01593 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.82876 $ & $  -0.01090 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.83051 $ & $   0.01645 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.83218 $ & $  -0.00213 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.83299 $ & $  -0.02206 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.83465 $ & $  -0.01000 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.83547 $ & $  -0.00215 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.83712 $ & $   0.01394 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.83796 $ & $   0.00596 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.84043 $ & $  -0.00929 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.84055 $ & $   0.01528 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.84294 $ & $   0.00184 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.84328 $ & $   0.01145 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.84543 $ & $   0.00832 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.84579 $ & $  -0.00377 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.84795 $ & $   0.00148 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.84919 $ & $  -0.00854 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.85042 $ & $  -0.00805 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.85169 $ & $   0.01492 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.85289 $ & $  -0.00705 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.85416 $ & $  -0.01859 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.85537 $ & $   0.00771 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.85783 $ & $   0.02208 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.85784 $ & $   0.00481 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.86030 $ & $  -0.03119 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.86035 $ & $  -0.00622 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.86277 $ & $   0.02763 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.86283 $ & $   0.00867 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.86530 $ & $   0.00827 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.86620 $ & $  -0.00020 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.86778 $ & $  -0.00399 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.86867 $ & $  -0.00319 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.87029 $ & $   0.00907 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.87140 $ & $   0.01388 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.87277 $ & $  -0.01194 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.87482 $ & $   0.04635 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.87525 $ & $  -0.00282 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.87729 $ & $   0.00094 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.87773 $ & $  -0.02197 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.87976 $ & $   0.01553 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.88024 $ & $  -0.00330 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.88272 $ & $  -0.02020 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.88318 $ & $  -0.01578 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.88520 $ & $  -0.01213 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.88591 $ & $   0.03628 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.88769 $ & $   0.01468 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.88839 $ & $   0.00348 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.89018 $ & $  -0.01402 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.89181 $ & $  -0.01372 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.89265 $ & $  -0.00161 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.89428 $ & $  -0.00930 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.89518 $ & $  -0.00274 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.89676 $ & $  -0.00896 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.89766 $ & $  -0.00965 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.90013 $ & $  -0.05833 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.90044 $ & $   0.00820 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.90261 $ & $   0.01442 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.90291 $ & $   0.03073 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.90542 $ & $   0.00161 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.90881 $ & $   0.01273 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.91128 $ & $   0.01840 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.91405 $ & $   0.01923 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.91744 $ & $   0.02598 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.91994 $ & $  -0.01183 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.92242 $ & $   0.01884 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.92581 $ & $   0.00012 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.92857 $ & $  -0.01349 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.93104 $ & $  -0.01821 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.93447 $ & $  -0.00561 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.93694 $ & $   0.01784 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.93941 $ & $   0.00566 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.94310 $ & $   0.01238 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.94557 $ & $   0.02661 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.94808 $ & $   0.00592 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.95147 $ & $   0.01409 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.95397 $ & $   0.00154 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.95671 $ & $   0.00679 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.96010 $ & $   0.03412 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.96260 $ & $   0.02184 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.96507 $ & $   0.00125 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.96850 $ & $   0.01573 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.97123 $ & $  -0.00804 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.97374 $ & $   0.01156 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.97717 $ & $  -0.01524 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.97965 $ & $   0.00367 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.98212 $ & $   0.00236 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.98581 $ & $  -0.01036 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.98829 $ & $   0.02243 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.99080 $ & $   0.01254 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.99422 $ & $   0.01702 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.99669 $ & $   0.00016 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55952.99946 $ & $  -0.02664 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.00288 $ & $  -0.01868 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.00535 $ & $   0.01088 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.00786 $ & $  -0.01750 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.01128 $ & $  -0.00548 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.01401 $ & $   0.02034 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.01651 $ & $   0.00658 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.01990 $ & $   0.03134 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.02240 $ & $   0.01006 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.02487 $ & $   0.03539 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.02856 $ & $   0.00312 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.03103 $ & $  -0.01202 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.03353 $ & $   0.01206 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.60431 $ & $   0.01293 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.60707 $ & $   0.00999 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.60959 $ & $   0.00206 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.61206 $ & $  -0.01096 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.61458 $ & $   0.02489 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.61706 $ & $  -0.01086 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.61957 $ & $   0.01175 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.62204 $ & $  -0.02141 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.62455 $ & $  -0.00938 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.62706 $ & $  -0.01942 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.62953 $ & $   0.00856 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.63204 $ & $   0.02524 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.63451 $ & $   0.00775 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.63702 $ & $   0.01114 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.63949 $ & $   0.00106 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.64200 $ & $  -0.00824 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.64447 $ & $  -0.02122 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.64698 $ & $   0.03524 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.65429 $ & $  -0.03506 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.65682 $ & $  -0.01023 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.65929 $ & $   0.03094 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.66180 $ & $  -0.00905 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.66427 $ & $   0.00353 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.66675 $ & $  -0.00661 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.66925 $ & $  -0.00882 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.67172 $ & $  -0.00733 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.67420 $ & $  -0.01619 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.67670 $ & $   0.00618 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.67918 $ & $   0.03554 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.68168 $ & $   0.00423 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.68416 $ & $   0.01807 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.68663 $ & $   0.01749 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.68910 $ & $   0.03745 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.69161 $ & $   0.00766 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.69409 $ & $   0.05038 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.69658 $ & $   0.01559 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.69905 $ & $   0.00295 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.70153 $ & $   0.01774 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.70405 $ & $   0.00072 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.70653 $ & $   0.01630 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.70901 $ & $   0.03444 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.71148 $ & $   0.00541 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.71401 $ & $   0.02460 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.71649 $ & $   0.00085 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.71887 $ & $   0.00258 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.72134 $ & $   0.01336 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.72382 $ & $  -0.00836 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.72631 $ & $  -0.02105 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.72691 $ & $  -0.04824 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.72879 $ & $   0.00379 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.72964 $ & $   0.00361 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.73130 $ & $  -0.00471 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.73211 $ & $   0.01587 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.73378 $ & $   0.03498 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.73552 $ & $   0.02954 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.73625 $ & $  -0.00931 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.73799 $ & $   0.00757 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.73876 $ & $  -0.03988 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.74047 $ & $   0.00022 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.74125 $ & $   0.03315 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.74373 $ & $   0.02790 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.74416 $ & $   0.01441 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.74622 $ & $   0.01663 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.74664 $ & $   0.02003 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.74869 $ & $  -0.01247 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.74911 $ & $  -0.01560 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.75120 $ & $   0.03325 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.75251 $ & $   0.03081 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.75368 $ & $  -0.01264 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.75499 $ & $  -0.01433 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.75616 $ & $  -0.00762 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.75777 $ & $   0.01048 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.75864 $ & $  -0.01612 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.76116 $ & $  -0.00141 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.76117 $ & $   0.01391 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.76364 $ & $   0.02505 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.76367 $ & $  -0.01240 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.76612 $ & $   0.03243 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.76615 $ & $  -0.00447 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.76860 $ & $  -0.03470 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.76957 $ & $   0.00504 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.77107 $ & $   0.00873 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.77231 $ & $   0.00811 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.77360 $ & $   0.03148 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.77481 $ & $   0.00257 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.77609 $ & $   0.04073 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.77821 $ & $   0.02329 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.77857 $ & $   0.00613 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.78071 $ & $   0.01142 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.78104 $ & $  -0.01637 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.78319 $ & $   0.00731 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.78352 $ & $  -0.00596 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.78599 $ & $  -0.01943 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.78687 $ & $   0.01104 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.78851 $ & $   0.00266 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.78934 $ & $  -0.01992 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.79099 $ & $   0.02913 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.79185 $ & $   0.00761 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.79350 $ & $   0.00412 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.79524 $ & $   0.02008 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.79598 $ & $   0.01038 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.79775 $ & $   0.02091 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.79846 $ & $  -0.00070 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.80049 $ & $   0.01613 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.80093 $ & $   0.01539 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.80342 $ & $   0.00019 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.80392 $ & $   0.01262 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.80590 $ & $   0.03063 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.80639 $ & $   0.00238 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.80840 $ & $  -0.00313 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.80891 $ & $   0.00380 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.81088 $ & $   0.01553 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.81230 $ & $   0.00982 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.81336 $ & $  -0.00037 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.81507 $ & $  -0.00564 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.81584 $ & $  -0.01587 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.81834 $ & $  -0.01493 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.82082 $ & $   0.02827 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.82097 $ & $   0.02446 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.82329 $ & $   0.00089 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.82345 $ & $  -0.03621 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.82577 $ & $  -0.01688 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.82824 $ & $   0.01570 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.82946 $ & $  -0.01575 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.83072 $ & $   0.00020 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.83193 $ & $  -0.00617 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.83320 $ & $   0.00529 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.83444 $ & $  -0.00747 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.83567 $ & $  -0.01905 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.83783 $ & $   0.00990 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.83818 $ & $   0.03662 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.84034 $ & $  -0.00209 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.84066 $ & $  -0.03274 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.84307 $ & $  -0.00422 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.84313 $ & $   0.05258 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.84564 $ & $  -0.00653 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.84650 $ & $  -0.00275 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.84811 $ & $  -0.03096 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.84897 $ & $   0.00132 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.85059 $ & $  -0.02525 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.85147 $ & $  -0.00880 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.85306 $ & $   0.01430 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.85487 $ & $  -0.00288 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.85554 $ & $  -0.00694 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.85760 $ & $   0.00948 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.85805 $ & $   0.00367 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.86011 $ & $  -0.00669 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.86052 $ & $   0.01344 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.86300 $ & $   0.01207 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.86350 $ & $   0.01142 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.86547 $ & $  -0.00357 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.86601 $ & $  -0.02312 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.86795 $ & $  -0.00034 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.86848 $ & $   0.00669 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.87047 $ & $  -0.01235 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.87212 $ & $   0.00837 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.87294 $ & $  -0.00173 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.87463 $ & $   0.03070 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.87541 $ & $   0.01975 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.87793 $ & $   0.01635 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.88040 $ & $  -0.00639 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.88048 $ & $  -0.00007 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.88288 $ & $  -0.01155 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.88295 $ & $   0.00634 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.88536 $ & $  -0.01249 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.88572 $ & $  -0.02538 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.88783 $ & $   0.01561 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.88913 $ & $  -0.01033 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.89031 $ & $   0.02489 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.89160 $ & $   0.00726 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.89282 $ & $  -0.01554 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.89411 $ & $   0.01540 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.89531 $ & $  -0.02271 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.89751 $ & $   0.00784 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.89779 $ & $   0.01529 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.90024 $ & $  -0.00949 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.90027 $ & $  -0.00541 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.90275 $ & $   0.03025 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.90523 $ & $  -0.00357 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.90615 $ & $   0.01602 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.90771 $ & $   0.01811 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.90862 $ & $  -0.00151 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.91018 $ & $  -0.00890 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.91113 $ & $   0.00242 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.91477 $ & $  -0.01804 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.91729 $ & $   0.00085 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.91976 $ & $   0.01216 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.92321 $ & $   0.01681 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.92568 $ & $   0.00991 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.92842 $ & $   0.00970 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.93185 $ & $   0.01833 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.93433 $ & $  -0.00141 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.93684 $ & $  -0.02520 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.94024 $ & $  -0.02116 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.94301 $ & $  -0.02214 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.94548 $ & $   0.00265 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.94891 $ & $   0.01138 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.95138 $ & $   0.00497 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.95385 $ & $  -0.00771 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.95754 $ & $   0.00024 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.96003 $ & $  -0.00445 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.96255 $ & $   0.01654 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.96594 $ & $  -0.01835 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.96845 $ & $  -0.00940 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.97119 $ & $   0.02026 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.97462 $ & $  -0.00976 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.97713 $ & $  -0.00748 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.97960 $ & $   0.02411 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.98302 $ & $  -0.00044 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.98575 $ & $  -0.00576 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.98826 $ & $  -0.03037 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.99165 $ & $   0.01609 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.99415 $ & $   0.00903 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55953.99662 $ & $  -0.02370 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.00031 $ & $   0.03067 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.00282 $ & $   0.00506 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.00529 $ & $  -0.03449 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.00871 $ & $  -0.02302 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.01118 $ & $   0.01887 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.01395 $ & $  -0.00146 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.01734 $ & $   0.00903 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.01985 $ & $  -0.01001 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.02232 $ & $  -0.00016 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.02834 $ & $   0.03309 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.03084 $ & $  -0.00550 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.72440 $ & $   0.01683 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.72688 $ & $   0.03300 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.72964 $ & $  -0.00156 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.73304 $ & $   0.00158 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.73552 $ & $   0.01460 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.73800 $ & $  -0.00688 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.74144 $ & $   0.00764 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.74418 $ & $  -0.00760 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.74666 $ & $   0.00843 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.75006 $ & $   0.01102 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.75255 $ & $   0.03197 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.75503 $ & $   0.00791 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.75873 $ & $   0.04318 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.76371 $ & $   0.03214 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.76714 $ & $  -0.00264 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.76962 $ & $   0.02027 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.77240 $ & $   0.00228 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.77580 $ & $  -0.00055 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.77831 $ & $   0.01098 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.78079 $ & $  -0.02009 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.78422 $ & $   0.04952 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.78698 $ & $   0.00435 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.78949 $ & $  -0.00701 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.79289 $ & $  -0.01819 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.79540 $ & $   0.02524 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.79788 $ & $   0.04713 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.80158 $ & $   0.04447 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.80405 $ & $  -0.02989 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.80656 $ & $   0.00149 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.81000 $ & $   0.00078 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.81249 $ & $   0.02934 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.81522 $ & $   0.01232 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.81866 $ & $   0.03705 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.82113 $ & $   0.01254 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.82704 $ & $  -0.00526 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.82977 $ & $   0.02061 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.83228 $ & $   0.01716 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.83569 $ & $  -0.00787 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.83820 $ & $   0.01069 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.84067 $ & $   0.02684 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.84433 $ & $  -0.00086 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.84684 $ & $   0.02846 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.84931 $ & $   0.01326 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.85275 $ & $   0.01010 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.85522 $ & $   0.02724 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.85799 $ & $   0.00240 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.86139 $ & $   0.01111 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.86390 $ & $   0.01903 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.86637 $ & $  -0.02186 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.86977 $ & $   0.01355 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.87250 $ & $   0.00887 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.87501 $ & $  -0.02855 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.87841 $ & $   0.00603 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.88089 $ & $   0.01031 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.88339 $ & $   0.02781 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.88704 $ & $  -0.00241 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.88953 $ & $  -0.00960 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.89203 $ & $   0.02315 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.89543 $ & $  -0.02413 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.89791 $ & $   0.00177 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.90068 $ & $   0.02337 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.90407 $ & $   0.02188 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.90655 $ & $   0.03881 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.90902 $ & $   0.00061 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.91245 $ & $   0.00414 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.91519 $ & $  -0.00978 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.91770 $ & $  -0.01339 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.92109 $ & $  -0.01780 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.92361 $ & $  -0.01068 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.92609 $ & $   0.01644 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.93213 $ & $  -0.01187 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.93464 $ & $  -0.01089 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.93804 $ & $   0.05151 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.94056 $ & $   0.00397 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.94673 $ & $  -0.02435 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.94921 $ & $   0.01093 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.95173 $ & $   0.00317 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.95516 $ & $  -0.01527 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.95790 $ & $   0.00942 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.96037 $ & $  -0.00682 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.96628 $ & $  -0.00120 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.96880 $ & $  -0.01179 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.97479 $ & $   0.00333 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.97731 $ & $  -0.01986 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.98070 $ & $  -0.00248 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.98322 $ & $  -0.04422 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.98596 $ & $   0.00922 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.98939 $ & $   0.02529 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.99191 $ & $   0.02531 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55954.99769 $ & $  -0.00087 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.00043 $ & $   0.00228 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.00293 $ & $  -0.00062 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.00637 $ & $   0.00462 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.00885 $ & $   0.00339 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.01136 $ & $  -0.01097 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.01500 $ & $   0.04341 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.01751 $ & $   0.01769 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.01999 $ & $   0.01161 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.02342 $ & $   0.02100 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.02593 $ & $  -0.00004 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.02867 $ & $   0.00222 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.59782 $ & $   0.01431 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.60056 $ & $   0.02246 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.60309 $ & $  -0.01416 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.60560 $ & $   0.00067 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.60809 $ & $   0.02544 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.61062 $ & $  -0.06188 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.61311 $ & $   0.01733 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.61563 $ & $  -0.01949 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.61811 $ & $   0.00927 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.62059 $ & $   0.02202 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.62311 $ & $   0.02123 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.62559 $ & $   0.00873 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.62811 $ & $  -0.03219 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.63059 $ & $  -0.00277 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.63311 $ & $   0.00084 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.63559 $ & $   0.03930 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.63807 $ & $  -0.01269 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.64059 $ & $  -0.00994 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.64308 $ & $   0.01189 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.64560 $ & $   0.01766 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.64808 $ & $   0.00165 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.65056 $ & $   0.05186 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.65310 $ & $  -0.01848 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.65559 $ & $   0.01739 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.65806 $ & $   0.00422 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.66055 $ & $  -0.01391 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.66306 $ & $  -0.00565 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.66555 $ & $   0.01607 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.66807 $ & $  -0.00909 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.67056 $ & $   0.00185 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.67304 $ & $   0.01170 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.67556 $ & $   0.03247 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.67804 $ & $   0.00681 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.68052 $ & $   0.00741 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.68300 $ & $  -0.01949 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.68552 $ & $  -0.00935 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.68799 $ & $  -0.01269 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.69047 $ & $   0.01534 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.69297 $ & $  -0.03658 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.69548 $ & $   0.01145 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.69798 $ & $   0.03537 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.70046 $ & $   0.00337 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.70297 $ & $   0.01290 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.70544 $ & $   0.00198 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.70793 $ & $   0.02539 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.71042 $ & $  -0.01351 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.71294 $ & $   0.01978 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.71542 $ & $  -0.01497 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.71790 $ & $  -0.00192 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.72039 $ & $  -0.02983 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.72287 $ & $  -0.02056 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.72539 $ & $  -0.02943 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.72787 $ & $  -0.04264 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.73036 $ & $   0.01206 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.73287 $ & $   0.01930 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.73536 $ & $   0.01219 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.73784 $ & $  -0.03651 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.74032 $ & $  -0.02321 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.74285 $ & $  -0.00725 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.74534 $ & $   0.00782 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.74782 $ & $  -0.00091 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.75030 $ & $   0.00947 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.75283 $ & $   0.01644 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.75531 $ & $  -0.01665 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.75779 $ & $  -0.02148 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.76031 $ & $   0.00939 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.76279 $ & $  -0.02470 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.76529 $ & $   0.01627 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.76777 $ & $   0.01356 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.77025 $ & $  -0.02822 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.77273 $ & $   0.00998 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.77840 $ & $   0.01320 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.78113 $ & $   0.01767 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.78362 $ & $  -0.00873 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.78613 $ & $  -0.00645 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.79096 $ & $   0.02954 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.79579 $ & $   0.00614 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.79831 $ & $  -0.00521 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.80105 $ & $   0.01165 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.80353 $ & $   0.01277 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.80606 $ & $  -0.00846 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.80853 $ & $  -0.02603 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.81101 $ & $   0.04620 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.81349 $ & $  -0.00869 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.81597 $ & $  -0.00881 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.81848 $ & $  -0.04889 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.82096 $ & $  -0.00373 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.82371 $ & $  -0.02805 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.82619 $ & $   0.01259 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.82868 $ & $  -0.00745 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.83116 $ & $   0.00844 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.83367 $ & $  -0.02224 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.83615 $ & $   0.00320 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.83864 $ & $   0.01449 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.84115 $ & $   0.02085 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.84364 $ & $   0.01105 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.84638 $ & $   0.00786 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.84887 $ & $  -0.00289 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.85135 $ & $   0.00037 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.85383 $ & $   0.05253 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.85634 $ & $  -0.01506 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.85883 $ & $   0.01489 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.86131 $ & $   0.01452 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.86379 $ & $   0.00028 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.86627 $ & $  -0.01739 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.86901 $ & $  -0.00993 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.87149 $ & $   0.00039 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.87401 $ & $  -0.00851 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.87649 $ & $  -0.00052 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.87898 $ & $   0.02203 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.88146 $ & $   0.01975 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.88399 $ & $  -0.02682 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.88647 $ & $   0.01144 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.88895 $ & $   0.00350 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.89171 $ & $  -0.00417 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.89418 $ & $  -0.02492 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.89670 $ & $  -0.00596 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.89919 $ & $  -0.00405 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.90168 $ & $   0.02141 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55955.90416 $ & $   0.02122 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.59562 $ & $  -0.01549 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.59884 $ & $   0.02394 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.60163 $ & $   0.03840 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.60414 $ & $  -0.00188 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.60662 $ & $   0.02578 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.60914 $ & $  -0.00674 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.61163 $ & $   0.00967 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.61412 $ & $   0.01442 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.61664 $ & $   0.02373 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.61912 $ & $  -0.00620 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.62165 $ & $   0.03100 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.62439 $ & $  -0.00636 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.62692 $ & $  -0.00169 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.62941 $ & $  -0.00407 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.63193 $ & $  -0.00679 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.63441 $ & $   0.01747 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.63693 $ & $   0.04632 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.63941 $ & $  -0.02110 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.64190 $ & $   0.00473 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.64443 $ & $   0.02889 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.64717 $ & $   0.02078 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.64966 $ & $   0.01213 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.65219 $ & $   0.00040 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.65467 $ & $   0.00850 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.65715 $ & $  -0.01175 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.65967 $ & $  -0.01153 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.66459 $ & $   0.01844 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.66707 $ & $  -0.01418 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.66981 $ & $   0.00550 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.67233 $ & $   0.00288 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.67481 $ & $   0.02786 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.67729 $ & $  -0.00009 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.67980 $ & $   0.01560 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.68228 $ & $  -0.00721 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.68476 $ & $   0.01583 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.68724 $ & $  -0.02446 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.68973 $ & $   0.01171 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.69250 $ & $  -0.02172 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.69500 $ & $  -0.01716 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.69748 $ & $  -0.01410 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.70000 $ & $  -0.03779 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.70248 $ & $  -0.00833 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.70496 $ & $  -0.01060 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.70745 $ & $   0.00425 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.70993 $ & $   0.01858 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.71246 $ & $  -0.02061 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.71521 $ & $   0.04023 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.71769 $ & $  -0.01081 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.72017 $ & $  -0.00257 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.72265 $ & $   0.00707 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.72513 $ & $  -0.01362 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.72765 $ & $  -0.00061 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.73013 $ & $  -0.01219 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.73261 $ & $  -0.00881 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.73512 $ & $   0.00405 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.73786 $ & $   0.00356 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.74035 $ & $  -0.00611 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.74283 $ & $   0.00684 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.74532 $ & $  -0.01037 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.74779 $ & $  -0.04701 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.75030 $ & $   0.00808 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.75279 $ & $  -0.00917 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.75526 $ & $  -0.00335 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.75774 $ & $  -0.00637 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.76048 $ & $  -0.01008 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.76300 $ & $  -0.00659 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.76548 $ & $  -0.01342 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.76796 $ & $  -0.02884 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.77044 $ & $   0.01970 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.77292 $ & $  -0.01491 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.77544 $ & $   0.02734 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.77792 $ & $  -0.01089 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.78041 $ & $  -0.00352 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.78316 $ & $   0.00638 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.78567 $ & $  -0.01647 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.78815 $ & $  -0.03414 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.79064 $ & $   0.00749 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.79312 $ & $  -0.02004 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.79560 $ & $   0.01659 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.79811 $ & $  -0.00402 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.80060 $ & $   0.02317 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.80308 $ & $   0.01985 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.80582 $ & $   0.03172 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.80833 $ & $   0.00433 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.81081 $ & $  -0.05973 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.81330 $ & $   0.03283 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.81578 $ & $  -0.05517 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.81826 $ & $   0.04026 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.82074 $ & $   0.00165 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.82325 $ & $   0.03416 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.82575 $ & $   0.03864 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.82849 $ & $   0.01394 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.83101 $ & $  -0.00637 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.83349 $ & $   0.00097 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.83598 $ & $  -0.00359 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.83845 $ & $   0.02839 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.84097 $ & $  -0.00031 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.84589 $ & $   0.01031 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.84837 $ & $  -0.00330 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.85112 $ & $  -0.01816 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.85365 $ & $   0.02891 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.85614 $ & $   0.02745 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.85864 $ & $   0.01613 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.86112 $ & $   0.02019 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.86361 $ & $   0.03378 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.86613 $ & $   0.01154 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.86861 $ & $   0.04056 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.87108 $ & $  -0.01329 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.87383 $ & $   0.03348 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.87631 $ & $   0.00671 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.87882 $ & $  -0.01710 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.88130 $ & $  -0.04328 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.88380 $ & $   0.01394 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.88628 $ & $  -0.00540 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.88877 $ & $  -0.01188 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.89128 $ & $   0.06385 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.89376 $ & $   0.02982 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.89651 $ & $  -0.00289 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.89901 $ & $  -0.03088 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55956.90151 $ & $   0.00096 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.61166 $ & $   0.03747 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.61424 $ & $  -0.03684 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.61705 $ & $  -0.02523 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.62083 $ & $   0.00525 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.62366 $ & $   0.01113 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.62646 $ & $  -0.01291 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.63068 $ & $   0.01512 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.63369 $ & $   0.00138 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.63674 $ & $   0.04274 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.64056 $ & $  -0.01291 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.64338 $ & $  -0.00696 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.64626 $ & $  -0.02793 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.65951 $ & $  -0.02516 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.66225 $ & $  -0.00729 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.66517 $ & $  -0.02648 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.66888 $ & $  -0.01283 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.67147 $ & $  -0.02073 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.67420 $ & $  -0.02642 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.67861 $ & $  -0.02643 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.68170 $ & $  -0.01781 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.68459 $ & $  -0.00529 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.68837 $ & $   0.01354 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.69101 $ & $  -0.02694 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.69362 $ & $  -0.00353 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.69702 $ & $  -0.02691 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.70661 $ & $   0.02352 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.71191 $ & $  -0.01624 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.71308 $ & $  -0.02565 $ & $   0.03153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.71566 $ & $   0.02562 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.71643 $ & $  -0.02492 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.71822 $ & $  -0.04103 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.71889 $ & $   0.00564 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.72123 $ & $   0.01261 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.72136 $ & $   0.01902 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.72383 $ & $  -0.01873 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.72480 $ & $  -0.01007 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.72656 $ & $  -0.00356 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.72906 $ & $   0.01418 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.72987 $ & $   0.00726 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.73154 $ & $  -0.01306 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.73345 $ & $  -0.03506 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.73401 $ & $   0.01652 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.73595 $ & $  -0.00987 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.73648 $ & $   0.00294 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.73852 $ & $   0.00326 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.73921 $ & $  -0.01884 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.74168 $ & $  -0.01916 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.74199 $ & $   0.01323 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.74418 $ & $  -0.00736 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.74480 $ & $  -0.02024 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.74665 $ & $  -0.03761 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.74737 $ & $  -0.03841 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.74912 $ & $  -0.00855 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.75079 $ & $  -0.04505 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.75188 $ & $  -0.00667 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.75337 $ & $  -0.00388 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.75435 $ & $  -0.01681 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.75592 $ & $  -0.04401 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.75682 $ & $  -0.02043 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.75932 $ & $  -0.00411 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.75950 $ & $   0.01618 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.76179 $ & $   0.01365 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.76201 $ & $  -0.00889 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.76452 $ & $   0.00590 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.76454 $ & $  -0.03034 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.76702 $ & $  -0.00150 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.76817 $ & $  -0.00559 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.76949 $ & $  -0.00949 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.77200 $ & $  -0.00178 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.77317 $ & $   0.01117 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.77447 $ & $  -0.02653 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.77670 $ & $   0.03058 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.77719 $ & $   0.00344 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.77920 $ & $   0.02471 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.77970 $ & $  -0.00017 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.78179 $ & $   0.01914 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.78217 $ & $   0.00115 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.78467 $ & $   0.00617 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.78527 $ & $  -0.01396 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.78714 $ & $   0.00690 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.78776 $ & $   0.00957 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.78990 $ & $  -0.01913 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.79055 $ & $   0.01745 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.79237 $ & $   0.02369 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.79392 $ & $  -0.00268 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.79484 $ & $   0.02512 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.79644 $ & $   0.00484 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.79734 $ & $   0.01120 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.79894 $ & $   0.01833 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.79981 $ & $  -0.04366 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.80231 $ & $  -0.00032 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.80257 $ & $  -0.00125 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.80479 $ & $   0.03500 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.80504 $ & $  -0.03294 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.80733 $ & $   0.00368 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.80755 $ & $   0.01313 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.81003 $ & $  -0.01337 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.81071 $ & $   0.02073 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.81249 $ & $   0.00926 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.81526 $ & $   0.00645 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.81605 $ & $  -0.00557 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.81952 $ & $   0.02008 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.82007 $ & $   0.01042 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.82202 $ & $   0.03151 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.82257 $ & $   0.02437 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.82451 $ & $  -0.00187 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.82504 $ & $  -0.01030 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.82777 $ & $  -0.00559 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.82789 $ & $   0.00660 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.83028 $ & $  -0.02860 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.83045 $ & $   0.00133 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.83275 $ & $  -0.00428 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.83306 $ & $   0.02929 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.83522 $ & $   0.00136 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.83677 $ & $   0.00218 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.83772 $ & $   0.01795 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.83926 $ & $  -0.02304 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.84045 $ & $  -0.00729 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.84174 $ & $  -0.01955 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.84292 $ & $   0.02688 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.84509 $ & $  -0.00032 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.84543 $ & $  -0.01291 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.84760 $ & $  -0.02890 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.84790 $ & $  -0.00217 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.85008 $ & $  -0.01937 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.85037 $ & $   0.00560 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.85313 $ & $  -0.00089 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.85343 $ & $  -0.00034 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.85560 $ & $   0.00737 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.85590 $ & $   0.02168 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.85808 $ & $   0.01352 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.85868 $ & $  -0.00590 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.86056 $ & $  -0.01575 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.86202 $ & $   0.01716 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.86306 $ & $  -0.00914 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.86449 $ & $  -0.01166 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.86579 $ & $   0.02479 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.86700 $ & $   0.00664 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.86826 $ & $  -0.01377 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.87073 $ & $   0.01073 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.87281 $ & $  -0.03706 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.87320 $ & $   0.03592 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.87528 $ & $   0.00886 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.87570 $ & $   0.01071 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.87843 $ & $  -0.01564 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.88090 $ & $  -0.00450 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.88142 $ & $  -0.01857 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.88341 $ & $  -0.01216 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.88390 $ & $   0.00552 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.88588 $ & $   0.01623 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.88724 $ & $  -0.03235 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.88839 $ & $  -0.02043 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.88976 $ & $  -0.03675 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.89112 $ & $   0.01314 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.89223 $ & $   0.02159 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.89359 $ & $   0.01449 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.89558 $ & $   0.00563 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.89606 $ & $  -0.01406 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.89806 $ & $  -0.03741 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.89857 $ & $  -0.00285 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.90054 $ & $   0.01263 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.90104 $ & $   0.00764 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.90377 $ & $  -0.01272 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.90627 $ & $  -0.00991 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.90875 $ & $  -0.00099 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.91122 $ & $  -0.01208 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.91372 $ & $   0.01526 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.91645 $ & $  -0.01392 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.91892 $ & $  -0.05047 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.92143 $ & $  -0.00725 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.92390 $ & $   0.03485 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.92637 $ & $   0.01020 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.92914 $ & $  -0.03300 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.93161 $ & $   0.00143 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.93408 $ & $   0.00249 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.93659 $ & $  -0.01220 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.93906 $ & $  -0.01254 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.94183 $ & $   0.00147 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.94430 $ & $  -0.02101 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.94680 $ & $   0.01297 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.94928 $ & $  -0.02072 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.95178 $ & $   0.00386 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.95452 $ & $  -0.00867 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.95703 $ & $  -0.00795 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.95951 $ & $   0.00789 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.96202 $ & $   0.00408 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.96451 $ & $  -0.00729 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.96728 $ & $  -0.03412 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.96976 $ & $  -0.03424 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.97227 $ & $  -0.01965 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.97477 $ & $  -0.03604 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.97729 $ & $   0.01976 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.98003 $ & $  -0.00639 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.98254 $ & $  -0.00008 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.98502 $ & $  -0.00155 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.98753 $ & $  -0.02014 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.99001 $ & $  -0.00604 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.99275 $ & $  -0.02842 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.99526 $ & $  -0.00679 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55957.99774 $ & $  -0.00079 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.00026 $ & $  -0.01149 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.00274 $ & $   0.01303 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.00552 $ & $  -0.02255 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.00799 $ & $  -0.00600 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.01050 $ & $   0.01850 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.01298 $ & $   0.00137 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.01549 $ & $  -0.01312 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.01822 $ & $   0.03441 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.02073 $ & $  -0.01540 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.64362 $ & $   0.00859 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.64614 $ & $  -0.04968 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.64862 $ & $   0.02530 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.65201 $ & $   0.03292 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.65449 $ & $   0.00370 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.65699 $ & $   0.02646 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.66037 $ & $   0.01325 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.66310 $ & $   0.00061 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.66562 $ & $  -0.00325 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.66899 $ & $  -0.02546 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.67147 $ & $  -0.02921 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.67394 $ & $   0.00390 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.67731 $ & $  -0.00357 $ & $   0.02725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.67978 $ & $  -0.00534 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.68229 $ & $  -0.00407 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.68589 $ & $  -0.05821 $ & $   0.02725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.68841 $ & $   0.01280 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.69090 $ & $   0.00633 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.69423 $ & $   0.02166 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.69910 $ & $  -0.02511 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.70248 $ & $   0.01480 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.70495 $ & $  -0.00490 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.71338 $ & $   0.03841 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.71590 $ & $   0.03985 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.71702 $ & $  -0.00042 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.71922 $ & $   0.01008 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.71949 $ & $  -0.01718 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.72172 $ & $  -0.01177 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.72197 $ & $  -0.03845 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.72420 $ & $   0.02361 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.72542 $ & $   0.00043 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.72757 $ & $  -0.00236 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.72789 $ & $  -0.00169 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.73030 $ & $   0.01406 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.73037 $ & $   0.02633 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.73277 $ & $   0.03076 $ & $   0.03455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.73382 $ & $   0.01267 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.73602 $ & $  -0.00951 $ & $   0.03044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.73656 $ & $  -0.00405 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.73853 $ & $   0.00094 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.73904 $ & $   0.02192 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.74101 $ & $  -0.03774 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.74245 $ & $   0.01467 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.74440 $ & $  -0.01685 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.74493 $ & $  -0.01088 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.74691 $ & $  -0.04527 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.74742 $ & $  -0.00273 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.74938 $ & $  -0.01159 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.75084 $ & $   0.01293 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.75297 $ & $   0.02208 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.75332 $ & $  -0.01199 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.75549 $ & $   0.00562 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.75585 $ & $  -0.00419 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.75796 $ & $  -0.01477 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.75953 $ & $  -0.01264 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.76129 $ & $  -0.05002 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.76205 $ & $  -0.01443 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.76376 $ & $   0.03707 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.76452 $ & $   0.03583 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.76624 $ & $  -0.00978 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.76796 $ & $  -0.00052 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.76961 $ & $  -0.00418 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.77044 $ & $   0.01388 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.77208 $ & $  -0.00234 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.77296 $ & $  -0.02326 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.77485 $ & $   0.01725 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.77637 $ & $  -0.02036 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.77818 $ & $   0.00615 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.77889 $ & $  -0.01900 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.78069 $ & $   0.02009 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.78163 $ & $  -0.00598 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.78316 $ & $   0.01632 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.78507 $ & $  -0.00031 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.78650 $ & $  -0.01393 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.78755 $ & $  -0.00356 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.78897 $ & $  -0.01363 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.79006 $ & $   0.02630 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.79148 $ & $   0.02130 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.79348 $ & $   0.00594 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.79481 $ & $   0.01548 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.79599 $ & $   0.01780 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.79758 $ & $   0.01857 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.79847 $ & $  -0.00814 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.80005 $ & $   0.01505 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.80191 $ & $   0.02222 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.80338 $ & $  -0.02916 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.80466 $ & $  -0.03260 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.80585 $ & $  -0.03886 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.80713 $ & $   0.01901 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.80837 $ & $  -0.03124 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.81059 $ & $   0.04060 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.81171 $ & $   0.00892 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.81307 $ & $  -0.02417 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.81418 $ & $  -0.01310 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.81556 $ & $   0.00968 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.81665 $ & $   0.02021 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.81900 $ & $  -0.00208 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.82028 $ & $   0.00995 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.82148 $ & $  -0.00992 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.82276 $ & $   0.00384 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.82395 $ & $   0.00231 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.82524 $ & $   0.01394 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.82766 $ & $  -0.00047 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.82866 $ & $  -0.04521 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.83014 $ & $   0.01135 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.83114 $ & $  -0.04199 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.83265 $ & $  -0.01613 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.83361 $ & $   0.00379 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.83606 $ & $   0.02321 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.83698 $ & $   0.01827 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.83854 $ & $   0.02278 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.83945 $ & $  -0.01114 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.84105 $ & $  -0.06555 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.84218 $ & $   0.02516 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.84446 $ & $  -0.02576 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.84553 $ & $   0.00699 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.84694 $ & $   0.00294 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.84804 $ & $   0.00649 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.84971 $ & $  -0.00656 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.85051 $ & $   0.01773 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.85313 $ & $  -0.01520 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.85386 $ & $   0.01154 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.85562 $ & $  -0.01057 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.85634 $ & $  -0.01983 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.85813 $ & $   0.03141 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.85884 $ & $  -0.02015 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.86154 $ & $  -0.00919 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.86217 $ & $   0.00780 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.86402 $ & $   0.01898 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.86491 $ & $   0.00698 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.86649 $ & $   0.01915 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.86738 $ & $   0.02836 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.86994 $ & $  -0.00237 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.87071 $ & $  -0.00005 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.87268 $ & $  -0.03608 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.87321 $ & $   0.02337 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.87516 $ & $   0.01870 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.87568 $ & $  -0.02745 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.87860 $ & $  -0.01004 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.87903 $ & $   0.04549 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.88108 $ & $  -0.00804 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.88150 $ & $   0.00985 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.88356 $ & $   0.03995 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.88397 $ & $  -0.03063 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.88700 $ & $  -0.02373 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.88762 $ & $   0.01155 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.88948 $ & $  -0.02748 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.89009 $ & $  -0.01081 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.89199 $ & $  -0.00148 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.89256 $ & $   0.00383 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.89565 $ & $   0.00036 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.89589 $ & $   0.00183 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.89813 $ & $  -0.00654 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.90064 $ & $  -0.02427 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.90405 $ & $   0.00107 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.90643 $ & $  -0.00382 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.90895 $ & $  -0.01406 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.91235 $ & $   0.00073 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.91487 $ & $  -0.00429 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.91760 $ & $  -0.01508 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.92102 $ & $   0.00808 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.92354 $ & $  -0.00926 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.92602 $ & $   0.01869 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.92947 $ & $  -0.01437 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.93195 $ & $   0.01787 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.93446 $ & $  -0.02664 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.93786 $ & $   0.00687 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.94061 $ & $   0.01102 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.94312 $ & $   0.02207 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.94652 $ & $   0.01082 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.94904 $ & $  -0.00158 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.95152 $ & $   0.00915 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.95498 $ & $   0.00534 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.95749 $ & $   0.02219 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.95997 $ & $   0.03222 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.96367 $ & $  -0.02770 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.96615 $ & $   0.01830 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.96866 $ & $   0.01235 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.97207 $ & $   0.02640 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.97458 $ & $  -0.00339 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.97706 $ & $  -0.00402 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.98050 $ & $   0.00313 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.98298 $ & $  -0.00563 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.98575 $ & $  -0.00579 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.98916 $ & $   0.04072 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.99167 $ & $  -0.03170 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.99415 $ & $  -0.01347 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55958.99761 $ & $   0.00843 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.00009 $ & $   0.00831 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.00260 $ & $  -0.00210 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.00605 $ & $  -0.01036 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.00879 $ & $  -0.01948 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.01130 $ & $  -0.01103 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.01469 $ & $   0.00934 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.01720 $ & $  -0.01363 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.59112 $ & $   0.02355 $ & $   0.03227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.59362 $ & $   0.04528 $ & $   0.03600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.59608 $ & $   0.00626 $ & $   0.04706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.59961 $ & $  -0.00989 $ & $   0.03234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.60819 $ & $  -0.02909 $ & $   0.02874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.61069 $ & $  -0.00735 $ & $   0.03132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.61316 $ & $  -0.03147 $ & $   0.02878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.61657 $ & $   0.00250 $ & $   0.02836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.61904 $ & $  -0.01838 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.62156 $ & $   0.00815 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.62752 $ & $  -0.00080 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.63004 $ & $  -0.01282 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.63339 $ & $   0.00639 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.63591 $ & $   0.02123 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.63838 $ & $   0.00378 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.64173 $ & $  -0.02601 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.64426 $ & $  -0.00223 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.64701 $ & $   0.01975 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.65036 $ & $  -0.00804 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.65289 $ & $  -0.00316 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.65537 $ & $   0.00637 $ & $   0.02297 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.65873 $ & $  -0.00988 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.66124 $ & $  -0.00295 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.66373 $ & $  -0.03252 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.66711 $ & $  -0.00785 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.66985 $ & $   0.03071 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.67236 $ & $   0.03491 $ & $   0.03005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.67575 $ & $  -0.01253 $ & $   0.02538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.67822 $ & $  -0.00131 $ & $   0.02950 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.68069 $ & $  -0.00485 $ & $   0.02667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.68380 $ & $   0.01251 $ & $   0.02838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.68627 $ & $   0.04924 $ & $   0.02869 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.68876 $ & $   0.02643 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.69240 $ & $  -0.00869 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.69489 $ & $   0.01957 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.69736 $ & $  -0.03359 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.70072 $ & $  -0.00063 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.70325 $ & $  -0.00790 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.70573 $ & $   0.01284 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.70908 $ & $   0.01907 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.71427 $ & $   0.00662 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.71726 $ & $   0.04595 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.71766 $ & $   0.01912 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.71972 $ & $  -0.00418 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.72015 $ & $   0.03727 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.72219 $ & $  -0.02925 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.72266 $ & $   0.03409 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.72558 $ & $  -0.03334 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.72601 $ & $  -0.01751 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.72804 $ & $   0.03365 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.72849 $ & $   0.02480 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.73051 $ & $  -0.00995 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.73097 $ & $   0.01372 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.73433 $ & $  -0.04757 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.73649 $ & $   0.00184 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.73711 $ & $  -0.02025 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.73895 $ & $   0.00455 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.73959 $ & $   0.02234 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.74233 $ & $  -0.00081 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.74295 $ & $  -0.02533 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.74480 $ & $  -0.01772 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.74546 $ & $  -0.02288 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.74727 $ & $   0.03434 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.74794 $ & $   0.01598 $ & $   0.03691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.75062 $ & $  -0.04938 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.75127 $ & $   0.00433 $ & $   0.02709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.75312 $ & $  -0.00794 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.75378 $ & $  -0.00942 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.75559 $ & $   0.01101 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.75626 $ & $  -0.02039 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.76175 $ & $  -0.03602 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.76421 $ & $   0.01052 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.76483 $ & $   0.05306 $ & $   0.04322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.76763 $ & $   0.00492 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.77247 $ & $  -0.02436 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.77585 $ & $   0.00711 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.77832 $ & $   0.02243 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.77904 $ & $   0.04379 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.78109 $ & $   0.03085 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.78178 $ & $   0.02211 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.78447 $ & $   0.02547 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.78518 $ & $   0.01733 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.78694 $ & $  -0.02799 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.78766 $ & $   0.01184 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.78941 $ & $  -0.00235 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.79017 $ & $  -0.02120 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.79283 $ & $  -0.00792 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.79355 $ & $   0.01842 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.79534 $ & $   0.01868 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.79603 $ & $   0.02241 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55959.79781 $ & $   0.01315 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.59892 $ & $  -0.00040 $ & $   0.07319 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.61310 $ & $   0.05858 $ & $   0.06150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.63826 $ & $   0.00525 $ & $   0.05394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.68057 $ & $  -0.08815 $ & $   0.04982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.73261 $ & $  -0.00517 $ & $   0.05039 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.73840 $ & $  -0.02577 $ & $   0.04996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.74364 $ & $   0.05979 $ & $   0.04012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.74703 $ & $  -0.00027 $ & $   0.03429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.74950 $ & $  -0.06143 $ & $   0.03264 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.75196 $ & $   0.06464 $ & $   0.04345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.75534 $ & $  -0.09846 $ & $   0.04918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.75780 $ & $  -0.00345 $ & $   0.04682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.76030 $ & $  -0.05205 $ & $   0.03935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.76394 $ & $  -0.02890 $ & $   0.04439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.76640 $ & $  -0.01452 $ & $   0.03880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.76886 $ & $  -0.00756 $ & $   0.03890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.77237 $ & $   0.00142 $ & $   0.04420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.77488 $ & $  -0.09902 $ & $   0.04184 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.77734 $ & $  -0.01341 $ & $   0.04295 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.78079 $ & $  -0.00440 $ & $   0.04524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.78329 $ & $   0.04865 $ & $   0.05708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.78602 $ & $   0.02106 $ & $   0.04347 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.78939 $ & $   0.01109 $ & $   0.03479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.79186 $ & $   0.01637 $ & $   0.03273 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.79438 $ & $   0.00950 $ & $   0.03945 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.79775 $ & $   0.04592 $ & $   0.04472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.80268 $ & $   0.02118 $ & $   0.05853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.80601 $ & $   0.02167 $ & $   0.04652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.80877 $ & $  -0.04064 $ & $   0.04794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.81123 $ & $  -0.02244 $ & $   0.04048 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.81680 $ & $   0.00148 $ & $   0.05340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.81925 $ & $  -0.01367 $ & $   0.05015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.82504 $ & $   0.05099 $ & $   0.05450 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.82751 $ & $  -0.02051 $ & $   0.04423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.83113 $ & $   0.03893 $ & $   0.04821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.83359 $ & $  -0.01152 $ & $   0.05517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.83605 $ & $  -0.01147 $ & $   0.05472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.83936 $ & $   0.02271 $ & $   0.05475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.84182 $ & $   0.01224 $ & $   0.04150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.84440 $ & $  -0.01037 $ & $   0.03998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.84782 $ & $   0.00414 $ & $   0.04047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.85301 $ & $  -0.06236 $ & $   0.03709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.85636 $ & $  -0.08914 $ & $   0.04929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.85887 $ & $  -0.07826 $ & $   0.04469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.86133 $ & $  -0.04660 $ & $   0.04412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.86470 $ & $  -0.03091 $ & $   0.04743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.87293 $ & $  -0.02255 $ & $   0.05690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.87565 $ & $  -0.00524 $ & $   0.04560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.87810 $ & $  -0.00576 $ & $   0.04704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.88148 $ & $  -0.08299 $ & $   0.04853 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.91186 $ & $   0.04207 $ & $   0.02808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.91436 $ & $   0.03888 $ & $   0.02818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.91709 $ & $  -0.01560 $ & $   0.02834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.92047 $ & $   0.01699 $ & $   0.02658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.92294 $ & $   0.07420 $ & $   0.03317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.92540 $ & $  -0.02268 $ & $   0.02875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.92890 $ & $   0.03627 $ & $   0.02948 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.93136 $ & $   0.02151 $ & $   0.03023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.93386 $ & $  -0.02252 $ & $   0.02839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.93724 $ & $   0.07501 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.93996 $ & $  -0.03899 $ & $   0.02662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.94246 $ & $  -0.01459 $ & $   0.02547 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.94580 $ & $  -0.02026 $ & $   0.02579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.94830 $ & $  -0.02479 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.95077 $ & $  -0.02670 $ & $   0.02867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.95414 $ & $  -0.05850 $ & $   0.02710 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.95661 $ & $   0.01879 $ & $   0.02907 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.95911 $ & $  -0.00701 $ & $   0.02716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.96276 $ & $   0.00117 $ & $   0.02665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.96526 $ & $  -0.00018 $ & $   0.02644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.96773 $ & $  -0.03126 $ & $   0.02935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.97115 $ & $  -0.07291 $ & $   0.02605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.97361 $ & $  -0.00363 $ & $   0.03073 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.97612 $ & $   0.00739 $ & $   0.02866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.97949 $ & $  -0.02664 $ & $   0.02876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.98199 $ & $  -0.03258 $ & $   0.03226 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.98471 $ & $  -0.05556 $ & $   0.02816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.98808 $ & $  -0.05869 $ & $   0.02843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.99058 $ & $   0.03861 $ & $   0.03231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.99305 $ & $  -0.02216 $ & $   0.02964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.99643 $ & $   0.02038 $ & $   0.03024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55964.99889 $ & $   0.01727 $ & $   0.03109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.00139 $ & $  -0.02384 $ & $   0.02839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.71937 $ & $  -0.03236 $ & $   0.02485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.72431 $ & $   0.01149 $ & $   0.02665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.75400 $ & $  -0.03008 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.75652 $ & $  -0.03870 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.75899 $ & $   0.00124 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.76486 $ & $  -0.00209 $ & $   0.02670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.76733 $ & $  -0.07344 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.77073 $ & $   0.00698 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.77346 $ & $  -0.01194 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.77593 $ & $  -0.02543 $ & $   0.02664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.77932 $ & $   0.04032 $ & $   0.02787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.78180 $ & $   0.00122 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55965.85132 $ & $  -0.01723 $ & $   0.04336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.61144 $ & $  -0.03553 $ & $   0.03261 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.61991 $ & $   0.03842 $ & $   0.03111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.62832 $ & $   0.04493 $ & $   0.04368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.63354 $ & $   0.01376 $ & $   0.03363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.63937 $ & $   0.01305 $ & $   0.02452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.64188 $ & $   0.02821 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.64772 $ & $   0.02253 $ & $   0.02723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.65025 $ & $   0.00570 $ & $   0.02659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.65390 $ & $   0.01690 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.65641 $ & $   0.00818 $ & $   0.02619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.65889 $ & $   0.04779 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.66232 $ & $  -0.01901 $ & $   0.02556 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.66479 $ & $   0.05338 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.66730 $ & $  -0.01227 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.67067 $ & $  -0.00899 $ & $   0.02538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.67318 $ & $  -0.01852 $ & $   0.02583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.67591 $ & $   0.04614 $ & $   0.03804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.67927 $ & $   0.01671 $ & $   0.03153 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.68179 $ & $   0.03283 $ & $   0.03622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.68426 $ & $  -0.00639 $ & $   0.02742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.68762 $ & $  -0.02827 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.69256 $ & $  -0.01165 $ & $   0.02682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.69592 $ & $   0.05823 $ & $   0.02904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.69866 $ & $  -0.01374 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.70117 $ & $   0.03682 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.70453 $ & $  -0.02899 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.70704 $ & $   0.00520 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.70951 $ & $   0.04943 $ & $   0.02906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.71286 $ & $  -0.04864 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.71533 $ & $  -0.08025 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.71781 $ & $  -0.01812 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.71891 $ & $   0.01649 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.72139 $ & $   0.00844 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.72397 $ & $   0.03791 $ & $   0.02878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.72644 $ & $  -0.05449 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.72714 $ & $  -0.01897 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.72962 $ & $   0.03837 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.72979 $ & $  -0.01156 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.73213 $ & $  -0.01317 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.73227 $ & $   0.00169 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.73479 $ & $   0.04196 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.73550 $ & $  -0.00525 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.73814 $ & $   0.03518 $ & $   0.02567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.73826 $ & $  -0.00256 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.74062 $ & $  -0.00267 $ & $   0.02658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.74077 $ & $  -0.02300 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.74340 $ & $   0.04423 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.74415 $ & $   0.00865 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.74663 $ & $  -0.00933 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.74676 $ & $   0.03874 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.74915 $ & $   0.00491 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.74923 $ & $  -0.01141 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.75170 $ & $  -0.01653 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.75251 $ & $  -0.03251 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.75499 $ & $   0.00044 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.75506 $ & $  -0.01913 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.75750 $ & $   0.00025 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.75757 $ & $   0.00553 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.76004 $ & $   0.01673 $ & $   0.02697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.76111 $ & $   0.01673 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.76343 $ & $   0.01952 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.76363 $ & $  -0.02903 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.76620 $ & $   0.00972 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.76867 $ & $  -0.01362 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.77203 $ & $   0.01954 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.77450 $ & $   0.02333 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.77698 $ & $   0.03797 $ & $   0.02761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.78039 $ & $   0.04317 $ & $   0.02833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.78286 $ & $  -0.01681 $ & $   0.02593 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.78534 $ & $  -0.01422 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.78893 $ & $   0.01402 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.78900 $ & $  -0.00841 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.79141 $ & $   0.03824 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.79392 $ & $   0.03771 $ & $   0.02820 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.79493 $ & $   0.01201 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.79727 $ & $   0.00695 $ & $   0.02567 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.79740 $ & $   0.02135 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.79975 $ & $   0.03739 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.80222 $ & $   0.05003 $ & $   0.02628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.80559 $ & $   0.00520 $ & $   0.02532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.81078 $ & $   0.00954 $ & $   0.02610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.81410 $ & $  -0.02786 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.81655 $ & $   0.04697 $ & $   0.02750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.81900 $ & $   0.02522 $ & $   0.02799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.82236 $ & $  -0.02003 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.82279 $ & $   0.00891 $ & $   0.02611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.82485 $ & $  -0.02348 $ & $   0.03333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.82895 $ & $  -0.02863 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.83071 $ & $   0.04735 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.83345 $ & $  -0.00408 $ & $   0.02620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.83390 $ & $  -0.01001 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.83593 $ & $  -0.03123 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.83730 $ & $   0.00993 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.83931 $ & $   0.04449 $ & $   0.02806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.84427 $ & $  -0.02408 $ & $   0.02866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.84761 $ & $   0.00227 $ & $   0.02883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.84818 $ & $   0.02146 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.85008 $ & $  -0.03147 $ & $   0.02778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.85092 $ & $   0.05841 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.85259 $ & $   0.06387 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.85617 $ & $   0.01076 $ & $   0.02644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.85684 $ & $  -0.04044 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.86112 $ & $   0.00397 $ & $   0.02625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.86274 $ & $  -0.02756 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.86450 $ & $   0.06406 $ & $   0.03131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.86522 $ & $   0.02188 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.86697 $ & $   0.00556 $ & $   0.02969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.86769 $ & $  -0.03504 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.86944 $ & $  -0.01708 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.87109 $ & $   0.03468 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.87283 $ & $  -0.00863 $ & $   0.03075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.87383 $ & $   0.01699 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.87529 $ & $   0.00768 $ & $   0.02576 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.87634 $ & $  -0.01194 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.87968 $ & $   0.01424 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.88220 $ & $   0.03648 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.88468 $ & $   0.03653 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.88809 $ & $   0.02221 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.89056 $ & $  -0.01103 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.89307 $ & $   0.01768 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.89668 $ & $  -0.02287 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.89919 $ & $  -0.01907 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.90168 $ & $   0.01415 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.90509 $ & $  -0.01035 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.90757 $ & $   0.01804 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.91009 $ & $  -0.00515 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.91346 $ & $   0.00305 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.91598 $ & $   0.00356 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.91872 $ & $   0.04646 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.92180 $ & $   0.02410 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.92431 $ & $   0.04008 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.92679 $ & $  -0.01389 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.93023 $ & $  -0.00479 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.93271 $ & $  -0.00174 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.93522 $ & $   0.00865 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.93861 $ & $  -0.01200 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.94139 $ & $   0.02500 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.94732 $ & $  -0.03176 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.94980 $ & $   0.00052 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.95231 $ & $  -0.01836 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.95577 $ & $  -0.00957 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.95825 $ & $  -0.02564 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.96077 $ & $  -0.03189 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.96448 $ & $   0.00113 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.96696 $ & $   0.00324 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.96947 $ & $  -0.00480 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.97288 $ & $   0.01710 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.97540 $ & $  -0.00579 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.97787 $ & $  -0.00003 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.98131 $ & $  -0.02438 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.98379 $ & $   0.02161 $ & $   0.02539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.99002 $ & $   0.00357 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.99249 $ & $  -0.01246 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55966.99500 $ & $  -0.04919 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.58857 $ & $  -0.01412 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.59110 $ & $   0.03518 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.59361 $ & $  -0.01745 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.59702 $ & $  -0.00113 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.59951 $ & $   0.00815 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.60203 $ & $  -0.00841 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.60538 $ & $   0.00393 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.60817 $ & $  -0.01003 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.61065 $ & $  -0.04311 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.61404 $ & $  -0.00775 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.61653 $ & $  -0.01175 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.61907 $ & $  -0.00599 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.62243 $ & $  -0.00765 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.62495 $ & $   0.01528 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.62743 $ & $   0.02490 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.63109 $ & $   0.01749 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.63361 $ & $  -0.01852 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.63609 $ & $   0.01296 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.63947 $ & $   0.02973 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.64199 $ & $   0.01714 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.64448 $ & $   0.03589 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.64788 $ & $  -0.00320 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.65036 $ & $  -0.03155 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.65311 $ & $  -0.03140 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.65650 $ & $   0.02186 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.65898 $ & $  -0.00327 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.66146 $ & $  -0.02268 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.66735 $ & $   0.01823 $ & $   0.02482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.66983 $ & $   0.02401 $ & $   0.02771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.67318 $ & $   0.05286 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.67845 $ & $  -0.02286 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.68182 $ & $   0.06447 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.68430 $ & $   0.06373 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.68678 $ & $  -0.01748 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.69015 $ & $  -0.00319 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.69263 $ & $  -0.01169 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.69515 $ & $   0.02622 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.69876 $ & $  -0.01381 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.70129 $ & $  -0.04948 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.70377 $ & $   0.01663 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.70713 $ & $   0.01199 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.70961 $ & $   0.00463 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.71209 $ & $   0.03559 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.71545 $ & $   0.03272 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.71794 $ & $  -0.02641 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.71944 $ & $   0.01486 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.72073 $ & $   0.00366 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.72410 $ & $  -0.04678 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.72425 $ & $  -0.01312 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.72659 $ & $   0.03759 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.72764 $ & $   0.01296 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.72913 $ & $   0.03030 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.73011 $ & $   0.02652 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.73251 $ & $  -0.04744 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.73258 $ & $   0.02310 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.73500 $ & $   0.02761 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.73597 $ & $   0.01600 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.73748 $ & $  -0.03445 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.73870 $ & $  -0.00089 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.74084 $ & $   0.04710 $ & $   0.02830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.74117 $ & $  -0.01024 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.74363 $ & $  -0.00913 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.74459 $ & $  -0.00139 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.74611 $ & $  -0.00670 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.74706 $ & $  -0.00215 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.74950 $ & $   0.00663 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.74957 $ & $   0.00028 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.75199 $ & $   0.00420 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.75291 $ & $   0.01134 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.75447 $ & $  -0.02292 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.75538 $ & $   0.01384 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.75784 $ & $  -0.03996 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.75789 $ & $   0.00312 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.76039 $ & $   0.00819 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.76151 $ & $   0.02606 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.76287 $ & $  -0.03340 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.76398 $ & $  -0.00525 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.76645 $ & $  -0.03275 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.76649 $ & $   0.01306 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.76898 $ & $   0.00422 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.76988 $ & $  -0.01414 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.77146 $ & $   0.03628 $ & $   0.02525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.77235 $ & $  -0.03475 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.77485 $ & $   0.00212 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.77490 $ & $  -0.02283 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.77738 $ & $  -0.00889 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.77823 $ & $  -0.01438 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.77987 $ & $   0.02699 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.78070 $ & $   0.01220 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.78325 $ & $   0.01230 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.78574 $ & $  -0.00572 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.78674 $ & $  -0.03182 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.78849 $ & $   0.00112 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.79166 $ & $  -0.00765 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.79185 $ & $   0.03860 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.79433 $ & $   0.00457 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.79508 $ & $  -0.01281 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.79681 $ & $   0.00382 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.79755 $ & $   0.01571 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.80005 $ & $  -0.00739 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.80027 $ & $   0.01942 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.80275 $ & $  -0.00849 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.80526 $ & $  -0.01644 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.80614 $ & $   0.00147 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.80864 $ & $   0.01518 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.81138 $ & $   0.01037 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.81199 $ & $  -0.01212 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.81386 $ & $   0.00924 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.81446 $ & $  -0.01197 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.81696 $ & $  -0.00942 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.81727 $ & $  -0.00766 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.81975 $ & $  -0.02361 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.82031 $ & $   0.03040 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.82281 $ & $   0.03482 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.82528 $ & $  -0.03512 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.82557 $ & $  -0.00182 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.82809 $ & $   0.00308 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.82886 $ & $   0.01505 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.83056 $ & $   0.03896 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.83137 $ & $  -0.00461 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.83384 $ & $  -0.00072 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.83416 $ & $   0.01182 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.83668 $ & $   0.01970 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.83718 $ & $  -0.00376 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.83916 $ & $  -0.01723 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.83965 $ & $  -0.00577 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.84216 $ & $   0.01138 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.84252 $ & $   0.01180 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.84503 $ & $  -0.01542 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.84550 $ & $  -0.02823 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.84751 $ & $   0.06253 $ & $   0.02479 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.85057 $ & $  -0.03514 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.85087 $ & $   0.02347 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.85335 $ & $   0.00702 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.85395 $ & $   0.00705 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.85609 $ & $   0.02066 $ & $   0.02595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.85877 $ & $  -0.02073 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.85951 $ & $   0.01108 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.86203 $ & $   0.03989 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.86215 $ & $  -0.01849 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.86451 $ & $  -0.00526 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.86706 $ & $   0.01931 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.86787 $ & $   0.03283 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.87034 $ & $   0.00213 $ & $   0.02824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.87043 $ & $  -0.01879 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.87282 $ & $  -0.01168 $ & $   0.02595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.87317 $ & $  -0.00553 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.87567 $ & $   0.04360 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.87902 $ & $   0.01243 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.88152 $ & $  -0.02157 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.88399 $ & $  -0.00793 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.88741 $ & $   0.01736 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.88988 $ & $   0.01130 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.89238 $ & $  -0.02531 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.89597 $ & $   0.00154 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.89847 $ & $  -0.01826 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.90094 $ & $  -0.01573 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.90432 $ & $   0.03156 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.90679 $ & $   0.00406 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.90929 $ & $  -0.00470 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.91264 $ & $  -0.00392 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.91514 $ & $   0.02517 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.91787 $ & $  -0.02404 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.92125 $ & $  -0.03876 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.92372 $ & $   0.01445 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.92622 $ & $  -0.02196 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.92957 $ & $  -0.01049 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.93207 $ & $   0.01109 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.93454 $ & $   0.05683 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.93796 $ & $  -0.00106 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.94069 $ & $  -0.00009 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.94319 $ & $  -0.01751 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.94657 $ & $  -0.00128 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.94905 $ & $  -0.02569 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.95155 $ & $   0.03211 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.95494 $ & $  -0.02298 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.95744 $ & $  -0.00043 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.95991 $ & $  -0.03249 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.96358 $ & $  -0.01490 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.96608 $ & $   0.00902 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.96855 $ & $   0.02729 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.97196 $ & $   0.04940 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.97446 $ & $   0.00839 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.97693 $ & $   0.00540 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.98034 $ & $  -0.02354 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.98281 $ & $   0.01069 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.98557 $ & $   0.03737 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.98898 $ & $  -0.01689 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55967.99145 $ & $   0.00495 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.58923 $ & $   0.00416 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.59174 $ & $   0.00071 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.59425 $ & $  -0.00061 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.59764 $ & $   0.01664 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.60015 $ & $  -0.00508 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.60263 $ & $   0.02839 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.60601 $ & $  -0.01922 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.60875 $ & $  -0.01451 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.61128 $ & $   0.00993 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.61462 $ & $   0.01447 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.61714 $ & $   0.01913 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.61962 $ & $  -0.03468 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.62300 $ & $  -0.00950 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.62547 $ & $   0.00843 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.62799 $ & $  -0.02137 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.63161 $ & $  -0.04049 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.63409 $ & $  -0.01534 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.63659 $ & $  -0.02156 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.63994 $ & $  -0.01607 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.64244 $ & $   0.00808 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.64492 $ & $   0.03212 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.64828 $ & $  -0.00314 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.65080 $ & $  -0.01308 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.65354 $ & $  -0.01510 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.65691 $ & $   0.01309 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.65939 $ & $   0.01156 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.66187 $ & $  -0.01269 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.66524 $ & $  -0.00267 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.66772 $ & $   0.01232 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.67024 $ & $  -0.00999 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.67358 $ & $  -0.00048 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.67632 $ & $  -0.03079 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.67880 $ & $   0.01012 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.68214 $ & $  -0.01274 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.68465 $ & $  -0.01124 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.68712 $ & $   0.04161 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.69047 $ & $   0.00781 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.69298 $ & $   0.01472 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.69546 $ & $  -0.01387 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.69905 $ & $   0.04632 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.70156 $ & $  -0.00872 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.70403 $ & $   0.02080 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.70711 $ & $   0.04370 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.70958 $ & $  -0.00003 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.71209 $ & $  -0.00125 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.71544 $ & $   0.00670 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.71792 $ & $   0.01183 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.71916 $ & $   0.00497 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.72069 $ & $   0.04003 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.72162 $ & $   0.03572 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.72402 $ & $   0.01499 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.72410 $ & $   0.04855 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.72654 $ & $   0.02355 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.72748 $ & $   0.01496 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.72902 $ & $   0.01957 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.72995 $ & $   0.00958 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.73237 $ & $   0.01351 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.73242 $ & $   0.00543 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.73485 $ & $   0.02187 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.73733 $ & $   0.03235 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.73850 $ & $   0.02376 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.74069 $ & $  -0.02491 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.74097 $ & $   0.02288 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.74346 $ & $   0.01579 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.74434 $ & $   0.02149 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.74593 $ & $  -0.02816 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.74681 $ & $   0.01916 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.74929 $ & $   0.00389 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.74933 $ & $  -0.00416 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.75184 $ & $   0.00241 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.75266 $ & $  -0.00480 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.75432 $ & $   0.02138 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.75513 $ & $  -0.01264 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.75764 $ & $   0.01644 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.75766 $ & $   0.05060 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.76013 $ & $  -0.02181 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.76124 $ & $   0.01083 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.76260 $ & $   0.02326 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.76372 $ & $   0.02738 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.76623 $ & $  -0.02755 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.76624 $ & $  -0.02147 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.76871 $ & $  -0.02722 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.76944 $ & $   0.01797 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.77178 $ & $   0.02517 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.77412 $ & $   0.01306 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.77456 $ & $  -0.01493 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.77704 $ & $  -0.02736 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.77736 $ & $   0.01879 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.77951 $ & $  -0.02986 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.78285 $ & $  -0.00940 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.78538 $ & $  -0.01409 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.78811 $ & $   0.01351 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.79143 $ & $  -0.01737 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.79391 $ & $  -0.01387 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.79638 $ & $   0.01087 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.79947 $ & $  -0.00203 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.79972 $ & $  -0.03416 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.80214 $ & $   0.02132 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.80223 $ & $  -0.00335 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.80461 $ & $   0.01245 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.80471 $ & $  -0.01733 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.80781 $ & $  -0.00621 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.80805 $ & $  -0.00513 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.81014 $ & $   0.01125 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.81083 $ & $   0.00466 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.81330 $ & $   0.02365 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.81669 $ & $   0.01442 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.81917 $ & $   0.03333 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.82169 $ & $   0.01378 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.82502 $ & $  -0.03529 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.82749 $ & $   0.01627 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.82997 $ & $  -0.01189 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.83361 $ & $  -0.00010 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.83609 $ & $  -0.02050 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.83856 $ & $   0.00603 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.84195 $ & $  -0.02207 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.84445 $ & $   0.00970 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.84693 $ & $  -0.04845 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.85027 $ & $  -0.00918 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.85275 $ & $   0.04117 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.85548 $ & $  -0.02942 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.86132 $ & $  -0.00800 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.86379 $ & $  -0.00491 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.86718 $ & $   0.02432 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55968.86966 $ & $   0.03244 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.58953 $ & $  -0.01364 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.59205 $ & $  -0.01906 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.59456 $ & $   0.03820 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.59794 $ & $   0.02315 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.60045 $ & $   0.01409 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.60292 $ & $   0.01739 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.60629 $ & $   0.01914 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.60902 $ & $   0.02355 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.61155 $ & $  -0.02926 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.61488 $ & $  -0.02427 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.61740 $ & $   0.00710 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.61988 $ & $   0.01809 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.62328 $ & $   0.02818 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.62576 $ & $   0.00243 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.62825 $ & $  -0.02764 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.63189 $ & $  -0.02295 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.63441 $ & $  -0.00793 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.63688 $ & $   0.01606 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.64026 $ & $   0.01688 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.64275 $ & $  -0.01102 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.64526 $ & $  -0.00481 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.64860 $ & $  -0.00189 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.65112 $ & $   0.00862 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.65386 $ & $   0.01274 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.65721 $ & $   0.02820 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.65972 $ & $  -0.01119 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.66220 $ & $  -0.01641 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.66554 $ & $  -0.01961 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.66807 $ & $  -0.01549 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.67055 $ & $  -0.00590 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.67389 $ & $   0.02582 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.67663 $ & $   0.01388 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.67914 $ & $  -0.01729 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.68249 $ & $   0.00279 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.68496 $ & $  -0.01812 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.68748 $ & $  -0.00398 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.69082 $ & $   0.04442 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.69330 $ & $  -0.01993 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.69581 $ & $  -0.02048 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.69941 $ & $  -0.00230 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.70189 $ & $   0.00642 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.70436 $ & $   0.00626 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.70771 $ & $   0.00165 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.71021 $ & $   0.00493 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.71270 $ & $   0.00392 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.71603 $ & $   0.00929 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.71856 $ & $  -0.02163 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.72130 $ & $  -0.00441 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.72465 $ & $   0.00805 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.72718 $ & $   0.00297 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.72965 $ & $  -0.00789 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.73305 $ & $   0.01169 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.73553 $ & $   0.00734 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.73801 $ & $   0.00755 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.74138 $ & $  -0.00683 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.74411 $ & $  -0.05399 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.74663 $ & $  -0.02466 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.74997 $ & $   0.00489 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.75245 $ & $  -0.00598 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.75492 $ & $  -0.01275 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.76078 $ & $  -0.01200 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.76326 $ & $  -0.01411 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.76685 $ & $   0.00570 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.76932 $ & $   0.00330 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.77184 $ & $   0.01287 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.77518 $ & $   0.01047 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.77765 $ & $   0.00652 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.78013 $ & $   0.00743 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.78351 $ & $   0.00248 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.78598 $ & $   0.00143 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.78871 $ & $   0.01031 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.79206 $ & $  -0.00471 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.79456 $ & $  -0.00429 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.79704 $ & $  -0.00891 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.80284 $ & $  -0.01219 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.80536 $ & $  -0.00042 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.80871 $ & $   0.01257 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.81144 $ & $   0.00246 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.81392 $ & $   0.01791 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.81730 $ & $   0.02464 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.81978 $ & $   0.02856 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.82227 $ & $  -0.02850 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.82810 $ & $   0.05160 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.83061 $ & $   0.02414 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.83420 $ & $   0.00160 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.83670 $ & $  -0.01668 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.83917 $ & $  -0.04065 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.84251 $ & $  -0.00306 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.84502 $ & $  -0.02154 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.84749 $ & $   0.00983 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.85083 $ & $   0.00420 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.85331 $ & $   0.01291 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.85607 $ & $  -0.05306 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.85941 $ & $   0.03440 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.86189 $ & $   0.00434 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55969.86437 $ & $  -0.00428 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.63279 $ & $  -0.00516 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.71921 $ & $  -0.04053 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.72168 $ & $   0.00056 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.72415 $ & $  -0.00782 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.72749 $ & $  -0.02759 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.72996 $ & $  -0.00229 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.73243 $ & $   0.03218 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.73581 $ & $  -0.00109 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.73854 $ & $  -0.00956 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.74101 $ & $  -0.00007 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.74439 $ & $   0.00378 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.74686 $ & $   0.01303 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.74937 $ & $  -0.01326 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.75272 $ & $   0.01471 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.75522 $ & $  -0.00064 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.75770 $ & $  -0.01861 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.76133 $ & $  -0.04928 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.76380 $ & $   0.00834 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.76630 $ & $   0.00240 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.76965 $ & $  -0.02937 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.77215 $ & $  -0.00276 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.77462 $ & $  -0.00277 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.77800 $ & $  -0.01985 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.78048 $ & $   0.00444 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.78326 $ & $   0.01655 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.78654 $ & $  -0.01076 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.78904 $ & $  -0.00966 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.79139 $ & $   0.00350 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.79455 $ & $   0.01033 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.79692 $ & $  -0.00680 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.79930 $ & $   0.00336 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.79938 $ & $  -0.02222 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.80190 $ & $  -0.01262 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.80254 $ & $   0.01868 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.80439 $ & $  -0.01219 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.80513 $ & $   0.01119 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.80748 $ & $   0.00053 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.80780 $ & $   0.01513 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.81031 $ & $   0.03211 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.81067 $ & $  -0.01365 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.81279 $ & $  -0.02462 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.81301 $ & $   0.01310 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.81539 $ & $   0.00981 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.81612 $ & $  -0.03722 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.81839 $ & $  -0.01143 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.81886 $ & $  -0.00246 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.82073 $ & $   0.01791 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.82134 $ & $  -0.00628 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.82307 $ & $   0.00526 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.82468 $ & $  -0.02414 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.82720 $ & $   0.01192 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.82968 $ & $   0.01665 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.83308 $ & $   0.00896 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.83556 $ & $   0.01573 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.83803 $ & $  -0.04317 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.84166 $ & $  -0.02997 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.84414 $ & $  -0.04296 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.84662 $ & $  -0.01200 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.84996 $ & $  -0.01022 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.85244 $ & $  -0.01964 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.85495 $ & $  -0.03672 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.85830 $ & $  -0.00714 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.86078 $ & $  -0.03957 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55970.86352 $ & $   0.00406 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.67121 $ & $  -0.00140 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.72267 $ & $  -0.00450 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.72513 $ & $  -0.01640 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.72848 $ & $   0.01900 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.73095 $ & $   0.01631 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.73345 $ & $  -0.02614 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.73680 $ & $   0.01096 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.73954 $ & $  -0.01629 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.74205 $ & $   0.00517 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.74539 $ & $  -0.01434 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.74786 $ & $  -0.02490 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.75033 $ & $  -0.01398 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.75372 $ & $  -0.00086 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.75619 $ & $  -0.02142 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.75869 $ & $  -0.00688 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.76228 $ & $   0.01013 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.76479 $ & $  -0.03214 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.76726 $ & $  -0.03065 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.77064 $ & $  -0.00012 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.77311 $ & $  -0.00107 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.77561 $ & $  -0.00452 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.77895 $ & $  -0.00946 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.78146 $ & $  -0.02890 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.78419 $ & $  -0.02601 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.78757 $ & $  -0.00669 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.79251 $ & $  -0.00053 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.79586 $ & $   0.01935 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.79833 $ & $  -0.03411 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.80083 $ & $  -0.01997 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.80417 $ & $   0.01443 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.80694 $ & $   0.02055 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.80941 $ & $  -0.02648 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.81275 $ & $  -0.00600 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.81525 $ & $  -0.00329 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.81773 $ & $   0.00223 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.82111 $ & $   0.01606 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.82357 $ & $  -0.00028 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.82604 $ & $   0.03388 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.82963 $ & $  -0.00264 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.83213 $ & $  -0.01407 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.83460 $ & $   0.01838 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.83794 $ & $  -0.02268 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.84041 $ & $   0.02524 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.84291 $ & $   0.02187 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.84625 $ & $  -0.00903 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.84876 $ & $  -0.02057 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.85149 $ & $   0.00423 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.85486 $ & $  -0.00181 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.85733 $ & $  -0.00161 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.85980 $ & $  -0.02968 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.86318 $ & $   0.00827 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.86564 $ & $   0.00421 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.86814 $ & $  -0.01737 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.87149 $ & $  -0.01993 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.87425 $ & $  -0.00997 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.87671 $ & $  -0.03405 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.88006 $ & $   0.04948 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.88256 $ & $  -0.01049 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.88502 $ & $   0.02225 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.88836 $ & $   0.00731 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.89087 $ & $   0.00923 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.89333 $ & $   0.01654 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.89697 $ & $   0.03418 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.89944 $ & $  -0.00017 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.90194 $ & $  -0.01827 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.90528 $ & $   0.01320 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.90778 $ & $   0.00997 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.91025 $ & $  -0.02131 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.91363 $ & $  -0.01618 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.91609 $ & $  -0.00097 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.91882 $ & $  -0.02566 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.92220 $ & $  -0.03977 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.92470 $ & $  -0.02733 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.92717 $ & $  -0.00748 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.93055 $ & $   0.00776 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.93302 $ & $   0.02608 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.93551 $ & $  -0.02010 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.93885 $ & $  -0.00802 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.94162 $ & $   0.03190 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.94409 $ & $  -0.01836 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.94752 $ & $   0.00291 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.95003 $ & $  -0.00470 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.95250 $ & $   0.00121 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.95587 $ & $   0.01319 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.95838 $ & $  -0.00816 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.96084 $ & $  -0.01167 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.96448 $ & $  -0.00863 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.96699 $ & $   0.02612 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.96946 $ & $   0.02723 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.97288 $ & $  -0.01925 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.97535 $ & $  -0.00948 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.97785 $ & $  -0.02066 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55971.98123 $ & $   0.01851 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.71999 $ & $   0.01538 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.72250 $ & $  -0.02044 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.72497 $ & $  -0.03507 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.72547 $ & $   0.00836 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.72795 $ & $  -0.02017 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.72835 $ & $  -0.01126 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.73043 $ & $  -0.00371 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.73082 $ & $  -0.00418 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.73329 $ & $  -0.03148 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.73382 $ & $  -0.02757 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.73630 $ & $  -0.03994 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.73666 $ & $  -0.00947 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.73877 $ & $  -0.01742 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.73939 $ & $   0.01331 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.74187 $ & $   0.01079 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.74218 $ & $  -0.02139 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.74491 $ & $  -0.02417 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.74525 $ & $   0.01036 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.74739 $ & $   0.00579 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.74772 $ & $  -0.01615 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.75019 $ & $  -0.03192 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.75076 $ & $   0.00346 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.75323 $ & $   0.00689 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.75357 $ & $  -0.01387 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.75571 $ & $   0.01680 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.75604 $ & $  -0.01808 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.75852 $ & $  -0.01021 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.75904 $ & $  -0.00388 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.76216 $ & $  -0.01974 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.76398 $ & $  -0.00983 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.76463 $ & $   0.02609 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.76714 $ & $  -0.01334 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.76762 $ & $   0.02746 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.77009 $ & $  -0.00424 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.77049 $ & $  -0.01246 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.77257 $ & $   0.01844 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.77296 $ & $   0.01744 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.77546 $ & $  -0.02369 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.77596 $ & $  -0.00265 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.77847 $ & $  -0.01502 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.77881 $ & $   0.00401 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.78094 $ & $  -0.07056 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.78131 $ & $  -0.03138 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.78404 $ & $   0.00155 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.78427 $ & $   0.00861 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.78678 $ & $   0.01690 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.78742 $ & $   0.00797 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.78952 $ & $  -0.03168 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.79224 $ & $  -0.00581 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.79285 $ & $   0.02560 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.79537 $ & $   0.01535 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.79567 $ & $  -0.00578 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.79784 $ & $  -0.01323 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.79814 $ & $  -0.01443 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.80065 $ & $  -0.00473 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.80118 $ & $   0.00138 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.80366 $ & $  -0.02837 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.80407 $ & $  -0.01685 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.80613 $ & $  -0.02925 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.80680 $ & $   0.01256 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.80931 $ & $   0.00272 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.80946 $ & $   0.02991 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.81224 $ & $  -0.03149 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.81269 $ & $   0.01279 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.81471 $ & $   0.00410 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.81516 $ & $  -0.00050 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.81768 $ & $  -0.00755 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.81805 $ & $   0.03383 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.82053 $ & $  -0.04966 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.82103 $ & $  -0.00299 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.82300 $ & $   0.00670 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.82349 $ & $  -0.03550 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.82596 $ & $  -0.00762 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.82637 $ & $  -0.05371 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.82884 $ & $   0.01194 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.82955 $ & $   0.01326 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.83131 $ & $   0.04878 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.83202 $ & $   0.00434 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.83449 $ & $  -0.02132 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.83491 $ & $  -0.02786 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.83739 $ & $  -0.00340 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.83787 $ & $  -0.03887 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.83989 $ & $   0.02373 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.84034 $ & $   0.02001 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.84281 $ & $  -0.01319 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.84324 $ & $  -0.02912 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.84571 $ & $   0.02331 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.84619 $ & $   0.02747 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.84819 $ & $   0.04792 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.84866 $ & $  -0.00454 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.85142 $ & $   0.01652 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.85150 $ & $  -0.01155 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.85402 $ & $   0.00517 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.85476 $ & $   0.00711 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.85676 $ & $  -0.04972 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.85723 $ & $   0.01237 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.85970 $ & $  -0.01069 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.86308 $ & $  -0.02500 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.86555 $ & $  -0.01639 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.86805 $ & $   0.01754 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.87139 $ & $   0.00717 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.87416 $ & $  -0.01513 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.87664 $ & $  -0.03514 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.88002 $ & $  -0.00264 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.88249 $ & $  -0.00537 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.88500 $ & $  -0.00791 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.88834 $ & $   0.02204 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.89085 $ & $   0.02806 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.89332 $ & $  -0.00456 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.89696 $ & $  -0.03587 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.89943 $ & $   0.00245 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.90193 $ & $  -0.01130 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.90527 $ & $   0.00287 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.90778 $ & $   0.01053 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.91025 $ & $  -0.01618 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.91368 $ & $   0.01931 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.91615 $ & $  -0.01085 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.91891 $ & $  -0.02438 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.92229 $ & $  -0.00971 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.92476 $ & $   0.00358 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.92724 $ & $   0.00573 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.93062 $ & $  -0.00106 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.93309 $ & $  -0.00097 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.93557 $ & $   0.00299 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.93895 $ & $   0.00079 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.94168 $ & $   0.03033 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.94418 $ & $  -0.00514 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.94756 $ & $   0.01848 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.95007 $ & $  -0.00048 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.95254 $ & $  -0.02869 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.95592 $ & $   0.01376 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.95839 $ & $   0.02236 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.96089 $ & $   0.01710 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.96457 $ & $  -0.01802 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.96704 $ & $  -0.01804 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.96954 $ & $  -0.01927 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.97293 $ & $   0.02195 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.97543 $ & $   0.01485 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55972.97790 $ & $  -0.00631 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.59147 $ & $  -0.02717 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.59398 $ & $   0.03533 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.59645 $ & $  -0.03728 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.59982 $ & $  -0.01473 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.60229 $ & $  -0.00076 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.60481 $ & $  -0.03196 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.60814 $ & $  -0.02201 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.61342 $ & $  -0.02312 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.61679 $ & $   0.01369 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.61931 $ & $  -0.01376 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.62178 $ & $   0.01702 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.63099 $ & $   0.06735 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.63373 $ & $  -0.03241 $ & $   0.04028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.63623 $ & $  -0.00505 $ & $   0.02744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.63963 $ & $  -0.04303 $ & $   0.04464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.64796 $ & $  -0.00931 $ & $   0.02467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.65044 $ & $   0.00314 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.65291 $ & $  -0.05618 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.65653 $ & $  -0.04516 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.65900 $ & $   0.01028 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.66147 $ & $   0.00033 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.66485 $ & $   0.02024 $ & $   0.02745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.68171 $ & $   0.02008 $ & $   0.03186 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.69178 $ & $  -0.07147 $ & $   0.02857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.69426 $ & $  -0.00438 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55973.70033 $ & $  -0.00664 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.74789 $ & $  -0.02646 $ & $   0.04092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.75282 $ & $   0.06179 $ & $   0.04899 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.75617 $ & $  -0.03278 $ & $   0.03360 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.75864 $ & $  -0.01501 $ & $   0.03206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.79321 $ & $  -0.04612 $ & $   0.04913 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.79571 $ & $  -0.07465 $ & $   0.03375 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.79904 $ & $  -0.01084 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.80154 $ & $   0.05018 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.80401 $ & $  -0.00092 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.80739 $ & $   0.01925 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.81012 $ & $  -0.08661 $ & $   0.03021 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.83278 $ & $   0.05018 $ & $   0.04167 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.83525 $ & $  -0.03059 $ & $   0.03473 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.83772 $ & $  -0.05640 $ & $   0.02854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.84108 $ & $  -0.03899 $ & $   0.02721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.84355 $ & $   0.01514 $ & $   0.02982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.84605 $ & $  -0.00872 $ & $   0.03777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.85188 $ & $  -0.03661 $ & $   0.03406 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.85460 $ & $   0.00583 $ & $   0.04024 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.85796 $ & $  -0.01358 $ & $   0.04931 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.87480 $ & $  -0.02576 $ & $   0.03789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55974.87753 $ & $   0.06016 $ & $   0.03415 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.66225 $ & $  -0.02257 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.66477 $ & $   0.02755 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.66729 $ & $  -0.03075 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.67065 $ & $  -0.01094 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.67317 $ & $   0.03877 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.71122 $ & $   0.02369 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.71374 $ & $   0.01164 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.71623 $ & $   0.05183 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.72280 $ & $  -0.02278 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.72528 $ & $  -0.01313 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.72775 $ & $  -0.01959 $ & $   0.03481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.73142 $ & $   0.02854 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.73390 $ & $  -0.01915 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.73638 $ & $   0.02915 $ & $   0.02587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.74371 $ & $   0.01760 $ & $   0.05545 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.82672 $ & $   0.01429 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55975.82920 $ & $  -0.02547 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.59283 $ & $  -0.00960 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.59534 $ & $  -0.00171 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.59781 $ & $   0.00190 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.60119 $ & $  -0.00962 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.60367 $ & $  -0.02037 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.60618 $ & $   0.01730 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.60956 $ & $  -0.01955 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.61230 $ & $  -0.02229 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.61481 $ & $   0.00269 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.61821 $ & $   0.01531 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.62069 $ & $  -0.03289 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.62321 $ & $   0.00236 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.62657 $ & $   0.00588 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.62908 $ & $   0.03781 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.63156 $ & $   0.02008 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.63520 $ & $   0.00540 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.63768 $ & $  -0.02335 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.64020 $ & $   0.02423 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.64355 $ & $   0.04541 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.64603 $ & $   0.02750 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.64855 $ & $  -0.00656 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.65191 $ & $   0.01758 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.65439 $ & $   0.01052 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.65718 $ & $  -0.00270 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.66053 $ & $   0.00472 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.66301 $ & $   0.04957 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.66549 $ & $  -0.00275 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.66889 $ & $   0.00471 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.67141 $ & $   0.00335 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.67389 $ & $  -0.00700 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.67728 $ & $   0.03302 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.68003 $ & $   0.00508 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.68250 $ & $   0.00472 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.68584 $ & $  -0.03113 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.68837 $ & $   0.00865 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.69085 $ & $   0.02791 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.69420 $ & $   0.03014 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.69668 $ & $  -0.00074 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.69919 $ & $  -0.01642 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.70279 $ & $   0.00056 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.70527 $ & $   0.01517 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.70780 $ & $  -0.01281 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.71114 $ & $   0.01502 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.71362 $ & $   0.01006 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.71610 $ & $   0.03247 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.71945 $ & $  -0.03594 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.72197 $ & $  -0.02779 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.72470 $ & $   0.00044 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.72498 $ & $   0.02336 $ & $   0.02811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.72806 $ & $   0.01102 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.73041 $ & $  -0.00110 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.73057 $ & $  -0.00847 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.73276 $ & $  -0.00837 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.73304 $ & $   0.01299 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.73585 $ & $  -0.00668 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.73638 $ & $  -0.00459 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.73890 $ & $   0.00129 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.74137 $ & $   0.02035 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.74472 $ & $  -0.00730 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.74745 $ & $   0.02209 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.74996 $ & $   0.01344 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.75330 $ & $  -0.00942 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.75578 $ & $   0.00277 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.75831 $ & $  -0.00764 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.76165 $ & $  -0.00752 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.76413 $ & $   0.02781 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.76662 $ & $   0.01378 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.77021 $ & $  -0.01719 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.77136 $ & $  -0.02276 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.77274 $ & $   0.05148 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.77371 $ & $   0.05933 $ & $   0.02691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.77522 $ & $   0.00956 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.77606 $ & $   0.04203 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.77861 $ & $  -0.01252 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.77914 $ & $   0.01295 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.78109 $ & $   0.01310 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.78149 $ & $   0.04660 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.78356 $ & $   0.02317 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.78384 $ & $   0.04339 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.78691 $ & $  -0.03843 $ & $   0.04082 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.78696 $ & $   0.02567 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.78944 $ & $  -0.02374 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.79218 $ & $   0.00174 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.79556 $ & $  -0.01674 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.79727 $ & $   0.02552 $ & $   0.02501 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.79805 $ & $  -0.02206 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.80053 $ & $   0.00967 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.80387 $ & $   0.00366 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.80635 $ & $  -0.00546 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.80887 $ & $   0.02361 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.81221 $ & $   0.00572 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.81496 $ & $  -0.00237 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.81744 $ & $  -0.02058 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.82078 $ & $  -0.00939 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.82330 $ & $   0.01497 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.82577 $ & $   0.00297 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.82912 $ & $  -0.01809 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.83159 $ & $   0.01334 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.83410 $ & $   0.01654 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.83770 $ & $  -0.00414 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55976.84252 $ & $   0.03507 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55977.62098 $ & $  -0.03095 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55977.62351 $ & $   0.03116 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.59634 $ & $   0.01707 $ & $   0.03416 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.59888 $ & $  -0.00080 $ & $   0.02624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.60227 $ & $   0.02478 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.60474 $ & $   0.01774 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.60726 $ & $   0.01941 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.61065 $ & $  -0.04910 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.61339 $ & $   0.00411 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.61592 $ & $  -0.01337 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.61926 $ & $   0.01554 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.62176 $ & $   0.02415 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.62424 $ & $  -0.04023 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.62762 $ & $  -0.00726 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.63009 $ & $  -0.01310 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.63259 $ & $   0.00582 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.63621 $ & $   0.06679 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.63874 $ & $   0.00814 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.64123 $ & $  -0.00778 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.64461 $ & $   0.01819 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.64708 $ & $   0.00664 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.64956 $ & $  -0.02500 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.65324 $ & $  -0.00468 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.65572 $ & $  -0.00030 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.65849 $ & $  -0.01028 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.66186 $ & $  -0.01482 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.66437 $ & $  -0.01127 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.66685 $ & $   0.00532 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.67019 $ & $  -0.02904 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.67505 $ & $  -0.00614 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.67841 $ & $  -0.02473 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.68116 $ & $  -0.01213 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.68368 $ & $  -0.00560 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.68704 $ & $   0.00081 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.68952 $ & $   0.00028 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.69200 $ & $  -0.01212 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.69539 $ & $   0.00831 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.69788 $ & $   0.04806 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.70035 $ & $   0.00635 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.70401 $ & $  -0.02159 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.70896 $ & $   0.00512 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.71236 $ & $  -0.00451 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.71488 $ & $  -0.02464 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.72068 $ & $   0.01337 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.72320 $ & $   0.02772 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.72594 $ & $   0.02611 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.72928 $ & $  -0.00826 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.73180 $ & $   0.00634 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.73428 $ & $   0.01299 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.73763 $ & $   0.00281 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.74012 $ & $   0.00432 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.74595 $ & $   0.01497 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.74870 $ & $   0.00363 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.75118 $ & $   0.03309 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.75454 $ & $  -0.02953 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.75706 $ & $  -0.00816 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.76289 $ & $  -0.02333 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.76537 $ & $   0.03312 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.76785 $ & $   0.00138 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.77142 $ & $  -0.02666 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.77393 $ & $  -0.04856 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.77640 $ & $  -0.00027 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.77978 $ & $  -0.00799 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.78471 $ & $  -0.00184 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.78809 $ & $   0.03903 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.79056 $ & $  -0.00569 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.79330 $ & $   0.00453 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.79668 $ & $  -0.02610 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.80163 $ & $   0.03699 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.80497 $ & $   0.03530 $ & $   0.02668 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.80748 $ & $  -0.00507 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.80996 $ & $   0.00852 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.81330 $ & $   0.03396 $ & $   0.02831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.81847 $ & $  -0.00497 $ & $   0.02851 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.82188 $ & $  -0.06388 $ & $   0.02764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.82435 $ & $  -0.01777 $ & $   0.02992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.82683 $ & $  -0.01701 $ & $   0.02570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.83016 $ & $   0.06025 $ & $   0.02663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.83266 $ & $  -0.01867 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.83514 $ & $   0.00885 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.83872 $ & $  -0.03236 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.84119 $ & $  -0.03137 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.88355 $ & $   0.02316 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.88606 $ & $   0.01258 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.88854 $ & $   0.01624 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.89192 $ & $  -0.00687 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.89440 $ & $   0.00618 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.89688 $ & $   0.00662 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.90026 $ & $   0.03492 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.90301 $ & $  -0.00790 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.90552 $ & $   0.00207 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.90860 $ & $  -0.00727 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.91111 $ & $  -0.00020 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.91359 $ & $  -0.00650 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.91942 $ & $   0.03345 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.92193 $ & $   0.00783 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.92557 $ & $  -0.01957 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.92806 $ & $   0.01537 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.93057 $ & $   0.01407 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.93395 $ & $  -0.01747 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.93643 $ & $  -0.03395 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.93895 $ & $   0.00908 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.94234 $ & $   0.02869 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.94485 $ & $   0.03381 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.94759 $ & $  -0.00862 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.95097 $ & $   0.03380 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.95345 $ & $  -0.03296 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55978.95596 $ & $  -0.01560 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.59436 $ & $  -0.01078 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.59685 $ & $   0.00091 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.59938 $ & $  -0.03614 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.60248 $ & $   0.04059 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.60500 $ & $   0.00660 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.60748 $ & $   0.02348 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.61085 $ & $  -0.03576 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.61363 $ & $  -0.00428 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.61611 $ & $  -0.00321 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.61949 $ & $   0.03566 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.62201 $ & $   0.01187 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.62448 $ & $  -0.01208 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.62786 $ & $   0.00865 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.63034 $ & $   0.00896 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.63287 $ & $  -0.05391 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.63647 $ & $  -0.01984 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.63899 $ & $  -0.02364 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.64146 $ & $  -0.01308 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.64485 $ & $   0.00149 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.64733 $ & $   0.00243 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.64981 $ & $   0.03047 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.65319 $ & $  -0.01665 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.65567 $ & $   0.01637 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.65845 $ & $  -0.00735 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.66179 $ & $   0.02732 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.66431 $ & $  -0.00468 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.66680 $ & $   0.02257 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.67019 $ & $  -0.03864 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.67267 $ & $   0.00052 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.67515 $ & $  -0.00960 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.67850 $ & $  -0.01459 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.68128 $ & $   0.00664 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.68376 $ & $   0.00288 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.68711 $ & $   0.03840 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.68959 $ & $  -0.02280 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.69210 $ & $   0.00930 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.69544 $ & $  -0.00797 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.69792 $ & $   0.00386 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.70040 $ & $   0.00978 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.70404 $ & $  -0.00771 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.70651 $ & $  -0.00868 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.70899 $ & $   0.02220 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.71234 $ & $   0.01551 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.71482 $ & $   0.00236 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.71733 $ & $   0.00945 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.72067 $ & $  -0.01160 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.72319 $ & $   0.00242 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.72593 $ & $  -0.01947 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.72932 $ & $  -0.01827 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.73180 $ & $   0.00784 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.73428 $ & $  -0.02894 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.73763 $ & $   0.02204 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.74014 $ & $   0.01527 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.74262 $ & $  -0.01874 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.74597 $ & $  -0.00855 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.74871 $ & $   0.00547 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.75124 $ & $  -0.01862 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.75459 $ & $   0.04307 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.75707 $ & $  -0.00527 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.75955 $ & $   0.02481 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.76290 $ & $  -0.01436 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.76538 $ & $   0.02270 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.76786 $ & $  -0.00696 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.77151 $ & $   0.00306 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.77400 $ & $   0.00432 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.77648 $ & $   0.01244 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.77986 $ & $  -0.01943 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.78234 $ & $  -0.01745 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.78482 $ & $   0.00788 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.78817 $ & $   0.02920 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.79071 $ & $   0.00574 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.79345 $ & $  -0.01700 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.79685 $ & $  -0.01938 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.79933 $ & $   0.02305 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.80184 $ & $  -0.01552 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.80519 $ & $   0.01670 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.80767 $ & $  -0.01049 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.81014 $ & $   0.02585 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.81348 $ & $   0.01598 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.81627 $ & $   0.01857 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.81874 $ & $  -0.03955 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.82208 $ & $   0.04482 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.82456 $ & $   0.01229 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.82707 $ & $  -0.02619 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.83041 $ & $  -0.03363 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.83290 $ & $   0.01990 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.83537 $ & $  -0.01540 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55979.83901 $ & $  -0.00546 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.59465 $ & $   0.02944 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.59953 $ & $  -0.04812 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.60291 $ & $   0.03182 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.60539 $ & $   0.00353 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.60792 $ & $   0.01531 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.61129 $ & $  -0.01037 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.61648 $ & $  -0.02141 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.61987 $ & $  -0.04821 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.62234 $ & $  -0.03826 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.62487 $ & $   0.00875 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.62821 $ & $  -0.02337 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.63324 $ & $  -0.02043 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.63687 $ & $   0.02528 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.63935 $ & $  -0.01279 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.64188 $ & $  -0.01801 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.64522 $ & $  -0.01711 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.65015 $ & $  -0.00707 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.65359 $ & $  -0.01940 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.65607 $ & $  -0.00922 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.65881 $ & $  -0.01598 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.66467 $ & $  -0.02415 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.66719 $ & $   0.03770 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.67053 $ & $  -0.00929 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.67301 $ & $  -0.04642 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.67548 $ & $  -0.01351 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.67882 $ & $  -0.00198 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.68404 $ & $   0.00380 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.68741 $ & $   0.01624 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.68989 $ & $   0.00235 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.69237 $ & $  -0.01188 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.69574 $ & $   0.00721 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.69822 $ & $   0.00263 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.70069 $ & $   0.02641 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.70428 $ & $   0.00143 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.70679 $ & $   0.01226 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.71261 $ & $   0.02032 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.71512 $ & $  -0.00093 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.71760 $ & $  -0.02284 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.72094 $ & $  -0.02203 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.72344 $ & $   0.00287 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.72618 $ & $  -0.00238 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.72952 $ & $   0.01279 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.73199 $ & $  -0.01207 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.73450 $ & $   0.01221 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.74035 $ & $   0.01080 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.74374 $ & $  -0.00113 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.74896 $ & $  -0.02317 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.75466 $ & $  -0.01312 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.75717 $ & $   0.01732 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.76298 $ & $  -0.00517 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.76545 $ & $  -0.01524 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.76883 $ & $   0.00868 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.77158 $ & $  -0.02089 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.77405 $ & $  -0.00730 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.77744 $ & $  -0.00491 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.77992 $ & $   0.02791 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.78239 $ & $   0.02007 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.78579 $ & $   0.00388 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.78831 $ & $   0.01240 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.79079 $ & $   0.04193 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.79438 $ & $  -0.02623 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.79686 $ & $  -0.01498 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.79937 $ & $  -0.00087 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.80271 $ & $   0.01573 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.80518 $ & $   0.01239 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.80766 $ & $  -0.00232 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.81100 $ & $   0.06079 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.81352 $ & $  -0.02797 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.81625 $ & $  -0.00125 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.81959 $ & $   0.01548 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.82207 $ & $   0.01569 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.82455 $ & $  -0.00172 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.82792 $ & $   0.00586 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.83040 $ & $  -0.00751 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.83287 $ & $  -0.02135 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55980.83621 $ & $   0.02715 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.59584 $ & $  -0.01312 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.59837 $ & $  -0.02228 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.60085 $ & $  -0.00992 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.60423 $ & $   0.03078 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.60674 $ & $  -0.00813 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.60921 $ & $  -0.00566 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.61260 $ & $   0.01801 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.61538 $ & $  -0.00210 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.61786 $ & $   0.01874 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.62125 $ & $  -0.01956 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.62607 $ & $  -0.01956 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.62949 $ & $  -0.00890 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.63197 $ & $  -0.01821 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.63450 $ & $  -0.03898 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.63810 $ & $  -0.02973 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.64063 $ & $   0.00543 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.64311 $ & $  -0.04319 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.64652 $ & $  -0.00862 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.64903 $ & $   0.02321 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.65151 $ & $  -0.00767 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.65486 $ & $  -0.02133 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.65737 $ & $  -0.00802 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.66011 $ & $   0.00552 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.66348 $ & $   0.01394 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.66596 $ & $  -0.03250 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.66844 $ & $  -0.03637 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.67182 $ & $   0.01048 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.67430 $ & $   0.00351 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.67677 $ & $  -0.00120 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.68011 $ & $   0.02672 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.68289 $ & $   0.01022 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.68536 $ & $  -0.02131 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.68870 $ & $  -0.03001 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.69123 $ & $   0.01675 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.69705 $ & $   0.02933 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.69953 $ & $   0.00652 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.70206 $ & $   0.00200 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.70565 $ & $  -0.01839 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.70813 $ & $   0.00087 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.71062 $ & $   0.00933 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.71399 $ & $  -0.01037 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.71892 $ & $   0.00555 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.72178 $ & $   0.00383 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.72230 $ & $   0.03974 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.72426 $ & $   0.00946 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.72478 $ & $   0.00201 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.72673 $ & $  -0.01196 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.72751 $ & $   0.01610 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.73016 $ & $  -0.00317 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.73086 $ & $   0.03969 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.73264 $ & $   0.00902 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.73337 $ & $  -0.01844 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.73511 $ & $   0.00712 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.73584 $ & $   0.00457 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.73850 $ & $  -0.01342 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.73919 $ & $   0.02831 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.74123 $ & $   0.00787 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.74167 $ & $   0.02263 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.74375 $ & $  -0.00267 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.74419 $ & $   0.01004 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.74716 $ & $  -0.00711 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.74754 $ & $   0.02610 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.74964 $ & $  -0.00673 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.75215 $ & $   0.00803 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.75274 $ & $   0.00445 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.75556 $ & $  -0.00366 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.75609 $ & $  -0.00378 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.75804 $ & $   0.00571 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.75856 $ & $   0.02009 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.76052 $ & $  -0.01094 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.76104 $ & $  -0.03686 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.76422 $ & $   0.00018 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.76443 $ & $  -0.00687 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.76670 $ & $   0.00171 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.76690 $ & $   0.00851 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.76921 $ & $   0.00629 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.76938 $ & $  -0.00650 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.77262 $ & $  -0.01185 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.77300 $ & $   0.00072 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.77513 $ & $   0.03068 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.77548 $ & $  -0.01028 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.77761 $ & $   0.00632 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.77796 $ & $   0.01786 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.78101 $ & $  -0.01460 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.78131 $ & $   0.00283 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.78349 $ & $   0.00457 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.78383 $ & $  -0.00641 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.78626 $ & $  -0.00815 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.78631 $ & $  -0.01033 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.78963 $ & $   0.02903 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.78967 $ & $  -0.02154 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.79210 $ & $   0.00042 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.79216 $ & $   0.01058 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.79462 $ & $  -0.00905 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.79490 $ & $  -0.02082 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.79798 $ & $   0.01026 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.80049 $ & $  -0.01360 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.80076 $ & $  -0.00141 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.80297 $ & $  -0.00598 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.80324 $ & $  -0.01135 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.80637 $ & $   0.02385 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.80659 $ & $   0.03496 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.80912 $ & $   0.00723 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.80915 $ & $  -0.00341 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.81159 $ & $   0.01261 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.81163 $ & $   0.01331 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.81495 $ & $   0.01242 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.81499 $ & $   0.00767 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.81750 $ & $   0.01406 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.81769 $ & $  -0.02457 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.81998 $ & $  -0.00913 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.82019 $ & $  -0.05075 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.82338 $ & $   0.02172 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.82353 $ & $  -0.02261 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.82586 $ & $   0.01456 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.82601 $ & $  -0.00804 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.82834 $ & $   0.01026 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.82848 $ & $  -0.02316 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.83182 $ & $  -0.04273 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.83200 $ & $  -0.00136 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.83449 $ & $   0.05314 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.83697 $ & $   0.00468 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.84037 $ & $  -0.00030 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.84534 $ & $  -0.00377 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.85119 $ & $   0.01281 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.85396 $ & $   0.00787 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.85733 $ & $   0.00658 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.85985 $ & $   0.00470 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.86233 $ & $   0.00180 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.86569 $ & $   0.01392 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.86820 $ & $   0.04680 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.87069 $ & $  -0.00568 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.87409 $ & $   0.01184 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.87683 $ & $   0.02427 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.87935 $ & $   0.00523 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.88271 $ & $   0.02517 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.88519 $ & $   0.00028 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.88770 $ & $   0.02235 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.89106 $ & $   0.00302 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.89358 $ & $   0.00171 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.89605 $ & $   0.00909 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.89971 $ & $   0.00402 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.90468 $ & $  -0.02539 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.90807 $ & $   0.03672 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.91059 $ & $  -0.02294 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.91306 $ & $   0.00145 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.91646 $ & $   0.00460 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.91894 $ & $   0.01531 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.92171 $ & $  -0.01306 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.92511 $ & $  -0.00927 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.92759 $ & $  -0.00457 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.93011 $ & $  -0.00881 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.93348 $ & $   0.03414 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.93599 $ & $   0.00444 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.93847 $ & $  -0.00015 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.94186 $ & $   0.05429 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.94460 $ & $  -0.00644 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.94710 $ & $   0.03117 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.95048 $ & $  -0.01786 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55981.95300 $ & $   0.03089 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.59552 $ & $  -0.00143 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.59804 $ & $   0.00977 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.60053 $ & $  -0.01108 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.60394 $ & $   0.04867 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.60645 $ & $  -0.02278 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.60893 $ & $  -0.00421 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.61232 $ & $   0.00929 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.61510 $ & $  -0.02027 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.61758 $ & $   0.01310 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.62096 $ & $  -0.04398 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.62344 $ & $  -0.02657 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.62597 $ & $  -0.00020 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.62932 $ & $   0.03647 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.63184 $ & $   0.03346 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.63432 $ & $  -0.03289 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.63802 $ & $   0.04080 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.64050 $ & $   0.00134 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.64298 $ & $  -0.00165 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.64635 $ & $  -0.02016 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.64883 $ & $   0.00459 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.65136 $ & $   0.00814 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.65470 $ & $   0.01937 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.65721 $ & $   0.02927 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.65995 $ & $   0.00068 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.66330 $ & $  -0.01513 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.66830 $ & $   0.00991 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.67164 $ & $  -0.00027 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.67412 $ & $   0.01696 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.67663 $ & $  -0.01906 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.67998 $ & $  -0.00138 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.68272 $ & $   0.01215 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.68859 $ & $   0.04980 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.69342 $ & $  -0.00228 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.69677 $ & $  -0.00028 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.69931 $ & $  -0.01239 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.70179 $ & $   0.00263 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.70540 $ & $   0.00481 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.70788 $ & $   0.00110 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.71040 $ & $   0.02292 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.71374 $ & $   0.00447 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.71622 $ & $   0.00280 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.71870 $ & $  -0.00686 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.72207 $ & $   0.00417 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.72455 $ & $  -0.00113 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.72728 $ & $   0.04341 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.73067 $ & $  -0.02785 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.73315 $ & $   0.01065 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.73562 $ & $   0.00606 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.73899 $ & $   0.01991 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.74147 $ & $   0.02831 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.74395 $ & $   0.03860 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.74732 $ & $   0.03358 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.75005 $ & $   0.02167 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.75253 $ & $   0.00065 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.75587 $ & $   0.04541 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.75835 $ & $  -0.01063 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.76087 $ & $   0.04175 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.76421 $ & $   0.00615 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.76672 $ & $   0.02526 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.76920 $ & $   0.00888 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.77280 $ & $  -0.02572 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.77531 $ & $   0.02799 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.77778 $ & $  -0.00244 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.78113 $ & $  -0.02100 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.78361 $ & $   0.02524 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.78611 $ & $  -0.00223 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.78920 $ & $  -0.01424 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.79168 $ & $   0.00731 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.79441 $ & $   0.03728 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.79778 $ & $  -0.00065 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.80029 $ & $  -0.00691 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.80276 $ & $   0.04123 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.80611 $ & $  -0.00871 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.80859 $ & $  -0.00455 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.81107 $ & $   0.03587 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.81442 $ & $  -0.00594 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.81719 $ & $   0.00413 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.81967 $ & $  -0.01931 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.82301 $ & $  -0.00389 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.82553 $ & $   0.01294 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55982.82801 $ & $   0.04963 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.59594 $ & $   0.00746 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.59847 $ & $   0.02877 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.60098 $ & $   0.02469 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.60437 $ & $   0.02931 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.60685 $ & $   0.03963 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.60936 $ & $  -0.01292 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.61276 $ & $   0.02504 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.61550 $ & $   0.01299 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.61803 $ & $   0.00530 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.62137 $ & $  -0.02805 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.62391 $ & $  -0.02094 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.62639 $ & $  -0.01126 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.62977 $ & $  -0.00187 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.63225 $ & $  -0.01081 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.63476 $ & $  -0.00274 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.63837 $ & $   0.00689 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.64086 $ & $   0.01074 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.64337 $ & $  -0.00213 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.64672 $ & $   0.01541 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.64924 $ & $  -0.04168 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.65171 $ & $  -0.01593 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.65515 $ & $  -0.00096 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.65767 $ & $  -0.02105 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.66041 $ & $  -0.01662 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.66378 $ & $   0.05263 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.66627 $ & $   0.03015 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.66874 $ & $   0.03431 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.67208 $ & $  -0.00343 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.67460 $ & $  -0.00125 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.67707 $ & $   0.02757 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.68041 $ & $   0.01724 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.68315 $ & $   0.03413 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.68567 $ & $  -0.01495 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.68901 $ & $   0.00186 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.69149 $ & $  -0.02434 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.69397 $ & $  -0.00004 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.69735 $ & $  -0.00458 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.69983 $ & $   0.02030 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.70231 $ & $  -0.00299 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.70838 $ & $   0.01324 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.71091 $ & $   0.00904 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.71427 $ & $  -0.01307 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.71675 $ & $   0.02992 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.71923 $ & $   0.00918 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.72258 $ & $  -0.00215 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.72510 $ & $   0.00241 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.72784 $ & $   0.01855 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.73120 $ & $   0.03315 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.73372 $ & $   0.01585 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.73621 $ & $   0.04356 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.73956 $ & $  -0.00815 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.74204 $ & $   0.01971 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.74452 $ & $   0.00204 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.74790 $ & $   0.01789 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.75064 $ & $   0.01075 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.75313 $ & $  -0.00723 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.75648 $ & $  -0.02238 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.75900 $ & $  -0.00798 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.76148 $ & $   0.00505 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.76483 $ & $   0.01564 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.76731 $ & $   0.01723 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.76983 $ & $   0.02730 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.77344 $ & $   0.00396 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.77592 $ & $   0.02350 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.77840 $ & $  -0.00416 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.78175 $ & $  -0.00421 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.78427 $ & $   0.04471 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.78676 $ & $   0.00914 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.79014 $ & $  -0.01220 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.79262 $ & $  -0.02318 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.79536 $ & $   0.05403 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.79871 $ & $  -0.01299 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.80124 $ & $  -0.01878 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.80372 $ & $   0.00626 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.80706 $ & $  -0.01912 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.81202 $ & $   0.04430 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.81539 $ & $   0.00399 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.81815 $ & $  -0.00935 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.82066 $ & $  -0.00572 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.82400 $ & $   0.03489 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55983.82648 $ & $  -0.00008 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.59642 $ & $   0.01672 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.59895 $ & $  -0.02183 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.60147 $ & $  -0.02187 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.60485 $ & $   0.00949 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.60732 $ & $  -0.01475 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.60984 $ & $   0.02140 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.61321 $ & $  -0.03166 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.61595 $ & $   0.01301 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.61847 $ & $  -0.02254 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.62182 $ & $   0.00377 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.62434 $ & $  -0.01166 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.62683 $ & $  -0.01611 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.63017 $ & $   0.02952 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.63270 $ & $   0.00692 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.63518 $ & $   0.02916 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.63880 $ & $  -0.01754 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.64128 $ & $   0.02318 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.64379 $ & $   0.01194 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.64948 $ & $   0.01396 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.65199 $ & $  -0.02249 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.65533 $ & $   0.00240 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.65785 $ & $  -0.03014 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.66059 $ & $   0.01205 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.66394 $ & $  -0.01632 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.66642 $ & $  -0.02085 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.66893 $ & $   0.05570 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.67228 $ & $   0.00912 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.67476 $ & $   0.01945 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.67724 $ & $  -0.00045 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.68062 $ & $   0.01184 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.68336 $ & $   0.01059 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.68583 $ & $   0.00683 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.68918 $ & $   0.01352 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.69170 $ & $  -0.00609 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.69419 $ & $   0.02938 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.69753 $ & $   0.00194 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.70001 $ & $  -0.01795 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.70248 $ & $  -0.04159 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.70612 $ & $  -0.00381 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.70860 $ & $   0.00185 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.71108 $ & $   0.01848 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.71442 $ & $   0.02737 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.71694 $ & $  -0.05743 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.71942 $ & $   0.01850 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.72276 $ & $   0.02128 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.72525 $ & $  -0.00869 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.72802 $ & $  -0.01481 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.73137 $ & $  -0.02152 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.73384 $ & $  -0.00887 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.73637 $ & $  -0.00133 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.73971 $ & $  -0.02254 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.74218 $ & $  -0.00853 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.74466 $ & $   0.00859 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.74801 $ & $   0.00000 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.75075 $ & $  -0.00864 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.75323 $ & $   0.01734 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.75661 $ & $  -0.03287 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.75909 $ & $   0.02135 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.76157 $ & $  -0.00734 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.76495 $ & $   0.01249 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.76742 $ & $  -0.00704 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.76990 $ & $   0.01500 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.77356 $ & $  -0.00429 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.77604 $ & $   0.01686 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.77851 $ & $  -0.02072 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.78185 $ & $   0.01789 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.78433 $ & $  -0.02144 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.78684 $ & $  -0.03108 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.79018 $ & $   0.00895 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.79266 $ & $   0.02927 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.79543 $ & $  -0.00940 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.79882 $ & $  -0.02323 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.80130 $ & $   0.05291 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.80377 $ & $   0.05617 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.80711 $ & $  -0.01277 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.80959 $ & $  -0.01923 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.81210 $ & $   0.02306 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.81543 $ & $   0.01448 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.81817 $ & $   0.00789 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.82067 $ & $   0.01418 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55984.82401 $ & $  -0.02318 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.59728 $ & $   0.00517 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.59981 $ & $  -0.00301 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.60232 $ & $   0.00832 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.60568 $ & $  -0.05234 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.60821 $ & $  -0.00504 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.61069 $ & $  -0.00857 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.61406 $ & $  -0.01204 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.61680 $ & $  -0.06151 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.61932 $ & $   0.03293 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.62266 $ & $   0.01424 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.62518 $ & $   0.00336 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.62765 $ & $   0.06141 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.63099 $ & $   0.02450 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.63351 $ & $  -0.02607 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.63598 $ & $  -0.03745 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.63962 $ & $   0.01908 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.64210 $ & $   0.01501 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.64460 $ & $  -0.04466 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.64795 $ & $   0.00171 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.65047 $ & $  -0.02109 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.65294 $ & $  -0.02406 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.65636 $ & $  -0.03598 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.65884 $ & $  -0.01422 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.66157 $ & $  -0.01825 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.66492 $ & $  -0.00136 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.66740 $ & $   0.02676 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.66987 $ & $  -0.00491 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.67324 $ & $  -0.02938 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.67572 $ & $  -0.00373 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.67819 $ & $  -0.01357 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.68156 $ & $   0.00259 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.68430 $ & $  -0.00447 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.68677 $ & $  -0.02364 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.69011 $ & $   0.05822 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.69259 $ & $   0.01186 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.69509 $ & $   0.02975 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.69843 $ & $  -0.01574 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.70090 $ & $   0.01333 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.70341 $ & $  -0.06002 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.70700 $ & $   0.01229 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.70948 $ & $   0.00203 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.71199 $ & $   0.00550 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.71533 $ & $   0.00894 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.71781 $ & $  -0.03730 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.72029 $ & $  -0.03323 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.72371 $ & $   0.04048 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.72619 $ & $  -0.03057 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.72892 $ & $  -0.00110 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.73230 $ & $  -0.06751 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.73477 $ & $  -0.04933 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.73725 $ & $   0.02807 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.74059 $ & $  -0.01748 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.74308 $ & $   0.05984 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.74555 $ & $   0.01426 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.74889 $ & $  -0.00113 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.75168 $ & $  -0.03343 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.75415 $ & $  -0.01603 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.75749 $ & $  -0.03699 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.75997 $ & $   0.00413 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.76248 $ & $  -0.02653 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.76583 $ & $  -0.03700 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.76831 $ & $  -0.00264 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.77078 $ & $   0.01848 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.77441 $ & $  -0.00765 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.77688 $ & $  -0.01024 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.77936 $ & $   0.02142 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.78274 $ & $  -0.02795 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.78524 $ & $   0.00533 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.78772 $ & $  -0.01281 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.79109 $ & $   0.01810 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.79356 $ & $  -0.01053 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.79633 $ & $   0.03577 $ & $   0.02481 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.79969 $ & $  -0.02439 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.80216 $ & $   0.05523 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.80463 $ & $   0.00154 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.80801 $ & $   0.01298 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.81049 $ & $   0.03658 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.81296 $ & $  -0.06085 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.81631 $ & $   0.06331 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55986.81904 $ & $   0.03636 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.73727 $ & $   0.02140 $ & $   0.02882 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.73977 $ & $  -0.02530 $ & $   0.03052 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.74226 $ & $  -0.02389 $ & $   0.02826 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.74563 $ & $  -0.05191 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.74809 $ & $   0.00604 $ & $   0.03124 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.75059 $ & $   0.03156 $ & $   0.03155 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.75423 $ & $  -0.00374 $ & $   0.02724 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.75675 $ & $  -0.06631 $ & $   0.02929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.75922 $ & $   0.02762 $ & $   0.02865 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.76255 $ & $  -0.02827 $ & $   0.02909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.76506 $ & $   0.00347 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.76752 $ & $  -0.02006 $ & $   0.03046 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.77089 $ & $  -0.00234 $ & $   0.03148 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.77336 $ & $  -0.03380 $ & $   0.02949 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.77612 $ & $   0.01839 $ & $   0.03197 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.77950 $ & $   0.03388 $ & $   0.03235 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.78200 $ & $  -0.05795 $ & $   0.02770 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.78446 $ & $  -0.02140 $ & $   0.03203 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.78779 $ & $   0.01447 $ & $   0.03116 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.79025 $ & $  -0.00951 $ & $   0.03114 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.79271 $ & $   0.02681 $ & $   0.03135 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.79611 $ & $   0.02071 $ & $   0.03104 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.79884 $ & $   0.05400 $ & $   0.03526 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.80133 $ & $  -0.07884 $ & $   0.03255 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55991.80470 $ & $   0.00755 $ & $   0.03268 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.60057 $ & $   0.02726 $ & $   0.02959 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.60309 $ & $  -0.02176 $ & $   0.02909 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.60556 $ & $   0.06713 $ & $   0.02912 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.60898 $ & $  -0.02830 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.61145 $ & $  -0.00121 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.61394 $ & $  -0.02797 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.61998 $ & $  -0.06310 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.62244 $ & $   0.00892 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.62586 $ & $  -0.02094 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.62833 $ & $   0.03975 $ & $   0.02954 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.63084 $ & $   0.01162 $ & $   0.02814 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.63417 $ & $   0.00991 $ & $   0.02787 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.63668 $ & $   0.03695 $ & $   0.02615 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.63915 $ & $  -0.02246 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.64277 $ & $  -0.00821 $ & $   0.02915 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.64524 $ & $   0.02202 $ & $   0.02570 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.65932 $ & $   0.01775 $ & $   0.02763 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.66183 $ & $   0.03580 $ & $   0.02771 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.66455 $ & $  -0.02803 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.66789 $ & $   0.03626 $ & $   0.03204 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.67040 $ & $  -0.00934 $ & $   0.03123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.67285 $ & $   0.03166 $ & $   0.02665 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.67619 $ & $  -0.03382 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.67865 $ & $  -0.00128 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.68112 $ & $   0.01421 $ & $   0.02707 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.68449 $ & $  -0.01597 $ & $   0.02563 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.68721 $ & $   0.03132 $ & $   0.02934 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.68968 $ & $  -0.03472 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.69309 $ & $   0.00934 $ & $   0.02623 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.69556 $ & $  -0.04436 $ & $   0.02682 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.69803 $ & $   0.03111 $ & $   0.02610 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.70136 $ & $  -0.03195 $ & $   0.04013 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.70384 $ & $   0.05572 $ & $   0.03237 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.77789 $ & $   0.06260 $ & $   0.04221 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.78035 $ & $   0.06367 $ & $   0.03728 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.78371 $ & $  -0.03046 $ & $   0.02929 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.79463 $ & $  -0.01957 $ & $   0.05137 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.79711 $ & $  -0.02653 $ & $   0.03306 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 55992.80047 $ & $  -0.02266 $ & $   0.03739 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.62279 $ & $   0.01830 $ & $   0.02622 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.62527 $ & $  -0.02606 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.62774 $ & $   0.05046 $ & $   0.02608 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.63108 $ & $   0.01096 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.63356 $ & $  -0.02235 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.63603 $ & $  -0.06899 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.63850 $ & $  -0.02519 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.64208 $ & $  -0.01653 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.64454 $ & $  -0.02303 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.64702 $ & $   0.05915 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.64950 $ & $   0.01549 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.65283 $ & $  -0.00147 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56047.65530 $ & $   0.00106 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.62302 $ & $  -0.02985 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.62561 $ & $  -0.00654 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.62808 $ & $  -0.03418 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.63141 $ & $   0.00371 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.63388 $ & $  -0.00383 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.63635 $ & $  -0.02448 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.63883 $ & $  -0.00562 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.64243 $ & $  -0.01286 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.64490 $ & $  -0.03897 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.64737 $ & $   0.03681 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56048.64984 $ & $   0.02684 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56049.62411 $ & $   0.02840 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56049.62658 $ & $   0.00273 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56049.62905 $ & $   0.02618 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56049.63239 $ & $  -0.03934 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56049.63486 $ & $   0.00372 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56049.63733 $ & $  -0.04396 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56049.63979 $ & $  -0.00677 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.62379 $ & $   0.01980 $ & $   0.02583 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.62626 $ & $   0.00020 $ & $   0.02509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.62874 $ & $  -0.03596 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.63208 $ & $  -0.02644 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.63456 $ & $   0.00910 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.63705 $ & $  -0.01408 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.63955 $ & $  -0.00243 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.64315 $ & $   0.03045 $ & $   0.02509 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56050.64562 $ & $  -0.00707 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
$ 56268.91578 $ & $   0.02448 $ & $   0.00078 $ & $  11.37650 $ & $ i$ &  Keplercam\\
$ 56268.91767 $ & $   0.02504 $ & $   0.00077 $ & $  11.37610 $ & $ i$ &  Keplercam\\
$ 56268.91960 $ & $   0.02626 $ & $   0.00078 $ & $  11.37680 $ & $ i$ &  Keplercam\\
$ 56268.92150 $ & $   0.02484 $ & $   0.00078 $ & $  11.37550 $ & $ i$ &  Keplercam\\
$ 56268.92343 $ & $   0.02371 $ & $   0.00077 $ & $  11.37380 $ & $ i$ &  Keplercam\\
$ 56268.92533 $ & $   0.02208 $ & $   0.00078 $ & $  11.37220 $ & $ i$ &  Keplercam\\
$ 56268.92724 $ & $   0.01802 $ & $   0.00078 $ & $  11.36890 $ & $ i$ &  Keplercam\\
$ 56268.92915 $ & $   0.01554 $ & $   0.00077 $ & $  11.36690 $ & $ i$ &  Keplercam\\
$ 56268.93106 $ & $   0.01284 $ & $   0.00078 $ & $  11.36380 $ & $ i$ &  Keplercam\\
$ 56268.93297 $ & $   0.01026 $ & $   0.00078 $ & $  11.36160 $ & $ i$ &  Keplercam\\
$ 56268.93487 $ & $   0.00637 $ & $   0.00077 $ & $  11.35910 $ & $ i$ &  Keplercam\\
$ 56268.93677 $ & $   0.00396 $ & $   0.00077 $ & $  11.35650 $ & $ i$ &  Keplercam\\
$ 56268.93870 $ & $   0.00238 $ & $   0.00077 $ & $  11.35410 $ & $ i$ &  Keplercam\\
$ 56268.94059 $ & $   0.00156 $ & $   0.00077 $ & $  11.35240 $ & $ i$ &  Keplercam\\
$ 56268.94252 $ & $  -0.00060 $ & $   0.00077 $ & $  11.35150 $ & $ i$ &  Keplercam\\
$ 56268.94443 $ & $   0.00051 $ & $   0.00077 $ & $  11.35150 $ & $ i$ &  Keplercam\\
$ 56268.94635 $ & $  -0.00075 $ & $   0.00077 $ & $  11.34940 $ & $ i$ &  Keplercam\\
$ 56268.94826 $ & $   0.00007 $ & $   0.00077 $ & $  11.35080 $ & $ i$ &  Keplercam\\
$ 56268.95018 $ & $   0.00064 $ & $   0.00078 $ & $  11.35160 $ & $ i$ &  Keplercam\\
$ 56268.95206 $ & $  -0.00053 $ & $   0.00077 $ & $  11.35060 $ & $ i$ &  Keplercam\\
$ 56268.95399 $ & $   0.00045 $ & $   0.00077 $ & $  11.35080 $ & $ i$ &  Keplercam\\
$ 56268.95588 $ & $  -0.00046 $ & $   0.00078 $ & $  11.35020 $ & $ i$ &  Keplercam\\
$ 56268.95781 $ & $   0.00104 $ & $   0.00077 $ & $  11.35210 $ & $ i$ &  Keplercam\\
$ 56268.95969 $ & $  -0.00038 $ & $   0.00078 $ & $  11.34990 $ & $ i$ &  Keplercam\\
$ 56268.96160 $ & $  -0.00217 $ & $   0.00077 $ & $  11.34860 $ & $ i$ &  Keplercam\\
$ 56268.96347 $ & $  -0.00060 $ & $   0.00078 $ & $  11.35010 $ & $ i$ &  Keplercam\\
$ 56268.96535 $ & $  -0.00015 $ & $   0.00077 $ & $  11.34920 $ & $ i$ &  Keplercam\\
$ 56268.96726 $ & $   0.00086 $ & $   0.00077 $ & $  11.35070 $ & $ i$ &  Keplercam\\
$ 56268.96918 $ & $   0.00011 $ & $   0.00078 $ & $  11.35040 $ & $ i$ &  Keplercam\\
$ 56268.97109 $ & $  -0.00112 $ & $   0.00077 $ & $  11.34760 $ & $ i$ &  Keplercam\\
$ 56268.97300 $ & $   0.00045 $ & $   0.00078 $ & $  11.35130 $ & $ i$ &  Keplercam\\
$ 56268.97491 $ & $   0.00145 $ & $   0.00078 $ & $  11.35270 $ & $ i$ &  Keplercam\\
$ 56268.97681 $ & $   0.00063 $ & $   0.00078 $ & $  11.35000 $ & $ i$ &  Keplercam\\
$ 56268.97871 $ & $   0.00061 $ & $   0.00078 $ & $  11.35030 $ & $ i$ &  Keplercam\\
$ 56268.98064 $ & $   0.00061 $ & $   0.00078 $ & $  11.35010 $ & $ i$ &  Keplercam\\
$ 56268.98254 $ & $   0.00060 $ & $   0.00078 $ & $  11.35010 $ & $ i$ &  Keplercam\\
$ 56268.98441 $ & $   0.00077 $ & $   0.00077 $ & $  11.35060 $ & $ i$ &  Keplercam\\
$ 56268.98631 $ & $   0.00020 $ & $   0.00078 $ & $  11.34960 $ & $ i$ &  Keplercam\\
$ 56268.98822 $ & $   0.00017 $ & $   0.00078 $ & $  11.34980 $ & $ i$ &  Keplercam\\
$ 56268.99012 $ & $   0.00119 $ & $   0.00078 $ & $  11.35090 $ & $ i$ &  Keplercam\\
$ 56268.99203 $ & $  -0.00082 $ & $   0.00077 $ & $  11.34830 $ & $ i$ &  Keplercam\\
$ 56268.99394 $ & $  -0.00144 $ & $   0.00079 $ & $  11.34640 $ & $ i$ &  Keplercam\\
$ 56268.99583 $ & $   0.00027 $ & $   0.00078 $ & $  11.34920 $ & $ i$ &  Keplercam\\
$ 56268.99771 $ & $  -0.00026 $ & $   0.00078 $ & $  11.34820 $ & $ i$ &  Keplercam\\
$ 56268.99962 $ & $   0.00043 $ & $   0.00077 $ & $  11.34990 $ & $ i$ &  Keplercam\\
$ 56269.00155 $ & $  -0.00037 $ & $   0.00078 $ & $  11.34840 $ & $ i$ &  Keplercam\\
$ 56269.00347 $ & $  -0.00049 $ & $   0.00078 $ & $  11.34700 $ & $ i$ &  Keplercam\\
$ 56269.00539 $ & $  -0.00040 $ & $   0.00078 $ & $  11.34700 $ & $ i$ &  Keplercam\\
$ 56269.00727 $ & $  -0.00024 $ & $   0.00077 $ & $  11.34770 $ & $ i$ &  Keplercam\\
$ 56269.00917 $ & $  -0.00192 $ & $   0.00078 $ & $  11.34730 $ & $ i$ &  Keplercam\\
$ 56269.01109 $ & $   0.00006 $ & $   0.00078 $ & $  11.34910 $ & $ i$ &  Keplercam\\
$ 56269.01300 $ & $  -0.00060 $ & $   0.00078 $ & $  11.34780 $ & $ i$ &  Keplercam\\
$ 56269.01491 $ & $   0.00117 $ & $   0.00079 $ & $  11.35020 $ & $ i$ &  Keplercam\\
$ 56269.01680 $ & $  -0.00126 $ & $   0.00079 $ & $  11.34720 $ & $ i$ &  Keplercam\\
$ 56269.01871 $ & $   0.00013 $ & $   0.00079 $ & $  11.34880 $ & $ i$ &  Keplercam\\
$ 56269.02062 $ & $  -0.00134 $ & $   0.00079 $ & $  11.34650 $ & $ i$ &  Keplercam\\
$ 56269.02253 $ & $   0.00043 $ & $   0.00079 $ & $  11.35000 $ & $ i$ &  Keplercam\\
$ 56269.02442 $ & $   0.00121 $ & $   0.00079 $ & $  11.35040 $ & $ i$ &  Keplercam\\
$ 56269.02631 $ & $  -0.00025 $ & $   0.00079 $ & $  11.35020 $ & $ i$ &  Keplercam\\
$ 56269.02821 $ & $  -0.00040 $ & $   0.00079 $ & $  11.34900 $ & $ i$ &  Keplercam\\
$ 56269.03011 $ & $   0.00144 $ & $   0.00079 $ & $  11.35120 $ & $ i$ &  Keplercam\\
$ 56269.03202 $ & $   0.00057 $ & $   0.00079 $ & $  11.35000 $ & $ i$ &  Keplercam\\
$ 56269.03392 $ & $   0.00012 $ & $   0.00078 $ & $  11.34950 $ & $ i$ &  Keplercam\\
$ 56269.03583 $ & $  -0.00084 $ & $   0.00078 $ & $  11.34960 $ & $ i$ &  Keplercam\\
$ 56269.03773 $ & $   0.00124 $ & $   0.00079 $ & $  11.35100 $ & $ i$ &  Keplercam\\
$ 56269.03963 $ & $   0.00111 $ & $   0.00079 $ & $  11.35070 $ & $ i$ &  Keplercam\\
$ 56269.04155 $ & $   0.00114 $ & $   0.00079 $ & $  11.35060 $ & $ i$ &  Keplercam\\
$ 56269.04343 $ & $  -0.00182 $ & $   0.00078 $ & $  11.34660 $ & $ i$ &  Keplercam\\
$ 56269.04533 $ & $  -0.00148 $ & $   0.00079 $ & $  11.34960 $ & $ i$ &  Keplercam\\
$ 56269.04721 $ & $  -0.00125 $ & $   0.00078 $ & $  11.34740 $ & $ i$ &  Keplercam\\
$ 56269.04912 $ & $   0.00003 $ & $   0.00079 $ & $  11.34920 $ & $ i$ &  Keplercam\\
$ 56269.05102 $ & $   0.00179 $ & $   0.00080 $ & $  11.34950 $ & $ i$ &  Keplercam\\
$ 56310.61987 $ & $  -0.00088 $ & $   0.00087 $ & $  11.34130 $ & $ i$ &  Keplercam\\
$ 56310.62177 $ & $   0.00115 $ & $   0.00087 $ & $  11.34510 $ & $ i$ &  Keplercam\\
$ 56310.62554 $ & $  -0.00092 $ & $   0.00088 $ & $  11.34170 $ & $ i$ &  Keplercam\\
$ 56310.62747 $ & $   0.00024 $ & $   0.00087 $ & $  11.34300 $ & $ i$ &  Keplercam\\
$ 56310.62935 $ & $   0.00062 $ & $   0.00086 $ & $  11.34230 $ & $ i$ &  Keplercam\\
$ 56310.63126 $ & $  -0.00066 $ & $   0.00085 $ & $  11.34130 $ & $ i$ &  Keplercam\\
$ 56310.63315 $ & $  -0.00047 $ & $   0.00085 $ & $  11.34270 $ & $ i$ &  Keplercam\\
$ 56310.63506 $ & $  -0.00028 $ & $   0.00086 $ & $  11.34170 $ & $ i$ &  Keplercam\\
$ 56310.63700 $ & $  -0.00018 $ & $   0.00086 $ & $  11.34050 $ & $ i$ &  Keplercam\\
$ 56310.63891 $ & $   0.00134 $ & $   0.00086 $ & $  11.34260 $ & $ i$ &  Keplercam\\
$ 56310.64081 $ & $   0.00201 $ & $   0.00085 $ & $  11.34350 $ & $ i$ &  Keplercam\\
$ 56310.64273 $ & $  -0.00082 $ & $   0.00086 $ & $  11.34070 $ & $ i$ &  Keplercam\\
$ 56310.64464 $ & $  -0.00127 $ & $   0.00086 $ & $  11.33920 $ & $ i$ &  Keplercam\\
$ 56310.64655 $ & $  -0.00063 $ & $   0.00085 $ & $  11.34060 $ & $ i$ &  Keplercam\\
$ 56310.64846 $ & $   0.00062 $ & $   0.00087 $ & $  11.34140 $ & $ i$ &  Keplercam\\
$ 56310.65035 $ & $   0.00093 $ & $   0.00085 $ & $  11.34200 $ & $ i$ &  Keplercam\\
$ 56310.65224 $ & $  -0.00107 $ & $   0.00087 $ & $  11.34090 $ & $ i$ &  Keplercam\\
$ 56310.65414 $ & $  -0.00107 $ & $   0.00090 $ & $  11.33990 $ & $ i$ &  Keplercam\\
$ 56310.65605 $ & $   0.00081 $ & $   0.00088 $ & $  11.34180 $ & $ i$ &  Keplercam\\
$ 56310.65795 $ & $  -0.00069 $ & $   0.00091 $ & $  11.33990 $ & $ i$ &  Keplercam\\
$ 56310.65988 $ & $  -0.00058 $ & $   0.00089 $ & $  11.33950 $ & $ i$ &  Keplercam\\
$ 56310.66177 $ & $   0.00050 $ & $   0.00091 $ & $  11.34010 $ & $ i$ &  Keplercam\\
$ 56310.66369 $ & $   0.00046 $ & $   0.00090 $ & $  11.34000 $ & $ i$ &  Keplercam\\
$ 56310.66559 $ & $   0.00033 $ & $   0.00089 $ & $  11.33980 $ & $ i$ &  Keplercam\\
$ 56310.66749 $ & $   0.00126 $ & $   0.00093 $ & $  11.33940 $ & $ i$ &  Keplercam\\
$ 56310.66940 $ & $   0.00228 $ & $   0.00095 $ & $  11.34200 $ & $ i$ &  Keplercam\\
$ 56310.67128 $ & $   0.00497 $ & $   0.00099 $ & $  11.34400 $ & $ i$ &  Keplercam\\
$ 56310.67320 $ & $   0.00774 $ & $   0.00096 $ & $  11.34800 $ & $ i$ &  Keplercam\\
$ 56310.67509 $ & $   0.00992 $ & $   0.00095 $ & $  11.34810 $ & $ i$ &  Keplercam\\
$ 56310.67699 $ & $   0.01193 $ & $   0.00088 $ & $  11.34830 $ & $ i$ &  Keplercam\\
$ 56310.67893 $ & $   0.01595 $ & $   0.00087 $ & $  11.35430 $ & $ i$ &  Keplercam\\
$ 56310.68084 $ & $   0.01901 $ & $   0.00087 $ & $  11.35810 $ & $ i$ &  Keplercam\\
$ 56310.68274 $ & $   0.02006 $ & $   0.00087 $ & $  11.35840 $ & $ i$ &  Keplercam\\
$ 56310.68465 $ & $   0.02170 $ & $   0.00086 $ & $  11.36070 $ & $ i$ &  Keplercam\\
$ 56310.68656 $ & $   0.02424 $ & $   0.00090 $ & $  11.36250 $ & $ i$ &  Keplercam\\
$ 56310.68846 $ & $   0.02438 $ & $   0.00096 $ & $  11.36870 $ & $ i$ &  Keplercam\\
$ 56310.69035 $ & $   0.02442 $ & $   0.00091 $ & $  11.36410 $ & $ i$ &  Keplercam\\
$ 56310.69227 $ & $   0.02592 $ & $   0.00093 $ & $  11.36540 $ & $ i$ &  Keplercam\\
$ 56310.69416 $ & $   0.02645 $ & $   0.00094 $ & $  11.36700 $ & $ i$ &  Keplercam\\
$ 56310.69610 $ & $   0.02674 $ & $   0.00091 $ & $  11.36710 $ & $ i$ &  Keplercam\\
$ 56310.69801 $ & $   0.02686 $ & $   0.00094 $ & $  11.36740 $ & $ i$ &  Keplercam\\
$ 56310.69990 $ & $   0.02825 $ & $   0.00093 $ & $  11.36860 $ & $ i$ &  Keplercam\\
$ 56310.70183 $ & $   0.02684 $ & $   0.00096 $ & $  11.36630 $ & $ i$ &  Keplercam\\
$ 56310.70371 $ & $   0.02660 $ & $   0.00096 $ & $  11.36670 $ & $ i$ &  Keplercam\\
$ 56310.70562 $ & $   0.02790 $ & $   0.00093 $ & $  11.36760 $ & $ i$ &  Keplercam\\
$ 56310.70753 $ & $   0.02898 $ & $   0.00093 $ & $  11.36790 $ & $ i$ &  Keplercam\\
$ 56310.70942 $ & $   0.02690 $ & $   0.00094 $ & $  11.36700 $ & $ i$ &  Keplercam\\
$ 56310.71133 $ & $   0.02766 $ & $   0.00092 $ & $  11.36780 $ & $ i$ &  Keplercam\\
$ 56310.71323 $ & $   0.02683 $ & $   0.00088 $ & $  11.36660 $ & $ i$ &  Keplercam\\
$ 56310.71514 $ & $   0.02544 $ & $   0.00089 $ & $  11.36580 $ & $ i$ &  Keplercam\\
$ 56310.71705 $ & $   0.02369 $ & $   0.00093 $ & $  11.36370 $ & $ i$ &  Keplercam\\
$ 56310.71896 $ & $   0.02576 $ & $   0.00092 $ & $  11.36770 $ & $ i$ &  Keplercam\\
$ 56310.72085 $ & $   0.02417 $ & $   0.00095 $ & $  11.36510 $ & $ i$ &  Keplercam\\
$ 56310.72277 $ & $   0.02097 $ & $   0.00094 $ & $  11.36180 $ & $ i$ &  Keplercam\\
$ 56310.72468 $ & $   0.02050 $ & $   0.00098 $ & $  11.36160 $ & $ i$ &  Keplercam\\
$ 56310.72658 $ & $   0.01783 $ & $   0.00092 $ & $  11.35830 $ & $ i$ &  Keplercam\\
$ 56310.72848 $ & $   0.01419 $ & $   0.00097 $ & $  11.35330 $ & $ i$ &  Keplercam\\
$ 56310.73039 $ & $   0.00879 $ & $   0.00097 $ & $  11.34820 $ & $ i$ &  Keplercam\\
$ 56310.73229 $ & $   0.00997 $ & $   0.00091 $ & $  11.35070 $ & $ i$ &  Keplercam\\
$ 56310.73420 $ & $   0.00533 $ & $   0.00089 $ & $  11.34530 $ & $ i$ &  Keplercam\\
$ 56310.73611 $ & $   0.00380 $ & $   0.00085 $ & $  11.34430 $ & $ i$ &  Keplercam\\
$ 56310.73802 $ & $   0.00130 $ & $   0.00086 $ & $  11.34180 $ & $ i$ &  Keplercam\\
$ 56310.73995 $ & $  -0.00111 $ & $   0.00087 $ & $  11.33860 $ & $ i$ &  Keplercam\\
$ 56310.74185 $ & $   0.00085 $ & $   0.00088 $ & $  11.34110 $ & $ i$ &  Keplercam\\
$ 56310.74375 $ & $  -0.00131 $ & $   0.00086 $ & $  11.33920 $ & $ i$ &  Keplercam\\
$ 56310.74564 $ & $  -0.00008 $ & $   0.00085 $ & $  11.33980 $ & $ i$ &  Keplercam\\
$ 56310.74754 $ & $   0.00093 $ & $   0.00086 $ & $  11.33970 $ & $ i$ &  Keplercam\\
$ 56310.74944 $ & $   0.00047 $ & $   0.00088 $ & $  11.34080 $ & $ i$ &  Keplercam\\
$ 56310.75133 $ & $   0.00013 $ & $   0.00088 $ & $  11.33990 $ & $ i$ &  Keplercam\\
$ 56310.75325 $ & $   0.00113 $ & $   0.00085 $ & $  11.34150 $ & $ i$ &  Keplercam\\
$ 56310.75512 $ & $  -0.00052 $ & $   0.00085 $ & $  11.34010 $ & $ i$ &  Keplercam\\
$ 56310.75702 $ & $  -0.00008 $ & $   0.00085 $ & $  11.33990 $ & $ i$ &  Keplercam\\
$ 56310.75893 $ & $  -0.00197 $ & $   0.00086 $ & $  11.33900 $ & $ i$ &  Keplercam\\
$ 56310.76084 $ & $   0.00008 $ & $   0.00086 $ & $  11.34120 $ & $ i$ &  Keplercam\\
$ 56310.76275 $ & $   0.00007 $ & $   0.00087 $ & $  11.34090 $ & $ i$ &  Keplercam\\
$ 56310.76461 $ & $  -0.00071 $ & $   0.00089 $ & $  11.34050 $ & $ i$ &  Keplercam\\
$ 56310.76652 $ & $   0.00013 $ & $   0.00089 $ & $  11.34130 $ & $ i$ &  Keplercam\\
$ 56310.76847 $ & $  -0.00019 $ & $   0.00089 $ & $  11.33980 $ & $ i$ &  Keplercam\\
$ 56310.77038 $ & $  -0.00091 $ & $   0.00088 $ & $  11.34050 $ & $ i$ &  Keplercam\\
$ 56310.77229 $ & $   0.00124 $ & $   0.00088 $ & $  11.34090 $ & $ i$ &  Keplercam\\
$ 56310.77421 $ & $  -0.00033 $ & $   0.00086 $ & $  11.33950 $ & $ i$ &  Keplercam\\
$ 56310.77609 $ & $  -0.00097 $ & $   0.00086 $ & $  11.34030 $ & $ i$ &  Keplercam\\
$ 56310.77802 $ & $   0.00134 $ & $   0.00086 $ & $  11.34260 $ & $ i$ &  Keplercam\\
$ 56310.77990 $ & $   0.00075 $ & $   0.00086 $ & $  11.34200 $ & $ i$ &  Keplercam\\
$ 56310.78181 $ & $  -0.00038 $ & $   0.00086 $ & $  11.34070 $ & $ i$ &  Keplercam\\
$ 56310.78372 $ & $  -0.00010 $ & $   0.00084 $ & $  11.34180 $ & $ i$ &  Keplercam\\
$ 56310.78561 $ & $   0.00041 $ & $   0.00085 $ & $  11.34160 $ & $ i$ &  Keplercam\\


==> phfu_tab.txt <==
# BJD         MAGCORR   MERR      MAGFIT   FIL INST
# [1]         [2]       [3]       [4]      [5] [6]
# 
55868.02145  -0.00491   0.02046 NULL  r     HATNet
55947.81818  -0.02908   0.01702 NULL  r     HATNet
55947.81841   0.03014   0.01520 NULL  r     HATNet
55928.81923  -0.01558   0.01666 NULL  r     HATNet
55849.02294   0.01496   0.02544 NULL  r     HATNet
55966.81900   0.02522   0.02799 NULL  r     HATNet
55928.82113  -0.02142   0.01753 NULL  r     HATNet
55868.02392   0.02318   0.01803 NULL  r     HATNet
55947.82065   0.00698   0.01694 NULL  r     HATNet
55947.82088   0.04019   0.01497 NULL  r     HATNet
55928.82170   0.03291   0.01500 NULL  r     HATNet
55849.02544  -0.00869   0.02214 NULL  r     HATNet
55928.82362  -0.02129   0.01966 NULL  r     HATNet
55947.82313  -0.00127   0.01688 NULL  r     HATNet
55966.82236  -0.02003   0.02445 NULL  r     HATNet
55868.02643   0.00432   0.01904 NULL  r     HATNet
55928.82418  -0.02302   0.01616 NULL  r     HATNet
55947.82340   0.01759   0.01499 NULL  r     HATNet
55966.82279   0.00891   0.02611 NULL  r     HATNet
55849.02794  -0.02212   0.02185 NULL  r     HATNet
55947.82560  -0.00907   0.01516 NULL  r     HATNet
55966.82485  -0.02348   0.03333 NULL  r     HATNet
55928.82698   0.04842   0.01863 NULL  r     HATNet
55868.02979   0.01436   0.01845 NULL  r     HATNet
55849.03070   0.04330   0.02493 NULL  r     HATNet
55928.82757   0.00361   0.01499 NULL  r     HATNet
55947.82700   0.03082   0.01429 NULL  r     HATNet
55947.82811   0.00119   0.01744 NULL  r     HATNet
55928.82951  -0.00519   0.01666 NULL  r     HATNet
55849.03320  -0.03963   0.02017 NULL  r     HATNet
55868.03252  -0.02515   0.02006 NULL  r     HATNet
55928.83005   0.01563   0.01506 NULL  r     HATNet
55947.82951   0.01230   0.01407 NULL  r     HATNet
55966.82895  -0.02863   0.01930 NULL  r     HATNet
55947.83058   0.02740   0.01581 NULL  r     HATNet
55928.83200   0.00043   0.01754 NULL  r     HATNet
55966.83071   0.04735   0.02495 NULL  r     HATNet
55849.03569   0.00205   0.02066 NULL  r     HATNet
55868.03503   0.00910   0.02478 NULL  r     HATNet
55947.83199   0.02118   0.01536 NULL  r     HATNet
55928.83278   0.00291   0.01599 NULL  r     HATNet
55947.83306   0.00070   0.01666 NULL  r     HATNet
55970.63279  -0.00516   0.01946 NULL  r     HATNet
55849.03819   0.02847   0.02433 NULL  r     HATNet
55966.83345  -0.00408   0.02620 NULL  r     HATNet
55966.83390  -0.01001   0.02144 NULL  r     HATNet
55928.83561  -0.00913   0.01754 NULL  r     HATNet
55928.83606  -0.00140   0.01577 NULL  r     HATNet
55947.83531   0.01314   0.01526 NULL  r     HATNet
55947.83553  -0.00346   0.01623 NULL  r     HATNet
55849.04069   0.02099   0.02177 NULL  r     HATNet
55966.83593  -0.03123   0.02376 NULL  r     HATNet
55928.83813  -0.00143   0.01735 NULL  r     HATNet
55928.83853  -0.00565   0.01613 NULL  r     HATNet
55947.83782   0.03320   0.01371 NULL  r     HATNet
55947.83801   0.01660   0.01579 NULL  r     HATNet
55966.83730   0.00993   0.02059 NULL  r     HATNet
55849.04346   0.02146   0.02156 NULL  r     HATNet
55928.84062   0.01361   0.01885 NULL  r     HATNet
55966.83931   0.04449   0.02806 NULL  r     HATNet
55928.84104  -0.02644   0.01417 NULL  r     HATNet
55947.84048   0.00579   0.01593 NULL  r     HATNet
55947.84055  -0.01613   0.01416 NULL  r     HATNet
55849.04596   0.02011   0.02100 NULL  r     HATNet
55947.84299   0.02223   0.01864 NULL  r     HATNet
55928.84398  -0.02684   0.01759 NULL  r     HATNet
55928.84443   0.00305   0.01472 NULL  r     HATNet
55947.84390   0.05255   0.01511 NULL  r     HATNet
55849.04850   0.02399   0.02251 NULL  r     HATNet
55966.84427  -0.02408   0.02866 NULL  r     HATNet
55947.84547  -0.00106   0.01636 NULL  r     HATNet
55928.84648  -0.01097   0.01815 NULL  r     HATNet
55947.84640   0.00954   0.01394 NULL  r     HATNet
55928.84720  -0.03100   0.01502 NULL  r     HATNet
55849.05100  -0.02576   0.02189 NULL  r     HATNet
55947.84794  -0.02705   0.01568 NULL  r     HATNet
55928.84900  -0.03325   0.01658 NULL  r     HATNet
55966.84761   0.00227   0.02883 NULL  r     HATNet
55947.84887  -0.00566   0.01507 NULL  r     HATNet
55928.84969  -0.00869   0.01536 NULL  r     HATNet
55966.84818   0.02146   0.02019 NULL  r     HATNet
55849.05353   0.02145   0.02049 NULL  r     HATNet
55947.85041   0.01383   0.01730 NULL  r     HATNet
55966.85008  -0.03147   0.02778 NULL  r     HATNet
55928.85236  -0.00189   0.01723 NULL  r     HATNet
55966.85092   0.05841   0.02277 NULL  r     HATNet
55849.05629  -0.00304   0.02797 NULL  r     HATNet
55947.85225   0.01178   0.01439 NULL  r     HATNet
55928.85309   0.03571   0.01543 NULL  r     HATNet
55947.85289  -0.00840   0.01531 NULL  r     HATNet
55966.85259   0.06387   0.02759 NULL  r     HATNet
55928.85485  -0.00748   0.01736 NULL  r     HATNet
55849.05884  -0.03500   0.02296 NULL  r     HATNet
55928.85559  -0.00405   0.01550 NULL  r     HATNet
55947.85499   0.01419   0.01561 NULL  r     HATNet
55947.85536   0.01271   0.01712 NULL  r     HATNet
55928.85761   0.01608   0.01572 NULL  r     HATNet
55966.85617   0.01076   0.02644 NULL  r     HATNet
55928.85807   0.00224   0.01636 NULL  r     HATNet
55849.06145   0.04177   0.02470 NULL  r     HATNet
55947.85749  -0.01923   0.01430 NULL  r     HATNet
55966.85684  -0.04044   0.01791 NULL  r     HATNet
55947.85787  -0.01682   0.01594 NULL  r     HATNet
55849.06398  -0.05113   0.02654 NULL  r     HATNet
55928.86101  -0.02162   0.01651 NULL  r     HATNet
55947.86035  -0.01395   0.01624 NULL  r     HATNet
55947.86085  -0.00740   0.01439 NULL  r     HATNet
55928.86173  -0.01166   0.01416 NULL  r     HATNet
55966.86112   0.00397   0.02625 NULL  r     HATNet
55849.06648   0.03355   0.03370 NULL  r     HATNet
55928.86350  -0.00416   0.01643 NULL  r     HATNet
55947.86282   0.02628   0.01714 NULL  r     HATNet
55947.86332  -0.00311   0.01483 NULL  r     HATNet
55928.86421  -0.01575   0.01548 NULL  r     HATNet
55966.86274  -0.02756   0.02082 NULL  r     HATNet
55928.86598  -0.02597   0.01631 NULL  r     HATNet
55966.86450   0.06406   0.03131 NULL  r     HATNet
55849.06936   0.01317   0.02346 NULL  r     HATNet
55947.86530  -0.03155   0.01632 NULL  r     HATNet
55947.86583  -0.01711   0.01404 NULL  r     HATNet
55928.86671   0.00307   0.01532 NULL  r     HATNet
55966.86522   0.02188   0.02037 NULL  r     HATNet
55966.86697   0.00556   0.02969 NULL  r     HATNet
55947.86778  -0.01032   0.01718 NULL  r     HATNet
55849.07189  -0.01043   0.02182 NULL  r     HATNet
55966.86769  -0.03504   0.01696 NULL  r     HATNet
55928.86934  -0.01263   0.01731 NULL  r     HATNet
55928.87007   0.02454   0.01590 NULL  r     HATNet
55947.86946  -0.01250   0.01422 NULL  r     HATNet
55966.86944  -0.01708   0.02734 NULL  r     HATNet
55947.87029   0.01006   0.01732 NULL  r     HATNet
55849.07439  -0.00265   0.02641 NULL  r     HATNet
55928.87187  -0.03906   0.01597 NULL  r     HATNet
55928.87258   0.01103   0.01531 NULL  r     HATNet
55966.87109   0.03468   0.01929 NULL  r     HATNet
55947.87194  -0.00900   0.01393 NULL  r     HATNet
55947.87276   0.03776   0.01694 NULL  r     HATNet
55849.07689  -0.04959   0.02443 NULL  r     HATNet
55928.87435  -0.04549   0.01668 NULL  r     HATNet
55966.87283  -0.00863   0.03075 NULL  r     HATNet
55947.87441   0.02074   0.01476 NULL  r     HATNet
55928.87532   0.02374   0.01604 NULL  r     HATNet
55966.87383   0.01699   0.01797 NULL  r     HATNet
55947.87524   0.00245   0.01604 NULL  r     HATNet
55849.07942   0.01977   0.02578 NULL  r     HATNet
55966.87529   0.00768   0.02576 NULL  r     HATNet
55928.87771   0.02581   0.01711 NULL  r     HATNet
55966.87634  -0.01194   0.01923 NULL  r     HATNet
55947.87772  -0.02169   0.01671 NULL  r     HATNet
55947.87778  -0.02331   0.01431 NULL  r     HATNet
55928.87874   0.00945   0.01397 NULL  r     HATNet
55849.08218   0.00739   0.02979 NULL  r     HATNet
55928.88051   0.01531   0.01525 NULL  r     HATNet
55947.88020   0.03413   0.01802 NULL  r     HATNet
55947.88026   0.00107   0.01517 NULL  r     HATNet
55928.88123  -0.00263   0.01504 NULL  r     HATNet
55966.87968   0.01424   0.02158 NULL  r     HATNet
55849.08471  -0.06447   0.02553 NULL  r     HATNet
55928.88299   0.02886   0.01621 NULL  r     HATNet
55947.88268   0.02469   0.01727 NULL  r     HATNet
55928.88374   0.02325   0.01491 NULL  r     HATNet
55966.88220   0.03648   0.02172 NULL  r     HATNet
55947.88299   0.00559   0.01526 NULL  r     HATNet
55849.08720   0.02024   0.02887 NULL  r     HATNet
55947.88520   0.00607   0.01857 NULL  r     HATNet
55966.88468   0.03653   0.02249 NULL  r     HATNet
55928.88636   0.00897   0.01774 NULL  r     HATNet
55849.08985  -0.07893   0.03237 NULL  r     HATNet
55928.88710  -0.00053   0.01463 NULL  r     HATNet
55947.88637   0.00218   0.01487 NULL  r     HATNet
55947.88768  -0.00155   0.01758 NULL  r     HATNet
55928.88884   0.01888   0.01868 NULL  r     HATNet
55849.09234  -0.05037   0.03555 NULL  r     HATNet
55966.88809   0.02221   0.02068 NULL  r     HATNet
55928.88987  -0.01409   0.01522 NULL  r     HATNet
55947.89017  -0.01252   0.01682 NULL  r     HATNet
55928.89133   0.04242   0.01848 NULL  r     HATNet
55947.89118   0.00480   0.01431 NULL  r     HATNet
55966.89056  -0.01103   0.01956 NULL  r     HATNet
55928.89234  -0.00748   0.01432 NULL  r     HATNet
55947.89264  -0.01325   0.01673 NULL  r     HATNet
55966.89307   0.01768   0.02047 NULL  r     HATNet
55928.89468  -0.01087   0.01676 NULL  r     HATNet
55947.89453  -0.00363   0.01468 NULL  r     HATNet
55928.89577   0.00535   0.01486 NULL  r     HATNet
55947.89512   0.01371   0.01549 NULL  r     HATNet
55849.10009  -0.02675   0.02831 NULL  r     HATNet
55928.89723   0.00013   0.01650 NULL  r     HATNet
55947.89730  -0.01593   0.01444 NULL  r     HATNet
55966.89668  -0.02287   0.01917 NULL  r     HATNet
55928.89825   0.00229   0.01428 NULL  r     HATNet
55947.89764  -0.01535   0.01667 NULL  r     HATNet
55849.10261  -0.03591   0.02921 NULL  r     HATNet
55928.89972  -0.02255   0.01625 NULL  r     HATNet
55947.89977  -0.00412   0.01470 NULL  r     HATNet
55928.90073   0.00486   0.01429 NULL  r     HATNet
55966.89919  -0.01907   0.02054 NULL  r     HATNet
55947.90012   0.01390   0.01640 NULL  r     HATNet
55849.10510   0.01679   0.02157 NULL  r     HATNet
55966.90168   0.01415   0.01996 NULL  r     HATNet
55928.90333  -0.01859   0.01788 NULL  r     HATNet
55947.90259  -0.01524   0.01728 NULL  r     HATNet
55928.90436   0.01862   0.01469 NULL  r     HATNet
55849.10789  -0.02810   0.02469 NULL  r     HATNet
55928.90582  -0.00515   0.01647 NULL  r     HATNet
55947.90507  -0.00171   0.01598 NULL  r     HATNet
55947.90559   0.00254   0.01426 NULL  r     HATNet
55966.90509  -0.01035   0.02085 NULL  r     HATNet
55928.90683  -0.00385   0.01456 NULL  r     HATNet
55849.11051  -0.01737   0.02084 NULL  r     HATNet
55928.90830  -0.00850   0.01664 NULL  r     HATNet
55947.90758  -0.01975   0.01692 NULL  r     HATNet
55947.90810   0.01759   0.01419 NULL  r     HATNet
55966.90757   0.01804   0.02160 NULL  r     HATNet
55928.90931   0.01435   0.01456 NULL  r     HATNet
55849.11318  -0.03732   0.02259 NULL  r     HATNet
55947.91006  -0.00901   0.01714 NULL  r     HATNet
55966.91009  -0.00515   0.02172 NULL  r     HATNet
55928.91169  -0.01536   0.01711 NULL  r     HATNet
55947.91171  -0.00629   0.01428 NULL  r     HATNet
55928.91270  -0.03446   0.01438 NULL  r     HATNet
55947.91254  -0.01216   0.01664 NULL  r     HATNet
55928.91418  -0.00090   0.01679 NULL  r     HATNet
55849.11818  -0.05141   0.02326 NULL  r     HATNet
55966.91346   0.00305   0.01978 NULL  r     HATNet
55928.91517  -0.02245   0.01443 NULL  r     HATNet
55947.91502   0.01188   0.01755 NULL  r     HATNet
55928.91667  -0.01043   0.01612 NULL  r     HATNet
55947.91657  -0.00736   0.01470 NULL  r     HATNet
55966.91598   0.00356   0.02146 NULL  r     HATNet
55849.12097  -0.05960   0.02218 NULL  r     HATNet
55928.91794  -0.00965   0.01475 NULL  r     HATNet
55947.91750  -0.01149   0.01636 NULL  r     HATNet
55928.92002   0.01500   0.01744 NULL  r     HATNet
55849.12346   0.00247   0.02650 NULL  r     HATNet
55966.91872   0.04646   0.02242 NULL  r     HATNet
55947.91992  -0.00494   0.01385 NULL  r     HATNet
55947.91997   0.00838   0.01691 NULL  r     HATNet
55970.71921  -0.04053   0.01896 NULL  r     HATNet
55928.92129   0.01175   0.01438 NULL  r     HATNet
55928.92254   0.00658   0.01738 NULL  r     HATNet
55849.12599  -0.00540   0.02410 NULL  r     HATNet
55947.92248  -0.00422   0.01653 NULL  r     HATNet
55966.92180   0.02410   0.02021 NULL  r     HATNet
55970.72168   0.00056   0.01725 NULL  r     HATNet
55928.92377   0.01015   0.01400 NULL  r     HATNet
55849.12848   0.00481   0.02498 NULL  r     HATNet
55928.92530   0.01392   0.01753 NULL  r     HATNet
55947.92496   0.00626   0.01742 NULL  r     HATNet
55970.72415  -0.00782   0.01596 NULL  r     HATNet
55966.92431   0.04008   0.02281 NULL  r     HATNet
55928.92628   0.00044   0.01509 NULL  r     HATNet
55849.13098  -0.01199   0.02347 NULL  r     HATNet
55947.92744  -0.04889   0.01712 NULL  r     HATNet
55966.92679  -0.01389   0.02302 NULL  r     HATNet
55928.92866  -0.03591   0.01689 NULL  r     HATNet
55970.72749  -0.02759   0.01573 NULL  r     HATNet
55928.92967   0.03588   0.01548 NULL  r     HATNet
55890.93177   0.01340   0.01311 NULL  r     HATNet
55849.13378   0.02458   0.02262 NULL  r     HATNet
55928.93119   0.03331   0.01631 NULL  r     HATNet
55970.72996  -0.00229   0.01405 NULL  r     HATNet
55966.93023  -0.00479   0.01994 NULL  r     HATNet
55928.93244   0.00312   0.01453 NULL  r     HATNet
55890.93424  -0.01702   0.01434 NULL  r     HATNet
55849.13627  -0.00275   0.01921 NULL  r     HATNet
55951.73270  -0.02597   0.01400 NULL  r     HATNet
55928.93368  -0.02556   0.01918 NULL  r     HATNet
55970.73243   0.03218   0.01415 NULL  r     HATNet
55966.93271  -0.00174   0.02211 NULL  r     HATNet
55928.93492  -0.02778   0.01477 NULL  r     HATNet
55849.13881   0.00642   0.02303 NULL  r     HATNet
55951.73521   0.01644   0.01411 NULL  r     HATNet
55966.93522   0.00865   0.02110 NULL  r     HATNet
55928.93704  -0.00695   0.01769 NULL  r     HATNet
55970.73581  -0.00109   0.01475 NULL  r     HATNet
55849.14130  -0.01686   0.02796 NULL  r     HATNet
55928.93828   0.02962   0.01444 NULL  r     HATNet
55951.73768   0.02703   0.01490 NULL  r     HATNet
55928.93954  -0.00936   0.01827 NULL  r     HATNet
55966.93861  -0.01200   0.02065 NULL  r     HATNet
55970.73854  -0.00956   0.01455 NULL  r     HATNet
55849.14379  -0.04505   0.02343 NULL  r     HATNet
55928.94076  -0.00533   0.01485 NULL  r     HATNet
55951.74100   0.01179   0.01461 NULL  r     HATNet
55928.94203   0.02273   0.01824 NULL  r     HATNet
55970.74101  -0.00007   0.01445 NULL  r     HATNet
55966.94139   0.02500   0.02310 NULL  r     HATNet
55928.94323  -0.00863   0.01369 NULL  r     HATNet
55849.14659  -0.01542   0.03613 NULL  r     HATNet
55951.74373   0.02177   0.01533 NULL  r     HATNet
55928.94539   0.01069   0.01831 NULL  r     HATNet
55970.74439   0.00378   0.01474 NULL  r     HATNet
55928.94682   0.00614   0.01461 NULL  r     HATNet
55951.74621  -0.01321   0.01453 NULL  r     HATNet
55890.94902  -0.01632   0.01400 NULL  r     HATNet
55947.94733  -0.01301   0.01486 NULL  r     HATNet
55928.94814  -0.03728   0.01634 NULL  r     HATNet
55970.74686   0.01303   0.01438 NULL  r     HATNet
55966.94732  -0.03176   0.01872 NULL  r     HATNet
55928.94933  -0.01554   0.01427 NULL  r     HATNet
55890.95149   0.02373   0.02378 NULL  r     HATNet
55951.74957   0.00706   0.01380 NULL  r     HATNet
55947.94984  -0.02251   0.01531 NULL  r     HATNet
55928.95066   0.03077   0.01919 NULL  r     HATNet
55970.74937  -0.01326   0.01390 NULL  r     HATNet
55966.94980   0.00052   0.02005 NULL  r     HATNet
55928.95181   0.01708   0.01474 NULL  r     HATNet
55890.95397   0.00664   0.01614 NULL  r     HATNet
55951.75205   0.01792   0.01552 NULL  r     HATNet
55947.95232   0.01835   0.01416 NULL  r     HATNet
55966.95231  -0.01836   0.01984 NULL  r     HATNet
55928.95402   0.00732   0.01741 NULL  r     HATNet
55970.75272   0.01471   0.01344 NULL  r     HATNet
55928.95517   0.01557   0.01430 NULL  r     HATNet
55951.75453  -0.00282   0.01405 NULL  r     HATNet
55947.95570  -0.01380   0.01366 NULL  r     HATNet
55928.95650  -0.00482   0.01848 NULL  r     HATNet
55970.75522  -0.00064   0.01468 NULL  r     HATNet
55966.95577  -0.00957   0.01957 NULL  r     HATNet
55928.95767   0.00843   0.01456 NULL  r     HATNet
55890.96011   0.03731   0.01558 NULL  r     HATNet
55947.95818   0.02081   0.01363 NULL  r     HATNet
55928.95903  -0.00464   0.01893 NULL  r     HATNet
55970.75770  -0.01861   0.01244 NULL  r     HATNet
55966.95825  -0.02564   0.02099 NULL  r     HATNet
55928.96041  -0.00419   0.01455 NULL  r     HATNet
55890.96258  -0.01373   0.01456 NULL  r     HATNet
55951.76053   0.00321   0.01431 NULL  r     HATNet
55947.96095  -0.00185   0.01418 NULL  r     HATNet
55966.96077  -0.03189   0.02245 NULL  r     HATNet
55928.96238  -0.02610   0.01837 NULL  r     HATNet
55970.76133  -0.04928   0.01350 NULL  r     HATNet
55928.96376  -0.02011   0.01398 NULL  r     HATNet
55951.76302   0.00070   0.01425 NULL  r     HATNet
55890.96600   0.00949   0.02023 NULL  r     HATNet
55928.96487   0.02037   0.01740 NULL  r     HATNet
55947.96429   0.02486   0.01462 NULL  r     HATNet
55970.76380   0.00834   0.01519 NULL  r     HATNet
55966.96448   0.00113   0.02215 NULL  r     HATNet
55928.96627  -0.00195   0.01367 NULL  r     HATNet
55890.96850   0.01203   0.01907 NULL  r     HATNet
55928.96735  -0.01682   0.01899 NULL  r     HATNet
55951.76646  -0.01891   0.01426 NULL  r     HATNet
55947.96680  -0.01849   0.01350 NULL  r     HATNet
55970.76630   0.00240   0.01356 NULL  r     HATNet
55951.76751   0.00899   0.01650 NULL  r     HATNet
55966.96696   0.00324   0.02159 NULL  r     HATNet
55928.96874  -0.01302   0.01539 NULL  r     HATNet
55890.97101   0.00789   0.02121 NULL  r     HATNet
55951.76893   0.04174   0.01499 NULL  r     HATNet
55947.96927  -0.00021   0.01442 NULL  r     HATNet
55928.97101   0.00311   0.01806 NULL  r     HATNet
55966.96947  -0.00480   0.02170 NULL  r     HATNet
55970.76965  -0.02937   0.01420 NULL  r     HATNet
55951.77105  -0.01072   0.01514 NULL  r     HATNet
55928.97214  -0.01472   0.01357 NULL  r     HATNet
55951.77167   0.01838   0.01411 NULL  r     HATNet
55890.97466  -0.03575   0.02059 NULL  r     HATNet
55947.97265   0.01204   0.01430 NULL  r     HATNet
55928.97350   0.03943   0.01878 NULL  r     HATNet
55970.77215  -0.00276   0.01369 NULL  r     HATNet
55966.97288   0.01710   0.02249 NULL  r     HATNet
55951.77353  -0.01761   0.01575 NULL  r     HATNet
55928.97489   0.02261   0.01331 NULL  r     HATNet
55928.97598  -0.01692   0.01961 NULL  r     HATNet
55951.77509  -0.00704   0.01299 NULL  r     HATNet
55970.77462  -0.00277   0.01563 NULL  r     HATNet
55951.77600   0.01898   0.01704 NULL  r     HATNet
55966.97540  -0.00579   0.02317 NULL  r     HATNet
55928.97736   0.00175   0.01314 NULL  r     HATNet
55890.97964  -0.00705   0.01421 NULL  r     HATNet
55951.77757  -0.00881   0.01281 NULL  r     HATNet
55947.97783   0.01197   0.01451 NULL  r     HATNet
55928.97941  -0.02540   0.01965 NULL  r     HATNet
55951.77849  -0.00783   0.01608 NULL  r     HATNet
55966.97787  -0.00003   0.02180 NULL  r     HATNet
55970.77800  -0.01985   0.01328 NULL  r     HATNet
55928.98076  -0.02017   0.01395 NULL  r     HATNet
55951.78008  -0.01430   0.01324 NULL  r     HATNet
55890.98306  -0.00124   0.01398 NULL  r     HATNet
55951.78096   0.01039   0.01741 NULL  r     HATNet
55947.98121  -0.02167   0.01432 NULL  r     HATNet
55970.78048   0.00444   0.01353 NULL  r     HATNet
55966.98131  -0.02438   0.02337 NULL  r     HATNet
55928.98323   0.00651   0.01283 NULL  r     HATNet
55890.98553  -0.01406   0.01301 NULL  r     HATNet
55951.78343   0.02073   0.01524 NULL  r     HATNet
55951.78344  -0.00187   0.01811 NULL  r     HATNet
55947.98372   0.00527   0.01363 NULL  r     HATNet
55970.78326   0.01655   0.01428 NULL  r     HATNet
55966.98379   0.02161   0.02539 NULL  r     HATNet
55928.98575  -0.01240   0.01322 NULL  r     HATNet
55890.98829   0.00751   0.01333 NULL  r     HATNet
55951.78596   0.03466   0.01799 NULL  r     HATNet
55947.98619   0.01486   0.01361 NULL  r     HATNet
55951.78620   0.01163   0.01386 NULL  r     HATNet
55970.78654  -0.01076   0.01309 NULL  r     HATNet
55951.78844   0.00551   0.01789 NULL  r     HATNet
55928.98940  -0.01830   0.01474 NULL  r     HATNet
55951.78867   0.02971   0.01432 NULL  r     HATNet
55890.99168  -0.00937   0.01424 NULL  r     HATNet
55947.98987  -0.01860   0.01336 NULL  r     HATNet
55970.78904  -0.00966   0.01360 NULL  r     HATNet
55966.99002   0.00357   0.02173 NULL  r     HATNet
55951.79092  -0.01651   0.01750 NULL  r     HATNet
55928.99191  -0.01764   0.01273 NULL  r     HATNet
55890.99418   0.00233   0.01300 NULL  r     HATNet
55951.79206  -0.02162   0.01332 NULL  r     HATNet
55970.79139   0.00350   0.01392 NULL  r     HATNet
55947.99234  -0.01253   0.01462 NULL  r     HATNet
55966.99249  -0.01246   0.02553 NULL  r     HATNet
55951.79340   0.03134   0.01801 NULL  r     HATNet
55928.99439   0.00970   0.01286 NULL  r     HATNet
55890.99666   0.00447   0.01392 NULL  r     HATNet
55951.79455   0.01161   0.01396 NULL  r     HATNet
55947.99485   0.01140   0.01380 NULL  r     HATNet
55970.79455   0.01033   0.01493 NULL  r     HATNet
55966.99500  -0.04919   0.02477 NULL  r     HATNet
55951.79589   0.01694   0.01832 NULL  r     HATNet
55928.99778   0.01930   0.01300 NULL  r     HATNet
55951.79706   0.01067   0.01400 NULL  r     HATNet
55891.00004  -0.01980   0.01360 NULL  r     HATNet
55970.79692  -0.00680   0.01322 NULL  r     HATNet
55955.59782   0.01431   0.02091 NULL  r     HATNet
55947.99819  -0.03236   0.01368 NULL  r     HATNet
55951.79841   0.05058   0.01941 NULL  r     HATNet
55929.00025   0.01094   0.01375 NULL  r     HATNet
55970.79930   0.00336   0.01337 NULL  r     HATNet
55970.79938  -0.02222   0.01789 NULL  r     HATNet
55891.00277  -0.00321   0.01386 NULL  r     HATNet
55948.00070  -0.00604   0.01381 NULL  r     HATNet
55951.80064   0.02033   0.01479 NULL  r     HATNet
55955.60056   0.02246   0.01846 NULL  r     HATNet
55951.80090   0.00847   0.01872 NULL  r     HATNet
55929.00303   0.00201   0.01345 NULL  r     HATNet
55970.80190  -0.01262   0.01925 NULL  r     HATNet
55891.00528  -0.00177   0.01333 NULL  r     HATNet
55951.80316  -0.00413   0.01363 NULL  r     HATNet
55955.60309  -0.01416   0.01874 NULL  r     HATNet
55948.00343   0.03353   0.01426 NULL  r     HATNet
55970.80254   0.01868   0.01413 NULL  r     HATNet
55951.80338   0.03345   0.01857 NULL  r     HATNet
55894.80676   0.01899   0.03036 NULL  r     HATNet
55970.80439  -0.01219   0.01967 NULL  r     HATNet
55929.00638   0.00837   0.01450 NULL  r     HATNet
55951.80563   0.00490   0.01351 NULL  r     HATNet
55955.60560   0.00067   0.01967 NULL  r     HATNet
55951.80585  -0.00733   0.01844 NULL  r     HATNet
55970.80513   0.01119   0.01410 NULL  r     HATNet
55891.00867  -0.00334   0.01336 NULL  r     HATNet
55948.00681   0.00520   0.01361 NULL  r     HATNet
55894.80928  -0.06604   0.02439 NULL  r     HATNet
55929.00890   0.00392   0.01429 NULL  r     HATNet
55955.60809   0.02544   0.01801 NULL  r     HATNet
55970.80748   0.00053   0.01337 NULL  r     HATNet
55951.80834   0.03186   0.01909 NULL  r     HATNet
55970.80780   0.01513   0.01727 NULL  r     HATNet
55891.01118   0.01517   0.01248 NULL  r     HATNet
55951.80905  -0.01934   0.01485 NULL  r     HATNet
55948.00929   0.02669   0.01596 NULL  r     HATNet
55894.81192   0.00867   0.02596 NULL  r     HATNet
55929.01137   0.01121   0.01425 NULL  r     HATNet
55955.61062  -0.06188   0.01849 NULL  r     HATNet
55970.81031   0.03211   0.01978 NULL  r     HATNet
55891.01365   0.00862   0.01363 NULL  r     HATNet
55970.81067  -0.01365   0.01403 NULL  r     HATNet
55951.81153  -0.01367   0.01369 NULL  r     HATNet
55948.01179  -0.00427   0.01484 NULL  r     HATNet
55894.81529   0.00561   0.02122 NULL  r     HATNet
55955.61311   0.01733   0.01877 NULL  r     HATNet
55951.81331  -0.01326   0.01997 NULL  r     HATNet
55970.81279  -0.02462   0.01796 NULL  r     HATNet
55970.81301   0.01310   0.01457 NULL  r     HATNet
55929.01476  -0.00846   0.01281 NULL  r     HATNet
55951.81430  -0.03887   0.01288 NULL  r     HATNet
55948.01522  -0.01816   0.01437 NULL  r     HATNet
55894.81777   0.02283   0.02155 NULL  r     HATNet
55955.61563  -0.01949   0.01834 NULL  r     HATNet
55951.81583  -0.01129   0.02066 NULL  r     HATNet
55970.81539   0.00981   0.01305 NULL  r     HATNet
55929.01750  -0.01035   0.01342 NULL  r     HATNet
55970.81612  -0.03722   0.01985 NULL  r     HATNet
55891.01966  -0.01936   0.01225 NULL  r     HATNet
55951.81768   0.01584   0.01372 NULL  r     HATNet
55948.01795   0.00019   0.01360 NULL  r     HATNet
55894.82030  -0.00542   0.02225 NULL  r     HATNet
55955.61811   0.00927   0.01749 NULL  r     HATNet
55929.02001   0.00921   0.01364 NULL  r     HATNet
55970.81839  -0.01143   0.01405 NULL  r     HATNet
55970.81886  -0.00246   0.01797 NULL  r     HATNet
55891.02217   0.00625   0.01268 NULL  r     HATNet
55951.82015  -0.00124   0.01496 NULL  r     HATNet
55948.02042  -0.00144   0.01423 NULL  r     HATNet
55955.62059   0.02202   0.01810 NULL  r     HATNet
55951.82077  -0.01942   0.01803 NULL  r     HATNet
55970.82073   0.01791   0.01359 NULL  r     HATNet
55894.82389  -0.00109   0.01990 NULL  r     HATNet
55970.82134  -0.00628   0.02096 NULL  r     HATNet
55929.02340   0.01163   0.01373 NULL  r     HATNet
55951.82266   0.01905   0.01472 NULL  r     HATNet
55891.02552  -0.01420   0.01380 NULL  r     HATNet
55955.62311   0.02123   0.01652 NULL  r     HATNet
55951.82329  -0.02262   0.01780 NULL  r     HATNet
55948.02379  -0.01990   0.01299 NULL  r     HATNet
55970.82307   0.00526   0.01400 NULL  r     HATNet
55894.82641  -0.01662   0.02031 NULL  r     HATNet
55970.82468  -0.02414   0.01943 NULL  r     HATNet
55891.02799   0.02320   0.01445 NULL  r     HATNet
55955.62559   0.00873   0.01848 NULL  r     HATNet
55951.82577  -0.03926   0.01782 NULL  r     HATNet
55951.82608   0.01413   0.01472 NULL  r     HATNet
55948.02626  -0.00652   0.01383 NULL  r     HATNet
55894.82889   0.00220   0.02173 NULL  r     HATNet
55929.02823  -0.00729   0.01275 NULL  r     HATNet
56050.62379   0.01980   0.02583 NULL  r     HATNet
55970.82720   0.01192   0.02004 NULL  r     HATNet
55951.82826  -0.02867   0.01841 NULL  r     HATNet
55891.03076   0.01570   0.01345 NULL  r     HATNet
55955.62811  -0.03219   0.01754 NULL  r     HATNet
55948.02877   0.02710   0.01423 NULL  r     HATNet
55951.82881  -0.01986   0.01419 NULL  r     HATNet
55894.83227  -0.00885   0.01776 NULL  r     HATNet
56050.62626   0.00020   0.02509 NULL  r     HATNet
55970.82968   0.01665   0.02015 NULL  r     HATNet
55951.83073  -0.01386   0.01943 NULL  r     HATNet
55955.63059  -0.00277   0.01720 NULL  r     HATNet
55929.03188  -0.00807   0.01403 NULL  r     HATNet
55951.83132   0.00568   0.01401 NULL  r     HATNet
55891.03413   0.00542   0.01312 NULL  r     HATNet
55948.03239  -0.02004   0.01484 NULL  r     HATNet
55894.83478  -0.01541   0.01960 NULL  r     HATNet
56050.62874  -0.03596   0.02395 NULL  r     HATNet
55951.83322  -0.01713   0.01936 NULL  r     HATNet
55955.63311   0.00084   0.01655 NULL  r     HATNet
55929.03440  -0.01132   0.01353 NULL  r     HATNet
55970.83308   0.00896   0.01949 NULL  r     HATNet
55891.03664   0.00505   0.01342 NULL  r     HATNet
55951.83467   0.00560   0.01317 NULL  r     HATNet
55894.83729   0.02697   0.01924 NULL  r     HATNet
55951.83570  -0.00844   0.01888 NULL  r     HATNet
55955.63559   0.03930   0.01755 NULL  r     HATNet
55929.03687  -0.01719   0.01406 NULL  r     HATNet
56050.63208  -0.02644   0.02445 NULL  r     HATNet
55970.83556   0.01573   0.01990 NULL  r     HATNet
55891.03912   0.00918   0.01373 NULL  r     HATNet
55948.03721   0.02389   0.01441 NULL  r     HATNet
55951.83718  -0.00059   0.01466 NULL  r     HATNet
55951.83818   0.01445   0.01983 NULL  r     HATNet
55955.63807  -0.01269   0.01783 NULL  r     HATNet
55894.84067  -0.02903   0.01858 NULL  r     HATNet
56050.63456   0.00910   0.02553 NULL  r     HATNet
55970.83803  -0.04317   0.01972 NULL  r     HATNet
55929.04027  -0.00680   0.01390 NULL  r     HATNet
55951.83965   0.00767   0.01394 NULL  r     HATNet
55891.04247  -0.01376   0.01330 NULL  r     HATNet
55948.04060  -0.01905   0.01340 NULL  r     HATNet
55951.84069  -0.03858   0.01815 NULL  r     HATNet
55955.64059  -0.00994   0.01806 NULL  r     HATNet
55894.84318  -0.01539   0.01994 NULL  r     HATNet
56050.63705  -0.01408   0.02389 NULL  r     HATNet
55929.04275  -0.01268   0.01356 NULL  r     HATNet
55970.84166  -0.02997   0.01859 NULL  r     HATNet
55891.04520   0.00494   0.01350 NULL  r     HATNet
55948.04310  -0.00974   0.01490 NULL  r     HATNet
55951.84317  -0.00454   0.01844 NULL  r     HATNet
55955.64308   0.01189   0.01768 NULL  r     HATNet
55951.84328   0.01222   0.01462 NULL  r     HATNet
55894.84594   0.01786   0.02014 NULL  r     HATNet
56050.63955  -0.00243   0.02554 NULL  r     HATNet
55929.04552  -0.02014   0.01353 NULL  r     HATNet
55970.84414  -0.04296   0.02310 NULL  r     HATNet
55891.04767   0.00847   0.01363 NULL  r     HATNet
55951.84565   0.02843   0.01936 NULL  r     HATNet
55955.64560   0.01766   0.01823 NULL  r     HATNet
55951.84576   0.00948   0.01340 NULL  r     HATNet
55894.84934  -0.00205   0.01895 NULL  r     HATNet
56050.64315   0.03045   0.02509 NULL  r     HATNet
55970.84662  -0.01200   0.02023 NULL  r     HATNet
55872.05112  -0.00670   0.01540 NULL  r     HATNet
55929.04887  -0.00186   0.01416 NULL  r     HATNet
55951.84816  -0.03926   0.02065 NULL  r     HATNet
55955.64808   0.00165   0.01828 NULL  r     HATNet
55951.84826  -0.01117   0.01409 NULL  r     HATNet
55891.05102  -0.02073   0.01274 NULL  r     HATNet
55894.85183  -0.01472   0.01768 NULL  r     HATNet
56050.64562  -0.00707   0.02373 NULL  r     HATNet
55872.05346   0.04235   0.01477 NULL  r     HATNet
55929.05139  -0.01666   0.01520 NULL  r     HATNet
55951.85064  -0.02455   0.01870 NULL  r     HATNet
55955.65056   0.05186   0.01885 NULL  r     HATNet
55970.84996  -0.01022   0.02080 NULL  r     HATNet
55891.05349   0.02014   0.01438 NULL  r     HATNet
55951.85161   0.00046   0.01367 NULL  r     HATNet
55894.85436  -0.01690   0.01858 NULL  r     HATNet
55929.05386  -0.00693   0.01365 NULL  r     HATNet
55951.85311  -0.03257   0.02012 NULL  r     HATNet
55970.85244  -0.01964   0.01904 NULL  r     HATNet
55955.65310  -0.01848   0.01902 NULL  r     HATNet
55891.05599  -0.00723   0.01362 NULL  r     HATNet
55951.85412   0.00887   0.01393 NULL  r     HATNet
55894.85773  -0.03311   0.01735 NULL  r     HATNet
55872.05874   0.02249   0.01529 NULL  r     HATNet
55951.85559  -0.01922   0.01965 NULL  r     HATNet
55970.85495  -0.03672   0.01885 NULL  r     HATNet
55955.65559   0.01739   0.01815 NULL  r     HATNet
55929.05726   0.00568   0.01389 NULL  r     HATNet
55951.85685   0.00885   0.01335 NULL  r     HATNet
55891.05959   0.00959   0.01366 NULL  r     HATNet
55872.06108  -0.00844   0.01414 NULL  r     HATNet
55894.86026   0.02873   0.01818 NULL  r     HATNet
55955.65806   0.00422   0.01842 NULL  r     HATNet
55929.05999  -0.01436   0.01417 NULL  r     HATNet
55970.85830  -0.00714   0.02088 NULL  r     HATNet
55891.06206   0.01377   0.01405 NULL  r     HATNet
55951.86023   0.01493   0.01359 NULL  r     HATNet
55872.06367   0.00049   0.01633 NULL  r     HATNet
55894.86274  -0.01461   0.01726 NULL  r     HATNet
55951.86052   0.01856   0.02121 NULL  r     HATNet
55955.66055  -0.01391   0.01786 NULL  r     HATNet
55970.86078  -0.03957   0.02017 NULL  r     HATNet
55929.06250   0.00721   0.01376 NULL  r     HATNet
55891.06454   0.00906   0.01356 NULL  r     HATNet
55951.86270  -0.00771   0.01464 NULL  r     HATNet
55951.86300   0.00513   0.01956 NULL  r     HATNet
55955.66306  -0.00565   0.01686 NULL  r     HATNet
55872.06661  -0.00380   0.01371 NULL  r     HATNet
55894.86615  -0.02334   0.01714 NULL  r     HATNet
55970.86352   0.00406   0.02414 NULL  r     HATNet
55929.06590   0.00174   0.01290 NULL  r     HATNet
55951.86518   0.00050   0.01396 NULL  r     HATNet
55891.06792  -0.01157   0.01296 NULL  r     HATNet
55951.86547  -0.01721   0.01911 NULL  r     HATNet
55872.06896   0.00597   0.01486 NULL  r     HATNet
55955.66555   0.01607   0.01634 NULL  r     HATNet
55894.86889   0.02815   0.01677 NULL  r     HATNet
55929.06838  -0.02269   0.01417 NULL  r     HATNet
55891.07039  -0.01230   0.01273 NULL  r     HATNet
55951.86798  -0.00062   0.01887 NULL  r     HATNet
55872.07131   0.01986   0.01413 NULL  r     HATNet
55955.66807  -0.00909   0.01775 NULL  r     HATNet
55951.86857  -0.00480   0.01377 NULL  r     HATNet
55894.87143   0.01039   0.01720 NULL  r     HATNet
55929.07089  -0.01826   0.01382 NULL  r     HATNet
55891.07315  -0.02495   0.01365 NULL  r     HATNet
55955.67056   0.00185   0.01698 NULL  r     HATNet
55872.07425   0.01622   0.01500 NULL  r     HATNet
55951.87130  -0.00771   0.01364 NULL  r     HATNet
55894.87479   0.00234   0.01715 NULL  r     HATNet
55951.87292   0.02635   0.01944 NULL  r     HATNet
55955.67304   0.01170   0.01595 NULL  r     HATNet
55929.07448  -0.01317   0.01428 NULL  r     HATNet
55872.07685   0.00665   0.01512 NULL  r     HATNet
55951.87381  -0.01464   0.01315 NULL  r     HATNet
55891.07650   0.00675   0.01450 NULL  r     HATNet
55894.87727   0.00338   0.01945 NULL  r     HATNet
55951.87540  -0.02918   0.01960 NULL  r     HATNet
55955.67556   0.03247   0.01819 NULL  r     HATNet
55872.07919   0.01702   0.01768 NULL  r     HATNet
55929.07699   0.00956   0.01473 NULL  r     HATNet
55891.07899   0.01285   0.01318 NULL  r     HATNet
55951.87716  -0.00415   0.01401 NULL  r     HATNet
55894.87977  -0.02127   0.01958 NULL  r     HATNet
55951.87791   0.00705   0.01950 NULL  r     HATNet
55955.67804   0.00681   0.01651 NULL  r     HATNet
55929.07946   0.00066   0.01467 NULL  r     HATNet
55872.08213   0.00992   0.01632 NULL  r     HATNet
55891.08150  -0.00807   0.01449 NULL  r     HATNet
55951.87963   0.01057   0.01296 NULL  r     HATNet
55951.88038  -0.03086   0.01933 NULL  r     HATNet
55955.68052   0.00741   0.01722 NULL  r     HATNet
55894.88316  -0.00915   0.01736 NULL  r     HATNet
55872.08448  -0.01547   0.01598 NULL  r     HATNet
55929.08285  -0.04054   0.01373 NULL  r     HATNet
55951.88214  -0.02177   0.01313 NULL  r     HATNet
55891.08484  -0.02845   0.01466 NULL  r     HATNet
55951.88286  -0.00984   0.01871 NULL  r     HATNet
55955.68300  -0.01949   0.01636 NULL  r     HATNet
55894.88566   0.00733   0.01698 NULL  r     HATNet
55929.08535  -0.01636   0.01418 NULL  r     HATNet
55951.88533  -0.00545   0.01837 NULL  r     HATNet
55955.68552  -0.00935   0.01784 NULL  r     HATNet
55951.88573   0.00813   0.01401 NULL  r     HATNet
55894.88815   0.02121   0.01841 NULL  r     HATNet
55872.09001  -0.02714   0.01907 NULL  r     HATNet
55929.08809   0.01730   0.01288 NULL  r     HATNet
55891.09008   0.03850   0.01447 NULL  r     HATNet
55951.88781   0.00081   0.01844 NULL  r     HATNet
55955.68799  -0.01269   0.01707 NULL  r     HATNet
55951.88821  -0.00203   0.01403 NULL  r     HATNet
55894.89180   0.01914   0.01756 NULL  r     HATNet
55951.89029   0.02244   0.02022 NULL  r     HATNet
55929.09147   0.01696   0.01494 NULL  r     HATNet
55955.69047   0.01534   0.01728 NULL  r     HATNet
55951.89072  -0.00760   0.01424 NULL  r     HATNet
55891.09343   0.03726   0.01323 NULL  r     HATNet
55894.89430   0.01306   0.01711 NULL  r     HATNet
55951.89280   0.00838   0.01969 NULL  r     HATNet
55929.09395   0.01410   0.01459 NULL  r     HATNet
55955.69297  -0.03658   0.01887 NULL  r     HATNet
55891.09595   0.01127   0.01822 NULL  r     HATNet
55951.89408  -0.00234   0.01364 NULL  r     HATNet
55894.89677  -0.01681   0.01733 NULL  r     HATNet
55951.89527   0.00892   0.01934 NULL  r     HATNet
55929.09646  -0.00454   0.01416 NULL  r     HATNet
55955.69548   0.01145   0.01726 NULL  r     HATNet
55951.89655  -0.01536   0.01381 NULL  r     HATNet
55894.90017   0.02419   0.01760 NULL  r     HATNet
55955.69798   0.03537   0.01707 NULL  r     HATNet
55929.09981  -0.01423   0.01427 NULL  r     HATNet
55951.89932   0.00552   0.01598 NULL  r     HATNet
55951.90010  -0.01617   0.01684 NULL  r     HATNet
55894.90266   0.01549   0.01655 NULL  r     HATNet
55856.90442   0.00778   0.02001 NULL  r     HATNet
55955.70046   0.00337   0.01744 NULL  r     HATNet
55951.90258  -0.01708   0.01944 NULL  r     HATNet
55951.90267   0.00162   0.01419 NULL  r     HATNet
55894.90514  -0.01992   0.01708 NULL  r     HATNet
55955.70297   0.01290   0.01779 NULL  r     HATNet
55856.90706  -0.01668   0.01821 NULL  r     HATNet
55951.90509   0.01129   0.01948 NULL  r     HATNet
55951.90518   0.00745   0.01439 NULL  r     HATNet
55955.70544   0.00198   0.01768 NULL  r     HATNet
55894.90854   0.00926   0.01812 NULL  r     HATNet
55951.90756  -0.01104   0.02057 NULL  r     HATNet
55951.90765  -0.02721   0.01320 NULL  r     HATNet
55955.70793   0.02539   0.01851 NULL  r     HATNet
55894.91101  -0.00687   0.01797 NULL  r     HATNet
55856.91288  -0.01015   0.01852 NULL  r     HATNet
55951.91004   0.00062   0.02264 NULL  r     HATNet
55955.71042  -0.01351   0.01731 NULL  r     HATNet
55951.91100  -0.01979   0.01431 NULL  r     HATNet
55894.91376   0.01944   0.01892 NULL  r     HATNet
55951.91251  -0.02492   0.02047 NULL  r     HATNet
55856.91647   0.02102   0.02001 NULL  r     HATNet
55955.71294   0.01978   0.01718 NULL  r     HATNet
55894.91715  -0.02030   0.01612 NULL  r     HATNet
55951.91499   0.01404   0.01827 NULL  r     HATNet
55856.91920   0.00391   0.01743 NULL  r     HATNet
55955.71542  -0.01497   0.01779 NULL  r     HATNet
55951.91611  -0.00514   0.01431 NULL  r     HATNet
55894.91964  -0.05126   0.01588 NULL  r     HATNet
55951.91747   0.00221   0.01932 NULL  r     HATNet
55955.71790  -0.00192   0.01654 NULL  r     HATNet
55856.92256   0.05912   0.02105 NULL  r     HATNet
55894.92213   0.00703   0.01869 NULL  r     HATNet
55955.72039  -0.02983   0.01642 NULL  r     HATNet
55856.92503   0.03411   0.02157 NULL  r     HATNet
55951.92201   0.03990   0.01350 NULL  r     HATNet
55955.72287  -0.02056   0.01784 NULL  r     HATNet
55894.92550   0.01035   0.01918 NULL  r     HATNet
55872.12730   0.01912   0.01479 NULL  r     HATNet
55856.92837  -0.04077   0.02066 NULL  r     HATNet
55951.92451  -0.02886   0.01409 NULL  r     HATNet
55955.72539  -0.02943   0.01743 NULL  r     HATNet
55894.92805   0.01448   0.01817 NULL  r     HATNet
55872.12964   0.01170   0.01429 NULL  r     HATNet
55856.93085   0.02919   0.02085 NULL  r     HATNet
55955.72787  -0.04264   0.01620 NULL  r     HATNet
55951.92810   0.03527   0.01318 NULL  r     HATNet
55894.93054   0.00425   0.01832 NULL  r     HATNet
55872.13258   0.01314   0.01388 NULL  r     HATNet
55856.93432   0.01685   0.02031 NULL  r     HATNet
55955.73036   0.01206   0.01726 NULL  r     HATNet
55951.93061  -0.00018   0.01318 NULL  r     HATNet
55894.93393   0.02305   0.01693 NULL  r     HATNet
55872.13492   0.01236   0.01421 NULL  r     HATNet
55856.93679   0.01430   0.01929 NULL  r     HATNet
55955.73287   0.01930   0.01643 NULL  r     HATNet
55951.93308   0.02759   0.01429 NULL  r     HATNet
55872.13751   0.01343   0.01522 NULL  r     HATNet
55894.93668  -0.00795   0.01707 NULL  r     HATNet
55955.73536   0.01219   0.01592 NULL  r     HATNet
55856.94017  -0.02225   0.01927 NULL  r     HATNet
55951.93646  -0.00871   0.01389 NULL  r     HATNet
55894.93921  -0.03329   0.01729 NULL  r     HATNet
55872.14045  -0.02112   0.01485 NULL  r     HATNet
55955.73784  -0.03651   0.01559 NULL  r     HATNet
55875.94170   0.00304   0.02531 NULL  r     HATNet
55951.93893   0.02547   0.01326 NULL  r     HATNet
55856.94293  -0.04573   0.01938 NULL  r     HATNet
55872.14279   0.03158   0.01576 NULL  r     HATNet
55894.94257   0.00685   0.01857 NULL  r     HATNet
55955.74032  -0.02321   0.01651 NULL  r     HATNet
55875.94428   0.02277   0.02719 NULL  r     HATNet
55951.94170   0.01247   0.01316 NULL  r     HATNet
55872.14513  -0.01662   0.01589 NULL  r     HATNet
55856.94628   0.03877   0.01851 NULL  r     HATNet
55894.94506  -0.01068   0.01741 NULL  r     HATNet
55955.74285  -0.00725   0.01534 NULL  r     HATNet
55875.94778   0.04901   0.02768 NULL  r     HATNet
55872.14807   0.00445   0.01483 NULL  r     HATNet
55856.94875   0.01671   0.01943 NULL  r     HATNet
55951.94505   0.01766   0.01437 NULL  r     HATNet
55894.94755  -0.00526   0.01925 NULL  r     HATNet
55955.74534   0.00782   0.01592 NULL  r     HATNet
55875.95024   0.00954   0.02840 NULL  r     HATNet
55872.15066   0.03768   0.01766 NULL  r     HATNet
55951.94755   0.02178   0.01503 NULL  r     HATNet
55955.74782  -0.00091   0.01955 NULL  r     HATNet
55856.95210   0.02678   0.01930 NULL  r     HATNet
55894.95093  -0.01254   0.01854 NULL  r     HATNet
55974.74789  -0.02646   0.04092 NULL  r     HATNet
55872.15301   0.02320   0.01735 NULL  r     HATNet
55875.95309   0.01333   0.02804 NULL  r     HATNet
55951.95003  -0.00761   0.01444 NULL  r     HATNet
55955.75030   0.00947   0.01686 NULL  r     HATNet
55856.95457  -0.01920   0.01982 NULL  r     HATNet
55894.95341  -0.03569   0.01890 NULL  r     HATNet
55955.75283   0.01644   0.01729 NULL  r     HATNet
55951.95341   0.01453   0.01446 NULL  r     HATNet
55875.95663   0.01607   0.02644 NULL  r     HATNet
55894.95591   0.00820   0.02089 NULL  r     HATNet
55974.75282   0.06179   0.04899 NULL  r     HATNet
55856.95792  -0.04229   0.01785 NULL  r     HATNet
55955.75531  -0.01665   0.01839 NULL  r     HATNet
55875.95909   0.02959   0.03080 NULL  r     HATNet
55951.95614  -0.01763   0.01398 NULL  r     HATNet
55856.96039   0.02210   0.01929 NULL  r     HATNet
55974.75617  -0.03278   0.03360 NULL  r     HATNet
55894.95955  -0.04727   0.01887 NULL  r     HATNet
55955.75779  -0.02148   0.01711 NULL  r     HATNet
55875.96156   0.00064   0.02768 NULL  r     HATNet
55951.95862   0.03840   0.01360 NULL  r     HATNet
55974.75864  -0.01501   0.03206 NULL  r     HATNet
55894.96203   0.02589   0.02082 NULL  r     HATNet
55856.96374  -0.02235   0.01816 NULL  r     HATNet
55955.76031   0.00939   0.01825 NULL  r     HATNet
55875.96489   0.00204   0.02775 NULL  r     HATNet
55951.96199   0.00367   0.01402 NULL  r     HATNet
55894.96452   0.02282   0.02324 NULL  r     HATNet
55856.96647   0.01633   0.01905 NULL  r     HATNet
55955.76279  -0.02470   0.01541 NULL  r     HATNet
55951.96446  -0.00808   0.01463 NULL  r     HATNet
55875.96765  -0.03425   0.02815 NULL  r     HATNet
55955.76529   0.01627   0.01668 NULL  r     HATNet
55894.96791  -0.02512   0.02222 NULL  r     HATNet
55856.96983  -0.01264   0.01960 NULL  r     HATNet
55951.96693  -0.00486   0.01427 NULL  r     HATNet
55875.97012  -0.00446   0.02840 NULL  r     HATNet
55955.76777   0.01356   0.01714 NULL  r     HATNet
55894.97040   0.03278   0.02329 NULL  r     HATNet
55856.97230   0.00612   0.01966 NULL  r     HATNet
55875.97346  -0.01795   0.02278 NULL  r     HATNet
55955.77025  -0.02822   0.01908 NULL  r     HATNet
55951.97057  -0.01074   0.01418 NULL  r     HATNet
55856.97562   0.00176   0.01793 NULL  r     HATNet
55875.97596   0.00910   0.02829 NULL  r     HATNet
55955.77273   0.00998   0.01672 NULL  r     HATNet
55951.97305   0.00653   0.01357 NULL  r     HATNet
55894.97641   0.05278   0.02945 NULL  r     HATNet
55856.97812  -0.00943   0.01813 NULL  r     HATNet
55875.97843  -0.02676   0.02419 NULL  r     HATNet
55951.97556  -0.00814   0.01381 NULL  r     HATNet
55894.97895   0.02438   0.02970 NULL  r     HATNet
55856.98144   0.03085   0.02135 NULL  r     HATNet
55955.77840   0.01320   0.01712 NULL  r     HATNet
55875.98206  -0.04886   0.02537 NULL  r     HATNet
55951.97896   0.00504   0.01313 NULL  r     HATNet
55856.98391   0.02060   0.01890 NULL  r     HATNet
55955.78113   0.01767   0.01562 NULL  r     HATNet
55875.98454   0.01404   0.02379 NULL  r     HATNet
55951.98144  -0.01235   0.01457 NULL  r     HATNet
55856.98726   0.02270   0.02032 NULL  r     HATNet
55856.98732   0.01216   0.01639 NULL  r     HATNet
55955.78362  -0.00873   0.01629 NULL  r     HATNet
55875.98704  -0.03388   0.02728 NULL  r     HATNet
55951.98417  -0.02103   0.01288 NULL  r     HATNet
55856.98971  -0.00482   0.01580 NULL  r     HATNet
55856.98999   0.00530   0.02017 NULL  r     HATNet
55955.78613  -0.00645   0.01696 NULL  r     HATNet
55875.99038   0.02010   0.02833 NULL  r     HATNet
55951.98755  -0.02478   0.01345 NULL  r     HATNet
55856.99283   0.01352   0.01542 NULL  r     HATNet
55856.99334   0.01586   0.01811 NULL  r     HATNet
55875.99288   0.02074   0.02710 NULL  r     HATNet
55951.99002  -0.00134   0.01457 NULL  r     HATNet
55955.79096   0.02954   0.01762 NULL  r     HATNet
55959.59112   0.02355   0.03227 NULL  r     HATNet
55856.99546   0.00888   0.01499 NULL  r     HATNet
55856.99581  -0.00673   0.02044 NULL  r     HATNet
55875.99561   0.00983   0.02836 NULL  r     HATNet
55951.99249   0.01428   0.01450 NULL  r     HATNet
55959.59362   0.04528   0.03600 NULL  r     HATNet
55974.79321  -0.04612   0.04913 NULL  r     HATNet
55856.99857  -0.00102   0.01517 NULL  r     HATNet
55856.99912   0.01436   0.01858 NULL  r     HATNet
55951.99588   0.00093   0.01384 NULL  r     HATNet
55955.79579   0.00614   0.01594 NULL  r     HATNet
55959.59608   0.00626   0.04706 NULL  r     HATNet
55974.79571  -0.07465   0.03375 NULL  r     HATNet
55857.00096   0.03176   0.01515 NULL  r     HATNet
55978.59634   0.01707   0.03416 NULL  r     HATNet
55857.00159   0.01819   0.02230 NULL  r     HATNet
55955.79831  -0.00521   0.01779 NULL  r     HATNet
55951.99861   0.02750   0.01427 NULL  r     HATNet
55876.00174   0.01172   0.02069 NULL  r     HATNet
55959.59961  -0.00989   0.03234 NULL  r     HATNet
55974.79904  -0.01084   0.02384 NULL  r     HATNet
55978.59888  -0.00080   0.02624 NULL  r     HATNet
55857.00407  -0.00665   0.01513 NULL  r     HATNet
55857.00494  -0.02292   0.01756 NULL  r     HATNet
55952.00112   0.02034   0.01471 NULL  r     HATNet
55955.80105   0.01165   0.01607 NULL  r     HATNet
55898.80346  -0.00054   0.02003 NULL  r     HATNet
55876.00444   0.00402   0.02564 NULL  r     HATNet
55974.80154   0.05018   0.02119 NULL  r     HATNet
55857.00645   0.01904   0.01547 NULL  r     HATNet
55978.60227   0.02478   0.02105 NULL  r     HATNet
55857.00741   0.00377   0.01802 NULL  r     HATNet
55955.80353   0.01277   0.01729 NULL  r     HATNet
55898.80599   0.00506   0.01822 NULL  r     HATNet
55952.00450   0.00609   0.01468 NULL  r     HATNet
55876.00782  -0.01868   0.02396 NULL  r     HATNet
55974.80401  -0.00092   0.02020 NULL  r     HATNet
55978.60474   0.01774   0.02061 NULL  r     HATNet
55955.80606  -0.00846   0.01649 NULL  r     HATNet
55898.80846  -0.03657   0.02019 NULL  r     HATNet
55857.01077  -0.01056   0.01941 NULL  r     HATNet
55952.00697  -0.02361   0.01381 NULL  r     HATNet
55876.01055   0.01080   0.02204 NULL  r     HATNet
55857.01220   0.02054   0.01531 NULL  r     HATNet
55974.80739   0.01925   0.02537 NULL  r     HATNet
55978.60726   0.01941   0.01851 NULL  r     HATNet
55959.60819  -0.02909   0.02874 NULL  r     HATNet
55955.80853  -0.02603   0.01867 NULL  r     HATNet
55952.00948   0.00512   0.01338 NULL  r     HATNet
55857.01350  -0.00908   0.02013 NULL  r     HATNet
55898.81188  -0.02145   0.01811 NULL  r     HATNet
55876.01305   0.05033   0.02738 NULL  r     HATNet
55959.61069  -0.00735   0.03132 NULL  r     HATNet
55974.81012  -0.08661   0.03021 NULL  r     HATNet
55955.81101   0.04620   0.01665 NULL  r     HATNet
55857.01533   0.01594   0.01635 NULL  r     HATNet
55978.61065  -0.04910   0.01768 NULL  r     HATNet
55898.81436  -0.00606   0.01904 NULL  r     HATNet
55857.01682  -0.00567   0.01901 NULL  r     HATNet
55876.01643  -0.02816   0.02130 NULL  r     HATNet
55959.61316  -0.03147   0.02878 NULL  r     HATNet
55955.81349  -0.00869   0.01740 NULL  r     HATNet
55857.01771   0.01862   0.01518 NULL  r     HATNet
55978.61339   0.00411   0.01789 NULL  r     HATNet
55898.81688   0.01075   0.01881 NULL  r     HATNet
55857.01933  -0.01535   0.02008 NULL  r     HATNet
55952.01557  -0.01202   0.01360 NULL  r     HATNet
55876.01894   0.03245   0.02440 NULL  r     HATNet
55955.81597  -0.00881   0.01833 NULL  r     HATNet
55959.61657   0.00250   0.02836 NULL  r     HATNet
55857.02083   0.01313   0.01352 NULL  r     HATNet
55978.61592  -0.01337   0.01857 NULL  r     HATNet
55898.82023   0.00132   0.01794 NULL  r     HATNet
55952.01807  -0.02594   0.01361 NULL  r     HATNet
55876.02141   0.00269   0.02339 NULL  r     HATNet
55955.81848  -0.04889   0.01673 NULL  r     HATNet
55857.02264   0.02686   0.02148 NULL  r     HATNet
55959.61904  -0.01838   0.02279 NULL  r     HATNet
55857.02346  -0.00224   0.01518 NULL  r     HATNet
55978.61926   0.01554   0.01902 NULL  r     HATNet
55898.82300  -0.00423   0.01810 NULL  r     HATNet
55955.82096  -0.00373   0.01595 NULL  r     HATNet
55857.02511   0.01679   0.02181 NULL  r     HATNet
55952.02142  -0.01178   0.01487 NULL  r     HATNet
55959.62156   0.00815   0.02355 NULL  r     HATNet
55876.02509  -0.01633   0.02204 NULL  r     HATNet
55857.02658  -0.03198   0.01402 NULL  r     HATNet
55978.62176   0.02415   0.01763 NULL  r     HATNet
55898.82548  -0.00975   0.01780 NULL  r     HATNet
55955.82371  -0.02805   0.01736 NULL  r     HATNet
55952.02393   0.00184   0.01455 NULL  r     HATNet
55876.02756   0.03868   0.02382 NULL  r     HATNet
55857.02896   0.01692   0.01511 NULL  r     HATNet
55978.62424  -0.04023   0.01880 NULL  r     HATNet
55955.82619   0.01259   0.01739 NULL  r     HATNet
55952.02665  -0.01971   0.01459 NULL  r     HATNet
55898.82887  -0.02007   0.01766 NULL  r     HATNet
55876.03006  -0.01335   0.02324 NULL  r     HATNet
55959.62752  -0.00080   0.02029 NULL  r     HATNet
55857.03198  -0.00100   0.01459 NULL  r     HATNet
55978.62762  -0.00726   0.01895 NULL  r     HATNet
55955.82868  -0.00745   0.01780 NULL  r     HATNet
55898.83138   0.01558   0.01813 NULL  r     HATNet
55952.03004  -0.00159   0.01435 NULL  r     HATNet
55876.03340   0.01845   0.02291 NULL  r     HATNet
55959.63004  -0.01282   0.02058 NULL  r     HATNet
55857.03436  -0.02360   0.01461 NULL  r     HATNet
55978.63009  -0.01310   0.01874 NULL  r     HATNet
55955.83116   0.00844   0.01673 NULL  r     HATNet
55898.83390  -0.04424   0.01900 NULL  r     HATNet
55952.03252   0.02433   0.01482 NULL  r     HATNet
55876.03590   0.05492   0.02544 NULL  r     HATNet
55978.63259   0.00582   0.02060 NULL  r     HATNet
55959.63339   0.00639   0.02174 NULL  r     HATNet
55974.83278   0.05018   0.04167 NULL  r     HATNet
55857.03772   0.03288   0.01473 NULL  r     HATNet
55955.83367  -0.02224   0.01677 NULL  r     HATNet
55952.03504   0.03765   0.01413 NULL  r     HATNet
55876.03864   0.00128   0.02053 NULL  r     HATNet
55974.83525  -0.03059   0.03473 NULL  r     HATNet
55857.04011   0.01777   0.01467 NULL  r     HATNet
55959.63591   0.02123   0.02276 NULL  r     HATNet
55955.83615   0.00320   0.01900 NULL  r     HATNet
55978.63621   0.06679   0.02050 NULL  r     HATNet
55940.63862   0.00251   0.01878 NULL  r     HATNet
55974.83772  -0.05640   0.02854 NULL  r     HATNet
55959.63838   0.00378   0.02328 NULL  r     HATNet
55955.83864   0.01449   0.01686 NULL  r     HATNet
55876.04202  -0.00267   0.02442 NULL  r     HATNet
55857.04323   0.01983   0.01490 NULL  r     HATNet
55978.63874   0.00814   0.02229 NULL  r     HATNet
55955.84115   0.02085   0.01715 NULL  r     HATNet
55940.64185  -0.00436   0.01942 NULL  r     HATNet
55876.04453   0.02942   0.02627 NULL  r     HATNet
55857.04561   0.01470   0.01528 NULL  r     HATNet
55974.84108  -0.03899   0.02721 NULL  r     HATNet
55959.64173  -0.02601   0.02365 NULL  r     HATNet
55978.64123  -0.00778   0.01967 NULL  r     HATNet
55955.84364   0.01105   0.01705 NULL  r     HATNet
55876.04701  -0.00744   0.02389 NULL  r     HATNet
55940.64438  -0.00320   0.01701 NULL  r     HATNet
55974.84355   0.01514   0.02982 NULL  r     HATNet
55959.64426  -0.00223   0.02127 NULL  r     HATNet
55857.04872  -0.01179   0.01491 NULL  r     HATNet
55978.64461   0.01819   0.01969 NULL  r     HATNet
55940.64690   0.04015   0.01825 NULL  r     HATNet
55955.84638   0.00786   0.01813 NULL  r     HATNet
55974.84605  -0.00872   0.03777 NULL  r     HATNet
55876.05043   0.00378   0.02177 NULL  r     HATNet
55959.64701   0.01975   0.02178 NULL  r     HATNet
55857.05135   0.03262   0.01519 NULL  r     HATNet
55978.64708   0.00664   0.01971 NULL  r     HATNet
55940.64938  -0.02533   0.01747 NULL  r     HATNet
55955.84887  -0.00289   0.01822 NULL  r     HATNet
55876.05329   0.01789   0.02262 NULL  r     HATNet
55857.05447   0.00665   0.01458 NULL  r     HATNet
55978.64956  -0.02500   0.01885 NULL  r     HATNet
55959.65036  -0.00804   0.02489 NULL  r     HATNet
55940.65190   0.01292   0.01701 NULL  r     HATNet
55955.85135   0.00037   0.01917 NULL  r     HATNet
55876.05576  -0.00161   0.02387 NULL  r     HATNet
55974.85188  -0.03661   0.03406 NULL  r     HATNet
55857.05686  -0.01304   0.01481 NULL  r     HATNet
55959.65289  -0.00316   0.02334 NULL  r     HATNet
55940.65439  -0.02126   0.01623 NULL  r     HATNet
55955.85383   0.05253   0.01886 NULL  r     HATNet
55978.65324  -0.00468   0.01767 NULL  r     HATNet
55974.85460   0.00583   0.04024 NULL  r     HATNet
55959.65537   0.00637   0.02297 NULL  r     HATNet
55876.05918  -0.02229   0.02199 NULL  r     HATNet
55857.05998   0.00335   0.01410 NULL  r     HATNet
55940.65687  -0.07186   0.01672 NULL  r     HATNet
55955.85634  -0.01506   0.01673 NULL  r     HATNet
55978.65572  -0.00030   0.01923 NULL  r     HATNet
55857.06236  -0.00228   0.01488 NULL  r     HATNet
55876.06165  -0.04805   0.02141 NULL  r     HATNet
55974.85796  -0.01358   0.04931 NULL  r     HATNet
55940.65938   0.04609   0.01795 NULL  r     HATNet
55955.85883   0.01489   0.01855 NULL  r     HATNet
55959.65873  -0.00988   0.02072 NULL  r     HATNet
55978.65849  -0.01028   0.01712 NULL  r     HATNet
55876.06416  -0.00747   0.02117 NULL  r     HATNet
55940.66186   0.00093   0.01707 NULL  r     HATNet
55955.86131   0.01452   0.02025 NULL  r     HATNet
55959.66124  -0.00295   0.02273 NULL  r     HATNet
55857.06572   0.01918   0.01429 NULL  r     HATNet
55978.66186  -0.01482   0.01871 NULL  r     HATNet
55940.66438   0.00808   0.01755 NULL  r     HATNet
55955.86379   0.00028   0.01785 NULL  r     HATNet
55959.66373  -0.03252   0.02333 NULL  r     HATNet
55857.06811   0.02909   0.01522 NULL  r     HATNet
55876.06782  -0.00722   0.02559 NULL  r     HATNet
55978.66437  -0.01127   0.01676 NULL  r     HATNet
55955.86627  -0.01739   0.01776 NULL  r     HATNet
55940.66691   0.02628   0.01773 NULL  r     HATNet
55876.07033   0.04474   0.02453 NULL  r     HATNet
55857.07122  -0.00846   0.01547 NULL  r     HATNet
55959.66711  -0.00785   0.02242 NULL  r     HATNet
55978.66685   0.00532   0.01864 NULL  r     HATNet
55940.66939   0.01992   0.01613 NULL  r     HATNet
55955.86901  -0.00993   0.01701 NULL  r     HATNet
55876.07279  -0.04599   0.02277 NULL  r     HATNet
55857.07361  -0.01652   0.01496 NULL  r     HATNet
55959.66985   0.03071   0.02520 NULL  r     HATNet
55978.67019  -0.02904   0.01822 NULL  r     HATNet
55940.67191  -0.00487   0.01622 NULL  r     HATNet
55955.87149   0.00039   0.01781 NULL  r     HATNet
55959.67236   0.03491   0.03005 NULL  r     HATNet
55857.07673   0.01281   0.01562 NULL  r     HATNet
55876.07614   0.01952   0.01963 NULL  r     HATNet
55940.67439   0.00688   0.01658 NULL  r     HATNet
55955.87401  -0.00851   0.01793 NULL  r     HATNet
55857.07938  -0.01202   0.01501 NULL  r     HATNet
55876.07860  -0.02520   0.02230 NULL  r     HATNet
55974.87480  -0.02576   0.03789 NULL  r     HATNet
55959.67575  -0.01253   0.02538 NULL  r     HATNet
55978.67505  -0.00614   0.01715 NULL  r     HATNet
55940.67689  -0.02885   0.01537 NULL  r     HATNet
55955.87649  -0.00052   0.01693 NULL  r     HATNet
55876.08134  -0.00832   0.02161 NULL  r     HATNet
55974.87753   0.06016   0.03415 NULL  r     HATNet
55959.67822  -0.00131   0.02950 NULL  r     HATNet
55857.08249  -0.01883   0.01485 NULL  r     HATNet
55940.67940   0.02293   0.01722 NULL  r     HATNet
55955.87898   0.02203   0.02006 NULL  r     HATNet
55978.67841  -0.02473   0.01926 NULL  r     HATNet
55857.08488  -0.00616   0.01340 NULL  r     HATNet
55959.68069  -0.00485   0.02667 NULL  r     HATNet
55940.68188   0.01687   0.01800 NULL  r     HATNet
55876.08469   0.03579   0.02363 NULL  r     HATNet
55955.88146   0.01975   0.01884 NULL  r     HATNet
55978.68116  -0.01213   0.01883 NULL  r     HATNet
55940.68439  -0.01274   0.01723 NULL  r     HATNet
55876.08715  -0.02340   0.02212 NULL  r     HATNet
55959.68380   0.01251   0.02838 NULL  r     HATNet
55857.08803  -0.00731   0.01437 NULL  r     HATNet
55955.88399  -0.02682   0.01838 NULL  r     HATNet
55978.68368  -0.00560   0.01625 NULL  r     HATNet
55940.68692  -0.02081   0.01590 NULL  r     HATNet
55857.09042   0.02096   0.01576 NULL  r     HATNet
55876.08966  -0.01713   0.02427 NULL  r     HATNet
55959.68627   0.04924   0.02869 NULL  r     HATNet
55955.88647   0.01144   0.01896 NULL  r     HATNet
55978.68704   0.00081   0.01744 NULL  r     HATNet
55940.68942   0.02383   0.01751 NULL  r     HATNet
55959.68876   0.02643   0.02520 NULL  r     HATNet
55955.88895   0.00350   0.01857 NULL  r     HATNet
55857.09377   0.00112   0.01630 NULL  r     HATNet
55876.09304   0.00578   0.02045 NULL  r     HATNet
55978.68952   0.00028   0.01818 NULL  r     HATNet
55940.69194  -0.00396   0.01696 NULL  r     HATNet
55955.89171  -0.00417   0.01959 NULL  r     HATNet
55857.09615  -0.03453   0.01477 NULL  r     HATNet
55921.69382   0.00584   0.01927 NULL  r     HATNet
55876.09577   0.02208   0.02184 NULL  r     HATNet
55959.69240  -0.00869   0.02078 NULL  r     HATNet
55978.69200  -0.01212   0.01682 NULL  r     HATNet
55940.69442  -0.01853   0.01814 NULL  r     HATNet
55955.89418  -0.02492   0.01784 NULL  r     HATNet
55876.09824   0.02767   0.02298 NULL  r     HATNet
55959.69489   0.01957   0.02148 NULL  r     HATNet
55857.09927   0.01278   0.01491 NULL  r     HATNet
55921.69662   0.01514   0.01787 NULL  r     HATNet
55940.69690  -0.02867   0.01723 NULL  r     HATNet
55978.69539   0.00831   0.01723 NULL  r     HATNet
55955.89670  -0.00596   0.01808 NULL  r     HATNet
55959.69736  -0.03359   0.02279 NULL  r     HATNet
55857.10166  -0.01278   0.01539 NULL  r     HATNet
55921.69914  -0.00247   0.01802 NULL  r     HATNet
55876.10174   0.02349   0.02319 NULL  r     HATNet
55940.69938   0.01532   0.01728 NULL  r     HATNet
55978.69788   0.04806   0.01876 NULL  r     HATNet
55955.89919  -0.00405   0.01938 NULL  r     HATNet
55857.10478   0.01163   0.01561 NULL  r     HATNet
55959.70072  -0.00063   0.02395 NULL  r     HATNet
55876.10421  -0.02575   0.02286 NULL  r     HATNet
55921.70257   0.01425   0.01872 NULL  r     HATNet
55940.70191  -0.02330   0.01691 NULL  r     HATNet
55978.70035   0.00635   0.01828 NULL  r     HATNet
55955.90168   0.02141   0.01952 NULL  r     HATNet
55857.10741  -0.00892   0.01629 NULL  r     HATNet
55959.70325  -0.00790   0.02017 NULL  r     HATNet
55876.10668   0.03715   0.02412 NULL  r     HATNet
55921.70506  -0.02760   0.01680 NULL  r     HATNet
55940.70440   0.00117   0.01728 NULL  r     HATNet
55955.90416   0.02122   0.01907 NULL  r     HATNet
55978.70401  -0.02159   0.01789 NULL  r     HATNet
55959.70573   0.01284   0.02095 NULL  r     HATNet
55921.70758   0.00094   0.01785 NULL  r     HATNet
55940.70688  -0.01722   0.01705 NULL  r     HATNet
55857.11053  -0.01660   0.01519 NULL  r     HATNet
55876.11027  -0.03387   0.02296 NULL  r     HATNet
55940.70941  -0.00258   0.01616 NULL  r     HATNet
55857.11291   0.02730   0.01625 NULL  r     HATNet
55959.70908   0.01907   0.02061 NULL  r     HATNet
55876.11277   0.02539   0.02321 NULL  r     HATNet
55921.71094   0.02310   0.01920 NULL  r     HATNet
55978.70896   0.00512   0.01797 NULL  r     HATNet
55940.71189  -0.02108   0.01810 NULL  r     HATNet
55876.11524   0.02601   0.02473 NULL  r     HATNet
55857.11603   0.01608   0.01704 NULL  r     HATNet
55921.71346   0.05815   0.01895 NULL  r     HATNet
55978.71236  -0.00451   0.01645 NULL  r     HATNet
55940.71438  -0.00867   0.01754 NULL  r     HATNet
55857.11842  -0.03586   0.01681 NULL  r     HATNet
55959.71427   0.00662   0.02230 NULL  r     HATNet
55921.71599  -0.01470   0.01713 NULL  r     HATNet
55876.11858   0.01182   0.02309 NULL  r     HATNet
55978.71488  -0.02464   0.01652 NULL  r     HATNet
55940.71690  -0.00109   0.01626 NULL  r     HATNet
55959.71726   0.04595   0.02446 NULL  r     HATNet
55857.12177   0.01527   0.01590 NULL  r     HATNet
55876.12108   0.03564   0.02280 NULL  r     HATNet
55959.71766   0.01912   0.02234 NULL  r     HATNet
55921.71962  -0.01043   0.01698 NULL  r     HATNet
55940.71938   0.00109   0.01600 NULL  r     HATNet
55959.71972  -0.00418   0.02264 NULL  r     HATNet
55959.72015   0.03727   0.02192 NULL  r     HATNet
55876.12382   0.03205   0.02402 NULL  r     HATNet
55921.72211   0.00832   0.01754 NULL  r     HATNet
55940.72186   0.00413   0.01726 NULL  r     HATNet
55978.72068   0.01337   0.01681 NULL  r     HATNet
55959.72219  -0.02925   0.02108 NULL  r     HATNet
55959.72266   0.03409   0.02128 NULL  r     HATNet
55921.72459   0.01660   0.01712 NULL  r     HATNet
55857.12727   0.00196   0.01579 NULL  r     HATNet
55940.72438  -0.02169   0.01588 NULL  r     HATNet
55876.12719  -0.04386   0.02069 NULL  r     HATNet
55978.72320   0.02772   0.01670 NULL  r     HATNet
55857.12965  -0.02449   0.01392 NULL  r     HATNet
55959.72558  -0.03334   0.02206 NULL  r     HATNet
55959.72601  -0.01751   0.02030 NULL  r     HATNet
55940.72686   0.05094   0.01696 NULL  r     HATNet
55876.12967   0.03210   0.02490 NULL  r     HATNet
55921.72799  -0.00225   0.01719 NULL  r     HATNet
55978.72594   0.02611   0.01685 NULL  r     HATNet
55959.72804   0.03365   0.02414 NULL  r     HATNet
55959.72849   0.02480   0.02287 NULL  r     HATNet
55857.13277  -0.01153   0.01503 NULL  r     HATNet
55940.72934   0.00191   0.01707 NULL  r     HATNet
55876.13214   0.00584   0.02299 NULL  r     HATNet
55921.73052  -0.03159   0.01911 NULL  r     HATNet
55978.72928  -0.00826   0.01695 NULL  r     HATNet
55959.73051  -0.00995   0.02139 NULL  r     HATNet
55959.73097   0.01372   0.02346 NULL  r     HATNet
55940.73183   0.02249   0.01747 NULL  r     HATNet
55857.13541   0.00486   0.01545 NULL  r     HATNet
55921.73300   0.01554   0.01766 NULL  r     HATNet
55876.13556  -0.01278   0.02216 NULL  r     HATNet
55978.73180   0.00634   0.01705 NULL  r     HATNet
55940.73435  -0.01757   0.01672 NULL  r     HATNet
55857.13853   0.02467   0.01543 NULL  r     HATNet
55959.73433  -0.04757   0.02024 NULL  r     HATNet
55921.73642   0.04425   0.01868 NULL  r     HATNet
55876.13830  -0.01181   0.02251 NULL  r     HATNet
55978.73428   0.01299   0.01793 NULL  r     HATNet
55940.73683   0.04051   0.01824 NULL  r     HATNet
55959.73649   0.00184   0.01883 NULL  r     HATNet
55857.14092   0.01134   0.01646 NULL  r     HATNet
55959.73711  -0.02025   0.02408 NULL  r     HATNet
55921.73892  -0.00674   0.02176 NULL  r     HATNet
55876.14080   0.00219   0.02263 NULL  r     HATNet
55978.73763   0.00281   0.01689 NULL  r     HATNet
55940.73931  -0.02297   0.01712 NULL  r     HATNet
55959.73895   0.00455   0.01902 NULL  r     HATNet
55959.73959   0.02234   0.02234 NULL  r     HATNet
55857.14404   0.01651   0.01759 NULL  r     HATNet
55921.74170  -0.01419   0.01678 NULL  r     HATNet
55876.14418   0.01457   0.02554 NULL  r     HATNet
55978.74012   0.00432   0.01719 NULL  r     HATNet
55940.74180   0.03439   0.01764 NULL  r     HATNet
55857.14643   0.03412   0.02046 NULL  r     HATNet
55959.74233  -0.00081   0.01872 NULL  r     HATNet
55959.74295  -0.02533   0.01812 NULL  r     HATNet
55876.14669  -0.00105   0.02341 NULL  r     HATNet
55921.74506  -0.01697   0.01730 NULL  r     HATNet
55940.74432  -0.04951   0.01629 NULL  r     HATNet
55959.74480  -0.01772   0.01851 NULL  r     HATNet
55959.74546  -0.02288   0.02192 NULL  r     HATNet
55857.14979  -0.02090   0.02533 NULL  r     HATNet
55876.14916   0.00995   0.02527 NULL  r     HATNet
55921.74758   0.00301   0.01637 NULL  r     HATNet
55940.74680   0.02306   0.01657 NULL  r     HATNet
55895.14913  -0.00608   0.02464 NULL  r     HATNet
55978.74595   0.01497   0.01928 NULL  r     HATNet
55959.74727   0.03434   0.02126 NULL  r     HATNet
55959.74794   0.01598   0.03691 NULL  r     HATNet
55940.74928  -0.01211   0.01701 NULL  r     HATNet
55921.75006  -0.00300   0.01663 NULL  r     HATNet
55895.15147  -0.01275   0.02241 NULL  r     HATNet
55876.15275   0.02707   0.02207 NULL  r     HATNet
55978.74870   0.00363   0.01777 NULL  r     HATNet
55959.75062  -0.04938   0.01763 NULL  r     HATNet
55940.75176  -0.04959   0.01838 NULL  r     HATNet
55895.15381  -0.01803   0.02369 NULL  r     HATNet
55959.75127   0.00433   0.02709 NULL  r     HATNet
55876.15526  -0.01603   0.02515 NULL  r     HATNet
55921.75343   0.01992   0.01727 NULL  r     HATNet
55978.75118   0.03309   0.01955 NULL  r     HATNet
55959.75312  -0.00794   0.01839 NULL  r     HATNet
55940.75425  -0.02315   0.01728 NULL  r     HATNet
55959.75378  -0.00942   0.02187 NULL  r     HATNet
55921.75596  -0.05211   0.01801 NULL  r     HATNet
55978.75454  -0.02953   0.01817 NULL  r     HATNet
55959.75559   0.01101   0.01761 NULL  r     HATNet
55940.75673   0.01095   0.01866 NULL  r     HATNet
55959.75626  -0.02039   0.02295 NULL  r     HATNet
55895.15928  -0.05345   0.02794 NULL  r     HATNet
55921.75845  -0.02028   0.01907 NULL  r     HATNet
55978.75706  -0.00816   0.01904 NULL  r     HATNet
55940.75925   0.02153   0.01733 NULL  r     HATNet
55895.16187  -0.02420   0.01966 NULL  r     HATNet
55921.76189  -0.00146   0.01842 NULL  r     HATNet
55940.76173   0.01052   0.02133 NULL  r     HATNet
55959.76175  -0.03602   0.01595 NULL  r     HATNet
55921.76464  -0.00860   0.01844 NULL  r     HATNet
55940.76424   0.01071   0.01868 NULL  r     HATNet
55978.76289  -0.02333   0.01860 NULL  r     HATNet
55959.76421   0.01052   0.01855 NULL  r     HATNet
55959.76483   0.05306   0.04322 NULL  r     HATNet
55921.76714   0.01015   0.01830 NULL  r     HATNet
55940.76672  -0.00944   0.01721 NULL  r     HATNet
55978.76537   0.03312   0.02090 NULL  r     HATNet
55959.76763   0.00492   0.01708 NULL  r     HATNet
55940.76925  -0.00324   0.01972 NULL  r     HATNet
55978.76785   0.00138   0.02206 NULL  r     HATNet
55921.77040   0.00731   0.01767 NULL  r     HATNet
55940.77173   0.04052   0.01831 NULL  r     HATNet
55921.77291  -0.00632   0.01731 NULL  r     HATNet
55978.77142  -0.02666   0.02397 NULL  r     HATNet
55959.77247  -0.02436   0.01706 NULL  r     HATNet
55940.77421  -0.01943   0.02054 NULL  r     HATNet
55921.77540   0.04028   0.01758 NULL  r     HATNet
55978.77393  -0.04856   0.02058 NULL  r     HATNet
55959.77585   0.00711   0.01708 NULL  r     HATNet
55940.77673   0.02006   0.01858 NULL  r     HATNet
55978.77640  -0.00027   0.01896 NULL  r     HATNet
55921.77880   0.04272   0.01731 NULL  r     HATNet
55959.77832   0.02243   0.01828 NULL  r     HATNet
55940.77922   0.00260   0.01916 NULL  r     HATNet
55959.77904   0.04379   0.02472 NULL  r     HATNet
55921.78129   0.04877   0.01676 NULL  r     HATNet
55902.78283   0.01068   0.02328 NULL  r     HATNet
55978.77978  -0.00799   0.01616 NULL  r     HATNet
55940.78171   0.02169   0.01799 NULL  r     HATNet
55959.78109   0.03085   0.01817 NULL  r     HATNet
55959.78178   0.02211   0.02248 NULL  r     HATNet
55921.78377  -0.01907   0.01894 NULL  r     HATNet
55902.78536  -0.00308   0.02547 NULL  r     HATNet
55940.78419  -0.02548   0.01959 NULL  r     HATNet
55959.78447   0.02547   0.01864 NULL  r     HATNet
55959.78518   0.01733   0.02123 NULL  r     HATNet
55978.78471  -0.00184   0.02056 NULL  r     HATNet
55902.78788   0.00276   0.02057 NULL  r     HATNet
55921.78740   0.00148   0.01791 NULL  r     HATNet
55940.78667  -0.02964   0.01852 NULL  r     HATNet
55959.78694  -0.02799   0.01672 NULL  r     HATNet
55959.78766   0.01184   0.02154 NULL  r     HATNet
55921.78990   0.00583   0.01774 NULL  r     HATNet
55940.78915   0.00400   0.01909 NULL  r     HATNet
55978.78809   0.03903   0.02335 NULL  r     HATNet
55902.79131   0.03906   0.02197 NULL  r     HATNet
55959.78941  -0.00235   0.01804 NULL  r     HATNet
55959.79017  -0.02120   0.02141 NULL  r     HATNet
55921.79239   0.03297   0.01836 NULL  r     HATNet
55940.79168  -0.00135   0.01839 NULL  r     HATNet
55860.99519  -0.00133   0.01854 NULL  r     HATNet
55978.79056  -0.00569   0.02243 NULL  r     HATNet
55902.79383  -0.02868   0.02513 NULL  r     HATNet
55959.79283  -0.00792   0.01841 NULL  r     HATNet
55940.79417  -0.00257   0.01939 NULL  r     HATNet
55959.79355   0.01842   0.02300 NULL  r     HATNet
55860.99785   0.02407   0.01727 NULL  r     HATNet
55902.79632  -0.04444   0.02329 NULL  r     HATNet
55978.79330   0.00453   0.02038 NULL  r     HATNet
55921.79578   0.03028   0.01857 NULL  r     HATNet
55959.79534   0.01868   0.01892 NULL  r     HATNet
55940.79665   0.00084   0.01974 NULL  r     HATNet
55959.79603   0.02241   0.02192 NULL  r     HATNet
55982.59552  -0.00143   0.02086 NULL  r     HATNet
55921.79827  -0.00475   0.01776 NULL  r     HATNet
55861.00132  -0.01264   0.01864 NULL  r     HATNet
55902.79971   0.04615   0.02446 NULL  r     HATNet
55978.79668  -0.02610   0.02130 NULL  r     HATNet
55959.79781   0.01315   0.01777 NULL  r     HATNet
55940.79916  -0.00742   0.01846 NULL  r     HATNet
55982.59804   0.00977   0.01843 NULL  r     HATNet
55921.80076  -0.03014   0.01720 NULL  r     HATNet
55861.00395   0.03312   0.01726 NULL  r     HATNet
55902.80246  -0.00723   0.02363 NULL  r     HATNet
55940.80165   0.00903   0.01887 NULL  r     HATNet
55982.60053  -0.01108   0.01867 NULL  r     HATNet
55978.80163   0.03699   0.02417 NULL  r     HATNet
55902.80493   0.05862   0.02342 NULL  r     HATNet
55921.80416  -0.00538   0.01845 NULL  r     HATNet
55940.80413   0.00772   0.01982 NULL  r     HATNet
55861.00753  -0.01772   0.01838 NULL  r     HATNet
55982.60394   0.04867   0.01685 NULL  r     HATNet
55921.80666  -0.00553   0.01673 NULL  r     HATNet
55978.80497   0.03530   0.02668 NULL  r     HATNet
55940.80660  -0.03947   0.01748 NULL  r     HATNet
55902.80832   0.03367   0.02604 NULL  r     HATNet
55861.01041  -0.00424   0.01777 NULL  r     HATNet
55982.60645  -0.02278   0.01752 NULL  r     HATNet
55921.80941   0.01550   0.01691 NULL  r     HATNet
55978.80748  -0.00507   0.02695 NULL  r     HATNet
55940.80908  -0.04087   0.01921 NULL  r     HATNet
55902.81080  -0.00198   0.02206 NULL  r     HATNet
55861.01379  -0.02936   0.01721 NULL  r     HATNet
55982.60893  -0.00421   0.01696 NULL  r     HATNet
55978.80996   0.00852   0.02348 NULL  r     HATNet
55940.81157  -0.03193   0.01805 NULL  r     HATNet
55902.81332  -0.08672   0.02313 NULL  r     HATNet
55921.81285  -0.01271   0.01852 NULL  r     HATNet
55861.01642  -0.01584   0.01692 NULL  r     HATNet
55982.61232   0.00929   0.01711 NULL  r     HATNet
55940.81410  -0.00172   0.02017 NULL  r     HATNet
55921.81539   0.02095   0.01827 NULL  r     HATNet
55978.81330   0.03396   0.02831 NULL  r     HATNet
55902.81672  -0.01107   0.02387 NULL  r     HATNet
55940.81657   0.00424   0.01948 NULL  r     HATNet
55861.01992   0.03037   0.01930 NULL  r     HATNet
55982.61510  -0.02027   0.01752 NULL  r     HATNet
55921.81788   0.00793   0.01951 NULL  r     HATNet
55902.81920  -0.03449   0.02128 NULL  r     HATNet
55940.81906   0.02308   0.01805 NULL  r     HATNet
55861.02254  -0.00838   0.02080 NULL  r     HATNet
55982.61758   0.01310   0.01743 NULL  r     HATNet
55978.81847  -0.00497   0.02851 NULL  r     HATNet
55902.82172   0.04374   0.02091 NULL  r     HATNet
55921.82129  -0.00086   0.01699 NULL  r     HATNet
55940.82154   0.00641   0.02131 NULL  r     HATNet
55982.62096  -0.04398   0.01666 NULL  r     HATNet
55861.02628  -0.04923   0.01715 NULL  r     HATNet
55921.82378   0.02431   0.01773 NULL  r     HATNet
55978.82188  -0.06388   0.02764 NULL  r     HATNet
55902.82534  -0.04231   0.02153 NULL  r     HATNet
55940.82403  -0.02727   0.01917 NULL  r     HATNet
55982.62344  -0.02657   0.01811 NULL  r     HATNet
55921.82627   0.03370   0.01900 NULL  r     HATNet
55861.02878   0.00877   0.01692 NULL  r     HATNet
55978.82435  -0.01777   0.02992 NULL  r     HATNet
55902.82785  -0.00597   0.02225 NULL  r     HATNet
55940.82654   0.01844   0.02046 NULL  r     HATNet
55982.62597  -0.00020   0.01875 NULL  r     HATNet
55978.82683  -0.01701   0.02570 NULL  r     HATNet
55902.83033  -0.00572   0.02309 NULL  r     HATNet
55861.03217   0.00146   0.01741 NULL  r     HATNet
55921.82968   0.03254   0.01778 NULL  r     HATNet
55940.82902  -0.01197   0.01829 NULL  r     HATNet
55944.62912   0.02572   0.01790 NULL  r     HATNet
55982.62932   0.03647   0.01788 NULL  r     HATNet
55861.03467   0.02716   0.01564 NULL  r     HATNet
55883.83375  -0.03249   0.02959 NULL  r     HATNet
55940.83150   0.04920   0.02007 NULL  r     HATNet
55921.83247  -0.00562   0.01888 NULL  r     HATNet
55978.83016   0.06025   0.02663 NULL  r     HATNet
55944.63182   0.03287   0.02102 NULL  r     HATNet
55902.83374  -0.02946   0.02216 NULL  r     HATNet
55982.63184   0.03346   0.02070 NULL  r     HATNet
55883.83628  -0.02768   0.02277 NULL  r     HATNet
55940.83399  -0.00639   0.01904 NULL  r     HATNet
55921.83495   0.00667   0.01794 NULL  r     HATNet
55978.83266  -0.01867   0.02216 NULL  r     HATNet
55944.63435  -0.00209   0.01706 NULL  r     HATNet
55902.83623  -0.00607   0.02384 NULL  r     HATNet
55861.03802  -0.01585   0.01617 NULL  r     HATNet
55982.63432  -0.03289   0.01895 NULL  r     HATNet
55883.83880   0.03297   0.02167 NULL  r     HATNet
55940.83647   0.01107   0.02076 NULL  r     HATNet
55978.83514   0.00885   0.02299 NULL  r     HATNet
55944.63683   0.03000   0.01836 NULL  r     HATNet
55902.83876  -0.02672   0.02108 NULL  r     HATNet
55861.04082  -0.03920   0.01589 NULL  r     HATNet
55921.83836   0.02445   0.01976 NULL  r     HATNet
55940.83898  -0.01517   0.01859 NULL  r     HATNet
55944.63935  -0.00156   0.02142 NULL  r     HATNet
55982.63802   0.04080   0.01836 NULL  r     HATNet
55883.84219  -0.01721   0.01964 NULL  r     HATNet
55921.84089   0.01574   0.02066 NULL  r     HATNet
55978.83872  -0.03236   0.02223 NULL  r     HATNet
55902.84213   0.03351   0.02214 NULL  r     HATNet
55861.04417   0.03936   0.01629 NULL  r     HATNet
55940.84147  -0.00622   0.02001 NULL  r     HATNet
55944.64183   0.02593   0.01945 NULL  r     HATNet
55982.64050   0.00134   0.01762 NULL  r     HATNet
55883.84467  -0.00101   0.02043 NULL  r     HATNet
55921.84337  -0.02618   0.01762 NULL  r     HATNet
55978.84119  -0.03137   0.02047 NULL  r     HATNet
55902.84465  -0.01744   0.02344 NULL  r     HATNet
55861.04671   0.02737   0.01630 NULL  r     HATNet
55940.84395   0.01974   0.01899 NULL  r     HATNet
55944.64434   0.02203   0.01824 NULL  r     HATNet
55982.64298  -0.00165   0.01760 NULL  r     HATNet
55883.84746  -0.02085   0.01972 NULL  r     HATNet
55902.84741  -0.01344   0.02421 NULL  r     HATNet
55921.84677   0.02719   0.01996 NULL  r     HATNet
55940.84643   0.00212   0.01832 NULL  r     HATNet
55861.05006   0.02767   0.01757 NULL  r     HATNet
55944.64682   0.01277   0.01683 NULL  r     HATNet
55982.64635  -0.02016   0.01757 NULL  r     HATNet
55921.84926  -0.00519   0.01800 NULL  r     HATNet
55883.85083   0.01936   0.02298 NULL  r     HATNet
55940.84895  -0.02022   0.02090 NULL  r     HATNet
55902.85084   0.00435   0.02187 NULL  r     HATNet
55861.05273  -0.00105   0.01811 NULL  r     HATNet
55944.64935  -0.00729   0.01627 NULL  r     HATNet
55982.64883   0.00459   0.01712 NULL  r     HATNet
55921.85179   0.03895   0.02011 NULL  r     HATNet
55883.85337  -0.00269   0.01845 NULL  r     HATNet
55940.85143  -0.02182   0.01887 NULL  r     HATNet
55902.85333  -0.00544   0.02138 NULL  r     HATNet
55944.65183   0.00623   0.01877 NULL  r     HATNet
55982.65136   0.00814   0.01760 NULL  r     HATNet
55861.05647   0.01329   0.01843 NULL  r     HATNet
55883.85586  -0.01273   0.01844 NULL  r     HATNet
55940.85391  -0.00946   0.02154 NULL  r     HATNet
55902.85583   0.01560   0.02513 NULL  r     HATNet
55944.65436  -0.01857   0.01839 NULL  r     HATNet
55921.85540   0.00650   0.01888 NULL  r     HATNet
55861.05898  -0.00018   0.01828 NULL  r     HATNet
55940.85639  -0.01563   0.02012 NULL  r     HATNet
55982.65470   0.01937   0.01804 NULL  r     HATNet
55883.85925   0.03764   0.01970 NULL  r     HATNet
55944.65683  -0.02656   0.01645 NULL  r     HATNet
55921.85789   0.00252   0.01888 NULL  r     HATNet
55902.85918  -0.04519   0.02201 NULL  r     HATNet
55940.85888   0.02055   0.01911 NULL  r     HATNet
55982.65721   0.02927   0.01831 NULL  r     HATNet
55861.06249   0.00098   0.02049 NULL  r     HATNet
55883.86174  -0.00248   0.01894 NULL  r     HATNet
55944.65935   0.01298   0.01765 NULL  r     HATNet
55921.86038  -0.03083   0.01979 NULL  r     HATNet
55902.86167  -0.04086   0.02229 NULL  r     HATNet
55940.86136   0.00155   0.01948 NULL  r     HATNet
55982.65995   0.00068   0.01838 NULL  r     HATNet
55883.86425   0.01824   0.01868 NULL  r     HATNet
55944.66184   0.00060   0.01789 NULL  r     HATNet
55902.86420  -0.00223   0.02573 NULL  r     HATNet
55921.86375  -0.01424   0.01906 NULL  r     HATNet
55940.86385   0.00997   0.02189 NULL  r     HATNet
55944.66435   0.03930   0.01820 NULL  r     HATNet
55982.66330  -0.01513   0.01644 NULL  r     HATNet
55861.06848   0.02899   0.01937 NULL  r     HATNet
55883.86766   0.01180   0.01758 NULL  r     HATNet
55921.86630   0.00382   0.01889 NULL  r     HATNet
55902.86756   0.00958   0.02554 NULL  r     HATNet
55940.86636   0.00419   0.02131 NULL  r     HATNet
55944.66684  -0.04317   0.01610 NULL  r     HATNet
55921.86878   0.00941   0.01670 NULL  r     HATNet
55861.07128   0.01844   0.01777 NULL  r     HATNet
55883.87040  -0.00770   0.01854 NULL  r     HATNet
55902.87035   0.00714   0.02425 NULL  r     HATNet
55940.86884   0.00769   0.02078 NULL  r     HATNet
55944.66936   0.00433   0.01560 NULL  r     HATNet
55982.66830   0.00991   0.01776 NULL  r     HATNet
55883.87293  -0.01588   0.01948 NULL  r     HATNet
55902.87284  -0.08304   0.02134 NULL  r     HATNet
55940.87133   0.02245   0.02307 NULL  r     HATNet
55861.07464   0.00833   0.01963 NULL  r     HATNet
55921.87219  -0.00398   0.01708 NULL  r     HATNet
55944.67184  -0.01719   0.01618 NULL  r     HATNet
55982.67164  -0.00027   0.01709 NULL  r     HATNet
55940.87384   0.02664   0.02090 NULL  r     HATNet
55921.87468   0.03796   0.01857 NULL  r     HATNet
55883.87627  -0.01349   0.01795 NULL  r     HATNet
55861.07730   0.03511   0.02112 NULL  r     HATNet
55944.67433  -0.00946   0.01546 NULL  r     HATNet
55902.87620  -0.01608   0.02649 NULL  r     HATNet
55982.67412   0.01696   0.01674 NULL  r     HATNet
55940.87632  -0.00692   0.02031 NULL  r     HATNet
55883.87878   0.00001   0.01847 NULL  r     HATNet
55921.87746   0.02640   0.01747 NULL  r     HATNet
55944.67684   0.01825   0.01599 NULL  r     HATNet
55902.87873   0.03682   0.02209 NULL  r     HATNet
55861.08078  -0.01364   0.01397 NULL  r     HATNet
55982.67663  -0.01906   0.01542 NULL  r     HATNet
55940.87883   0.00583   0.02068 NULL  r     HATNet
55883.88126   0.01132   0.01967 NULL  r     HATNet
55944.67932   0.04100   0.01795 NULL  r     HATNet
55902.88121  -0.00345   0.02150 NULL  r     HATNet
55861.08332   0.00499   0.01710 NULL  r     HATNet
55921.88083  -0.00287   0.01799 NULL  r     HATNet
55940.88132   0.01016   0.02085 NULL  r     HATNet
55982.67998  -0.00138   0.01611 NULL  r     HATNet
55864.88505   0.03793   0.02123 NULL  r     HATNet
55944.68184   0.02214   0.01686 NULL  r     HATNet
55883.88464   0.01445   0.01816 NULL  r     HATNet
55921.88332   0.03947   0.02054 NULL  r     HATNet
55902.88457  -0.02574   0.02099 NULL  r     HATNet
55925.68386   0.00198   0.01981 NULL  r     HATNet
55861.08704   0.04215   0.01893 NULL  r     HATNet
55940.88380  -0.00560   0.02093 NULL  r     HATNet
55982.68272   0.01215   0.01762 NULL  r     HATNet
55864.88757   0.01467   0.01760 NULL  r     HATNet
55944.68433  -0.00941   0.01564 NULL  r     HATNet
55883.88716  -0.02286   0.01892 NULL  r     HATNet
55921.88581  -0.00121   0.02217 NULL  r     HATNet
55978.88355   0.02316   0.01445 NULL  r     HATNet
55902.88709   0.02137   0.02128 NULL  r     HATNet
55925.68639  -0.02982   0.01866 NULL  r     HATNet
55940.88628  -0.02160   0.02217 NULL  r     HATNet
55861.08958   0.04238   0.01739 NULL  r     HATNet
55864.89009   0.04055   0.01976 NULL  r     HATNet
55944.68684  -0.00981   0.01771 NULL  r     HATNet
55883.88964   0.01176   0.01933 NULL  r     HATNet
55978.88606   0.01258   0.01506 NULL  r     HATNet
55902.88958   0.01856   0.02425 NULL  r     HATNet
55925.68890  -0.01963   0.01577 NULL  r     HATNet
55921.88925  -0.00125   0.01803 NULL  r     HATNet
55940.88876   0.00236   0.01965 NULL  r     HATNet
55944.68932  -0.01773   0.01748 NULL  r     HATNet
55861.09306   0.01626   0.01944 NULL  r     HATNet
55978.88854   0.01624   0.01452 NULL  r     HATNet
55982.68859   0.04980   0.01801 NULL  r     HATNet
55864.89345   0.01580   0.01857 NULL  r     HATNet
55883.89328   0.01029   0.02157 NULL  r     HATNet
55921.89174  -0.00930   0.01801 NULL  r     HATNet
55940.89124   0.00861   0.02082 NULL  r     HATNet
55902.89318   0.04419   0.02163 NULL  r     HATNet
55925.69230  -0.02516   0.01710 NULL  r     HATNet
55944.69181  -0.01446   0.01565 NULL  r     HATNet
55861.09572  -0.03145   0.02172 NULL  r     HATNet
55864.89593  -0.01641   0.01947 NULL  r     HATNet
55883.89576   0.02801   0.01973 NULL  r     HATNet
55921.89423   0.03307   0.01744 NULL  r     HATNet
55978.89192  -0.00687   0.01458 NULL  r     HATNet
55940.89373  -0.00370   0.02070 NULL  r     HATNet
55902.89566   0.02937   0.02238 NULL  r     HATNet
55925.69478   0.01257   0.01895 NULL  r     HATNet
55944.69431  -0.03065   0.01741 NULL  r     HATNet
55982.69342  -0.00228   0.01776 NULL  r     HATNet
55864.89871  -0.02976   0.01751 NULL  r     HATNet
55883.89824   0.03258   0.02084 NULL  r     HATNet
55978.89440   0.00618   0.01527 NULL  r     HATNet
55861.09932   0.00851   0.01937 NULL  r     HATNet
55940.89626  -0.00090   0.02054 NULL  r     HATNet
55902.89817   0.01955   0.02281 NULL  r     HATNet
55921.89763   0.01479   0.01737 NULL  r     HATNet
55925.69756   0.01687   0.01791 NULL  r     HATNet
55944.69679   0.00064   0.01742 NULL  r     HATNet
55978.89688   0.00662   0.01610 NULL  r     HATNet
55982.69677  -0.00028   0.01687 NULL  r     HATNet
55940.89874  -0.00343   0.02047 NULL  r     HATNet
55861.10212   0.01735   0.01609 NULL  r     HATNet
55864.90203   0.02896   0.01993 NULL  r     HATNet
55883.90162  -0.02156   0.01748 NULL  r     HATNet
55944.69931  -0.04453   0.01514 NULL  r     HATNet
55921.90038   0.00816   0.01900 NULL  r     HATNet
55902.90154   0.03178   0.02132 NULL  r     HATNet
55925.70096  -0.01105   0.01608 NULL  r     HATNet
55982.69931  -0.01239   0.01717 NULL  r     HATNet
55940.90122  -0.00757   0.02093 NULL  r     HATNet
55864.90455   0.02775   0.01805 NULL  r     HATNet
55883.90410  -0.00072   0.01808 NULL  r     HATNet
55978.90026   0.03492   0.01538 NULL  r     HATNet
55944.70179  -0.00835   0.01665 NULL  r     HATNet
55921.90286   0.00960   0.01726 NULL  r     HATNet
55861.10548  -0.02740   0.01610 NULL  r     HATNet
55902.90402   0.02358   0.02425 NULL  r     HATNet
55925.70348  -0.01473   0.01688 NULL  r     HATNet
55982.70179   0.00263   0.01866 NULL  r     HATNet
55940.90374   0.00296   0.02357 NULL  r     HATNet
55864.90702  -0.00473   0.01808 NULL  r     HATNet
55883.90658  -0.04466   0.01970 NULL  r     HATNet
55944.70427  -0.02735   0.01640 NULL  r     HATNet
55978.90301  -0.00790   0.01678 NULL  r     HATNet
55861.10803  -0.00351   0.01668 NULL  r     HATNet
55902.90654  -0.03952   0.02194 NULL  r     HATNet
55925.70597   0.02852   0.01886 NULL  r     HATNet
55921.90622  -0.03418   0.01772 NULL  r     HATNet
55940.90624  -0.00701   0.01942 NULL  r     HATNet
55944.70680  -0.01481   0.01750 NULL  r     HATNet
55978.90552   0.00207   0.01555 NULL  r     HATNet
55982.70540   0.00481   0.01643 NULL  r     HATNet
55864.91039   0.00019   0.01779 NULL  r     HATNet
55883.90993   0.00225   0.01668 NULL  r     HATNet
55921.90871  -0.01934   0.01659 NULL  r     HATNet
55861.11135   0.00662   0.01525 NULL  r     HATNet
55902.90991  -0.00527   0.02090 NULL  r     HATNet
55940.90872  -0.00150   0.02160 NULL  r     HATNet
55925.70937   0.00653   0.01798 NULL  r     HATNet
55944.70928  -0.00378   0.01773 NULL  r     HATNet
55982.70788   0.00110   0.01549 NULL  r     HATNet
55864.91286  -0.00575   0.01839 NULL  r     HATNet
55883.91241  -0.01078   0.01794 NULL  r     HATNet
55978.90860  -0.00727   0.01467 NULL  r     HATNet
55921.91124   0.02900   0.01969 NULL  r     HATNet
55861.11386   0.00700   0.01704 NULL  r     HATNet
55902.91238   0.01444   0.02221 NULL  r     HATNet
55940.91120  -0.05823   0.02074 NULL  r     HATNet
55925.71185   0.00288   0.01822 NULL  r     HATNet
55944.71178  -0.02664   0.01697 NULL  r     HATNet
55982.71040   0.02292   0.01757 NULL  r     HATNet
55864.91537  -0.02581   0.01806 NULL  r     HATNet
55978.91111  -0.00020   0.01606 NULL  r     HATNet
55883.91518   0.01780   0.01853 NULL  r     HATNet
55902.91513   0.03167   0.02275 NULL  r     HATNet
55940.91368  -0.03452   0.01862 NULL  r     HATNet
55925.71437   0.00901   0.01763 NULL  r     HATNet
55921.91465  -0.00376   0.01739 NULL  r     HATNet
55861.11752   0.00082   0.01891 NULL  r     HATNet
55944.71430  -0.01251   0.01694 NULL  r     HATNet
55978.91359  -0.00650   0.01391 NULL  r     HATNet
55982.71374   0.00447   0.01682 NULL  r     HATNet
55864.91873   0.03833   0.01677 NULL  r     HATNet
55940.91617   0.01840   0.02235 NULL  r     HATNet
55883.91855  -0.00829   0.01874 NULL  r     HATNet
55921.91713   0.02209   0.01849 NULL  r     HATNet
55861.12002   0.04909   0.01944 NULL  r     HATNet
55944.71678  -0.01202   0.01633 NULL  r     HATNet
55902.91853  -0.02929   0.02105 NULL  r     HATNet
55925.71773  -0.01098   0.01617 NULL  r     HATNet
55982.71622   0.00280   0.01659 NULL  r     HATNet
55864.92146  -0.01031   0.01787 NULL  r     HATNet
55940.91868   0.01629   0.02289 NULL  r     HATNet
55883.92107  -0.01437   0.01710 NULL  r     HATNet
55921.91963   0.02907   0.01796 NULL  r     HATNet
55944.71926   0.02865   0.01707 NULL  r     HATNet
55902.92101   0.01174   0.02137 NULL  r     HATNet
55925.72052   0.02768   0.01562 NULL  r     HATNet
55982.71870  -0.00686   0.01876 NULL  r     HATNet
55864.92398   0.00357   0.01691 NULL  r     HATNet
55978.91942   0.03345   0.01609 NULL  r     HATNet
55940.92116   0.03492   0.02171 NULL  r     HATNet
55883.92355   0.03045   0.01890 NULL  r     HATNet
55944.72174   0.01699   0.01770 NULL  r     HATNet
55902.92349   0.00316   0.02301 NULL  r     HATNet
55925.72300   0.00338   0.01726 NULL  r     HATNet
55921.92323  -0.00125   0.01923 NULL  r     HATNet
55861.12599   0.00091   0.01893 NULL  r     HATNet
55978.92193   0.00783   0.01524 NULL  r     HATNet
55940.92364   0.00392   0.02532 NULL  r     HATNet
55982.72207   0.00417   0.01669 NULL  r     HATNet
55864.92706  -0.00690   0.01896 NULL  r     HATNet
55944.72426  -0.04725   0.01524 NULL  r     HATNet
55883.92689  -0.03255   0.01823 NULL  r     HATNet
55921.92576  -0.06000   0.01866 NULL  r     HATNet
55902.92693   0.02510   0.02289 NULL  r     HATNet
55925.72635  -0.00523   0.01557 NULL  r     HATNet
55861.12938   0.01172   0.01620 NULL  r     HATNet
55940.92612   0.00106   0.02088 NULL  r     HATNet
55982.72455  -0.00113   0.01761 NULL  r     HATNet
55864.92957   0.01222   0.01778 NULL  r     HATNet
55944.72675  -0.02433   0.01551 NULL  r     HATNet
55883.92938   0.03090   0.01929 NULL  r     HATNet
55978.92557  -0.01957   0.01505 NULL  r     HATNet
55921.92824  -0.03197   0.01819 NULL  r     HATNet
55902.92942   0.02974   0.02142 NULL  r     HATNet
55925.72888  -0.00754   0.01530 NULL  r     HATNet
55940.92859   0.05142   0.02293 NULL  r     HATNet
55861.13215   0.02008   0.01692 NULL  r     HATNet
55864.93203   0.00006   0.01622 NULL  r     HATNet
55982.72728   0.04341   0.01806 NULL  r     HATNet
55944.72923  -0.02959   0.01579 NULL  r     HATNet
55883.93189  -0.05793   0.01725 NULL  r     HATNet
55978.92806   0.01537   0.01605 NULL  r     HATNet
55902.93191   0.04766   0.02295 NULL  r     HATNet
55925.73136   0.00483   0.01809 NULL  r     HATNet
55921.93162   0.03428   0.01795 NULL  r     HATNet
55940.93107   0.01964   0.02099 NULL  r     HATNet
55978.93057   0.01407   0.01587 NULL  r     HATNet
55861.13552   0.00291   0.01756 NULL  r     HATNet
55864.93539  -0.00077   0.01701 NULL  r     HATNet
55982.73067  -0.02785   0.01802 NULL  r     HATNet
55883.93523   0.00964   0.01900 NULL  r     HATNet
55921.93411  -0.01264   0.01781 NULL  r     HATNet
55940.93358  -0.02668   0.02533 NULL  r     HATNet
55902.93520  -0.02844   0.02354 NULL  r     HATNet
55925.73473   0.00859   0.01717 NULL  r     HATNet
55944.73410  -0.00090   0.01666 NULL  r     HATNet
55864.93787  -0.01432   0.01835 NULL  r     HATNet
55861.13806  -0.00250   0.01588 NULL  r     HATNet
55982.73315   0.01065   0.01809 NULL  r     HATNet
55978.93395  -0.01747   0.01517 NULL  r     HATNet
55883.93798  -0.01982   0.01906 NULL  r     HATNet
55921.93659   0.00300   0.01824 NULL  r     HATNet
55940.93606   0.04493   0.02714 NULL  r     HATNet
55902.93798   0.03029   0.02085 NULL  r     HATNet
55925.73722   0.03245   0.01823 NULL  r     HATNet
55944.73659   0.02120   0.01697 NULL  r     HATNet
55864.94039  -0.00822   0.01736 NULL  r     HATNet
55982.73562   0.00606   0.01621 NULL  r     HATNet
55978.93643  -0.03395   0.01477 NULL  r     HATNet
55861.14142   0.04032   0.01578 NULL  r     HATNet
55883.94050  -0.00957   0.01890 NULL  r     HATNet
55940.93854  -0.01044   0.02490 NULL  r     HATNet
55902.94047   0.01158   0.02094 NULL  r     HATNet
55925.73975   0.03574   0.01715 NULL  r     HATNet
55921.93996   0.00125   0.01863 NULL  r     HATNet
55978.93895   0.00908   0.01603 NULL  r     HATNet
55861.14393   0.00676   0.01630 NULL  r     HATNet
55982.73899   0.01991   0.01747 NULL  r     HATNet
55864.94395  -0.00239   0.01740 NULL  r     HATNet
55940.94102  -0.00196   0.02365 NULL  r     HATNet
55883.94384  -0.01077   0.01835 NULL  r     HATNet
55944.74143  -0.02110   0.01503 NULL  r     HATNet
55921.94245   0.01800   0.01845 NULL  r     HATNet
55902.94383  -0.02095   0.02561 NULL  r     HATNet
55925.74336   0.00218   0.01659 NULL  r     HATNet
55982.74147   0.02831   0.01803 NULL  r     HATNet
55864.94646  -0.02189   0.01787 NULL  r     HATNet
55940.94350   0.02915   0.02636 NULL  r     HATNet
55978.94234   0.02869   0.01640 NULL  r     HATNet
55883.94632   0.00735   0.01776 NULL  r     HATNet
55944.74391   0.01962   0.01631 NULL  r     HATNet
55861.14758   0.00669   0.02400 NULL  r     HATNet
55921.94524  -0.00430   0.01923 NULL  r     HATNet
55902.94635   0.02689   0.02193 NULL  r     HATNet
55925.74585   0.03579   0.01657 NULL  r     HATNet
55982.74395   0.03860   0.01737 NULL  r     HATNet
55864.94893   0.00023   0.01780 NULL  r     HATNet
55940.94597  -0.02125   0.02584 NULL  r     HATNet
55978.94485   0.03381   0.01563 NULL  r     HATNet
55883.94885  -0.04516   0.02008 NULL  r     HATNet
55944.74645   0.01384   0.01717 NULL  r     HATNet
55861.15008   0.06360   0.02977 NULL  r     HATNet
55902.94884   0.03632   0.02673 NULL  r     HATNet
55925.74832   0.00450   0.01585 NULL  r     HATNet
55921.94864   0.04135   0.01748 NULL  r     HATNet
55982.74732   0.03358   0.01787 NULL  r     HATNet
55944.74894  -0.01059   0.01558 NULL  r     HATNet
55978.94759  -0.00862   0.01537 NULL  r     HATNet
55864.95229  -0.04313   0.01638 NULL  r     HATNet
55883.95221  -0.02160   0.01819 NULL  r     HATNet
55921.95119   0.04028   0.01936 NULL  r     HATNet
55902.95219  -0.02496   0.03023 NULL  r     HATNet
55925.75172  -0.03149   0.01582 NULL  r     HATNet
55944.75142   0.01421   0.01625 NULL  r     HATNet
55864.95477  -0.01661   0.01730 NULL  r     HATNet
55982.75005   0.02167   0.01695 NULL  r     HATNet
55883.95469  -0.01082   0.01992 NULL  r     HATNet
55978.95097   0.03380   0.01506 NULL  r     HATNet
55921.95367   0.01984   0.01850 NULL  r     HATNet
55902.95467   0.03146   0.02432 NULL  r     HATNet
55944.75296   0.04800   0.02180 NULL  r     HATNet
55925.75421  -0.00126   0.01658 NULL  r     HATNet
55944.75391  -0.00092   0.01592 NULL  r     HATNet
55864.95724  -0.00266   0.01777 NULL  r     HATNet
55982.75253   0.00065   0.01834 NULL  r     HATNet
55883.95717   0.03018   0.02057 NULL  r     HATNet
55978.95345  -0.03296   0.01604 NULL  r     HATNet
55902.95715  -0.00285   0.02505 NULL  r     HATNet
55925.75672   0.01323   0.01636 NULL  r     HATNet
55921.95704  -0.00391   0.01747 NULL  r     HATNet
55944.75640  -0.00234   0.01560 NULL  r     HATNet
55864.96057   0.00084   0.01808 NULL  r     HATNet
55978.95596  -0.01560   0.01608 NULL  r     HATNet
55982.75587   0.04541   0.01862 NULL  r     HATNet
55883.96076   0.02347   0.01859 NULL  r     HATNet
55921.95953  -0.01564   0.01805 NULL  r     HATNet
55944.75891   0.03903   0.01677 NULL  r     HATNet
55902.96080   0.01045   0.02331 NULL  r     HATNet
55925.76009  -0.03491   0.01685 NULL  r     HATNet
55864.96307  -0.00893   0.01613 NULL  r     HATNet
55982.75835  -0.01063   0.01731 NULL  r     HATNet
55883.96329   0.00673   0.02387 NULL  r     HATNet
55921.96201   0.01009   0.01941 NULL  r     HATNet
55944.76140  -0.01444   0.01861 NULL  r     HATNet
55902.96328  -0.01376   0.02140 NULL  r     HATNet
55925.76261  -0.00371   0.01656 NULL  r     HATNet
55982.76087   0.04175   0.01786 NULL  r     HATNet
55864.96580   0.01986   0.01617 NULL  r     HATNet
55883.96576  -0.03513   0.01812 NULL  r     HATNet
55944.76394   0.00519   0.01633 NULL  r     HATNet
55902.96577   0.01090   0.02752 NULL  r     HATNet
55921.96540  -0.02857   0.01744 NULL  r     HATNet
55925.76535  -0.02303   0.01522 NULL  r     HATNet
55902.96637  -0.01683   0.01941 NULL  r     HATNet
55982.76421   0.00615   0.01732 NULL  r     HATNet
55864.96915   0.01668   0.01658 NULL  r     HATNet
55944.76644   0.01092   0.01776 NULL  r     HATNet
55883.96911   0.01416   0.01862 NULL  r     HATNet
55902.96884  -0.01210   0.01830 NULL  r     HATNet
55921.96816  -0.02560   0.01789 NULL  r     HATNet
55925.76872  -0.01011   0.01498 NULL  r     HATNet
55982.76672   0.02526   0.01752 NULL  r     HATNet
55864.97162   0.00285   0.01659 NULL  r     HATNet
55944.76892  -0.01705   0.01750 NULL  r     HATNet
55883.97163   0.00611   0.01905 NULL  r     HATNet
55902.97134   0.01367   0.01781 NULL  r     HATNet
55921.97068  -0.02242   0.01658 NULL  r     HATNet
55902.97187  -0.00116   0.03907 NULL  r     HATNet
55925.77123  -0.03902   0.01482 NULL  r     HATNet
55982.76920   0.00888   0.01804 NULL  r     HATNet
55864.97410  -0.02261   0.01620 NULL  r     HATNet
55944.77140  -0.00185   0.01633 NULL  r     HATNet
55883.97411  -0.05075   0.01856 NULL  r     HATNet
55902.97434  -0.04727   0.03530 NULL  r     HATNet
55925.77371   0.01084   0.01669 NULL  r     HATNet
55902.97473   0.04599   0.02428 NULL  r     HATNet
55921.97405  -0.00495   0.01833 NULL  r     HATNet
55944.77389  -0.01456   0.01741 NULL  r     HATNet
55864.97746   0.00383   0.01605 NULL  r     HATNet
55982.77280  -0.02572   0.01688 NULL  r     HATNet
55883.97751  -0.03008   0.01962 NULL  r     HATNet
55902.97720   0.00648   0.02278 NULL  r     HATNet
55921.97654   0.01462   0.01987 NULL  r     HATNet
55902.97770   0.00862   0.03129 NULL  r     HATNet
55925.77707   0.00356   0.01584 NULL  r     HATNet
55944.77637   0.00434   0.01605 NULL  r     HATNet
55864.97994  -0.02471   0.01578 NULL  r     HATNet
55982.77531   0.02799   0.01670 NULL  r     HATNet
55883.97999  -0.01273   0.01806 NULL  r     HATNet
55921.97907  -0.00104   0.01688 NULL  r     HATNet
55902.97996   0.02452   0.02156 NULL  r     HATNet
55902.98017   0.03029   0.04256 NULL  r     HATNet
55944.77875   0.06593   0.03477 NULL  r     HATNet
55925.77961  -0.00981   0.01656 NULL  r     HATNet
55944.77889   0.00708   0.01574 NULL  r     HATNet
55864.98244   0.00974   0.01622 NULL  r     HATNet
55982.77778  -0.00244   0.01684 NULL  r     HATNet
55883.98272  -0.00909   0.01873 NULL  r     HATNet
55902.98294   0.01395   0.02528 NULL  r     HATNet
55925.78210  -0.01522   0.01463 NULL  r     HATNet
55944.78137  -0.00637   0.01673 NULL  r     HATNet
55921.98244   0.03113   0.01821 NULL  r     HATNet
55902.98329   0.00178   0.02503 NULL  r     HATNet
55864.98567   0.00830   0.01767 NULL  r     HATNet
55982.78113  -0.02100   0.01732 NULL  r     HATNet
55883.98607  -0.00593   0.01795 NULL  r     HATNet
55944.78386   0.01123   0.01615 NULL  r     HATNet
55921.98493   0.00041   0.01859 NULL  r     HATNet
55902.98575   0.04487   0.05714 NULL  r     HATNet
55902.98628  -0.04341   0.02796 NULL  r     HATNet
55925.78546  -0.01774   0.01606 NULL  r     HATNet
55864.98840  -0.05332   0.01733 NULL  r     HATNet
55982.78361   0.02524   0.01969 NULL  r     HATNet
55883.98859  -0.00807   0.01904 NULL  r     HATNet
55944.78635  -0.01552   0.01478 NULL  r     HATNet
55921.98742  -0.00685   0.01843 NULL  r     HATNet
55902.98876   0.01117   0.02239 NULL  r     HATNet
55925.78821  -0.01761   0.01566 NULL  r     HATNet
55864.99087   0.00380   0.01607 NULL  r     HATNet
55982.78611  -0.00223   0.01704 NULL  r     HATNet
55883.99108  -0.03389   0.01916 NULL  r     HATNet
55944.78887  -0.00143   0.01647 NULL  r     HATNet
55967.58857  -0.01412   0.02391 NULL  r     HATNet
55902.99125  -0.01377   0.02438 NULL  r     HATNet
55925.79074  -0.02294   0.01711 NULL  r     HATNet
55921.99108   0.01467   0.01831 NULL  r     HATNet
55982.78920  -0.01424   0.01605 NULL  r     HATNet
55864.99424  -0.02801   0.01730 NULL  r     HATNet
55944.79136  -0.00133   0.01772 NULL  r     HATNet
55883.99442  -0.02361   0.01773 NULL  r     HATNet
55967.59110   0.03518   0.01959 NULL  r     HATNet
55864.99571   0.00473   0.01494 NULL  r     HATNet
55921.99358   0.03738   0.01908 NULL  r     HATNet
55902.99478  -0.02994   0.02226 NULL  r     HATNet
55982.79168   0.00731   0.01676 NULL  r     HATNet
55925.79410  -0.03342   0.01468 NULL  r     HATNet
55864.99672  -0.01339   0.01759 NULL  r     HATNet
55944.79385  -0.01266   0.01737 NULL  r     HATNet
55883.99695  -0.01852   0.01853 NULL  r     HATNet
55967.59361  -0.01745   0.01694 NULL  r     HATNet
55864.99821  -0.02398   0.01408 NULL  r     HATNet
55921.99611   0.01375   0.01990 NULL  r     HATNet
55902.99727  -0.04569   0.02071 NULL  r     HATNet
55925.79658   0.01391   0.01629 NULL  r     HATNet
55864.99919  -0.01300   0.01699 NULL  r     HATNet
55982.79441   0.03728   0.01766 NULL  r     HATNet
55944.79634  -0.01027   0.01571 NULL  r     HATNet
55883.99942   0.02075   0.01895 NULL  r     HATNet
55967.59702  -0.00113   0.01636 NULL  r     HATNet
55902.99976  -0.02370   0.01986 NULL  r     HATNet
55865.00156  -0.01203   0.01356 NULL  r     HATNet
55925.79908  -0.01239   0.01580 NULL  r     HATNet
55921.99947  -0.01574   0.01804 NULL  r     HATNet
55944.79883   0.00170   0.01625 NULL  r     HATNet
55903.00062  -0.00314   0.02222 NULL  r     HATNet
55986.59728   0.00517   0.02028 NULL  r     HATNet
55865.00256  -0.02920   0.01670 NULL  r     HATNet
55982.79778  -0.00065   0.01761 NULL  r     HATNet
55884.00277   0.03798   0.01873 NULL  r     HATNet
55967.59951   0.00815   0.01734 NULL  r     HATNet
55865.00406  -0.01247   0.01334 NULL  r     HATNet
55944.80134   0.00627   0.01754 NULL  r     HATNet
55903.00321  -0.01260   0.02397 NULL  r     HATNet
55986.59981  -0.00301   0.02004 NULL  r     HATNet
55925.80244   0.01621   0.01623 NULL  r     HATNet
55865.00503   0.00850   0.01806 NULL  r     HATNet
55982.80029  -0.00691   0.01819 NULL  r     HATNet
55967.60203  -0.00841   0.01592 NULL  r     HATNet
55884.00552  -0.03143   0.01703 NULL  r     HATNet
55903.00554  -0.01866   0.02691 NULL  r     HATNet
55944.80384   0.03123   0.01600 NULL  r     HATNet
55986.60232   0.00832   0.02122 NULL  r     HATNet
55925.80496   0.02324   0.01635 NULL  r     HATNet
55865.00750  -0.02153   0.01748 NULL  r     HATNet
55903.00595  -0.00968   0.02734 NULL  r     HATNet
55865.00753  -0.01171   0.01437 NULL  r     HATNet
55982.80276   0.04123   0.01790 NULL  r     HATNet
55884.00803   0.02586   0.02032 NULL  r     HATNet
55944.80632  -0.01064   0.01686 NULL  r     HATNet
55967.60538   0.00393   0.01756 NULL  r     HATNet
55925.80746  -0.00243   0.01611 NULL  r     HATNet
55903.00843   0.00472   0.02365 NULL  r     HATNet
55865.01030  -0.03359   0.01509 NULL  r     HATNet
55986.60568  -0.05234   0.01922 NULL  r     HATNet
55903.00931  -0.02597   0.03290 NULL  r     HATNet
55982.80611  -0.00871   0.01933 NULL  r     HATNet
55865.01109  -0.01420   0.01824 NULL  r     HATNet
55944.80880  -0.00561   0.01691 NULL  r     HATNet
55884.01138   0.02103   0.02038 NULL  r     HATNet
55967.60817  -0.01003   0.01770 NULL  r     HATNet
55986.60821  -0.00504   0.01943 NULL  r     HATNet
55903.01177   0.01508   0.02956 NULL  r     HATNet
55903.01182   0.02970   0.02822 NULL  r     HATNet
55982.80859  -0.00455   0.01656 NULL  r     HATNet
55865.01357  -0.00546   0.01915 NULL  r     HATNet
55925.81112  -0.01546   0.01554 NULL  r     HATNet
55865.01369  -0.01443   0.01359 NULL  r     HATNet
55944.81128  -0.00049   0.01600 NULL  r     HATNet
55884.01386  -0.00149   0.01885 NULL  r     HATNet
55967.61065  -0.04311   0.01558 NULL  r     HATNet
55986.61069  -0.00857   0.02109 NULL  r     HATNet
55903.01427  -0.02485   0.02165 NULL  r     HATNet
55903.01431   0.00458   0.02144 NULL  r     HATNet
55982.81107   0.03587   0.01848 NULL  r     HATNet
55865.01605  -0.01274   0.01802 NULL  r     HATNet
55925.81360   0.02323   0.01607 NULL  r     HATNet
55865.01619  -0.03902   0.01494 NULL  r     HATNet
55884.01634   0.04950   0.01890 NULL  r     HATNet
55967.61404  -0.00775   0.01565 NULL  r     HATNet
55903.01680   0.01274   0.02094 NULL  r     HATNet
55925.81608  -0.00829   0.01598 NULL  r     HATNet
55986.61406  -0.01204   0.02017 NULL  r     HATNet
55903.01765   0.05751   0.02005 NULL  r     HATNet
55982.81442  -0.00594   0.01778 NULL  r     HATNet
55865.01942  -0.05879   0.01641 NULL  r     HATNet
55944.81626   0.00240   0.01563 NULL  r     HATNet
55865.01959  -0.00602   0.01410 NULL  r     HATNet
55884.01972   0.00125   0.01934 NULL  r     HATNet
55967.61653  -0.01175   0.01597 NULL  r     HATNet
55903.02015  -0.03219   0.02890 NULL  r     HATNet
55948.61832  -0.04377   0.02013 NULL  r     HATNet
55903.02019   0.00685   0.02195 NULL  r     HATNet
55986.61680  -0.06151   0.02050 NULL  r     HATNet
55865.02189  -0.00811   0.01842 NULL  r     HATNet
55925.81946  -0.01578   0.01771 NULL  r     HATNet
55944.81874  -0.03409   0.01632 NULL  r     HATNet
55982.81719   0.00413   0.01923 NULL  r     HATNet
55865.02209  -0.00211   0.01450 NULL  r     HATNet
55884.02220   0.00699   0.01979 NULL  r     HATNet
55967.61907  -0.00599   0.01662 NULL  r     HATNet
55903.02268   0.04049   0.02322 NULL  r     HATNet
55986.61932   0.03293   0.02140 NULL  r     HATNet
55865.02436   0.00830   0.01790 NULL  r     HATNet
55903.02287   0.04192   0.01887 NULL  r     HATNet
55925.82199   0.01142   0.01534 NULL  r     HATNet
55944.82122   0.03177   0.01662 NULL  r     HATNet
55982.81967  -0.01931   0.01778 NULL  r     HATNet
55887.82406  -0.02250   0.01983 NULL  r     HATNet
55948.62170  -0.00608   0.01889 NULL  r     HATNet
55884.02469  -0.06246   0.02017 NULL  r     HATNet
55865.02570  -0.02600   0.01446 NULL  r     HATNet
55967.62243  -0.00765   0.01725 NULL  r     HATNet
55903.02517   0.06498   0.02731 NULL  r     HATNet
55925.82448   0.00029   0.01545 NULL  r     HATNet
55887.82657   0.03998   0.01757 NULL  r     HATNet
55986.62266   0.01424   0.02182 NULL  r     HATNet
55948.62423  -0.04242   0.01759 NULL  r     HATNet
55865.02769   0.01990   0.02014 NULL  r     HATNet
55982.82301  -0.00389   0.01792 NULL  r     HATNet
55903.02629  -0.02597   0.01602 NULL  r     HATNet
55865.02821   0.01947   0.01544 NULL  r     HATNet
55884.02829   0.03518   0.01723 NULL  r     HATNet
55967.62495   0.01528   0.01923 NULL  r     HATNet
55944.82617   0.02407   0.01683 NULL  r     HATNet
55865.03017  -0.04117   0.01914 NULL  r     HATNet
55986.62518   0.00336   0.01852 NULL  r     HATNet
55948.62674  -0.03382   0.01818 NULL  r     HATNet
55887.82934  -0.03032   0.01862 NULL  r     HATNet
55925.82782  -0.01268   0.01558 NULL  r     HATNet
55903.02876   0.00591   0.01732 NULL  r     HATNet
55982.82553   0.01294   0.01823 NULL  r     HATNet
55884.03078  -0.00770   0.01898 NULL  r     HATNet
55865.03161   0.00603   0.01478 NULL  r     HATNet
55967.62743   0.02490   0.01791 NULL  r     HATNet
55944.82869  -0.00156   0.01577 NULL  r     HATNet
55948.62921   0.00101   0.01716 NULL  r     HATNet
55986.62765   0.06141   0.02464 NULL  r     HATNet
55903.03127  -0.02749   0.01741 NULL  r     HATNet
55925.83035   0.00461   0.01703 NULL  r     HATNet
55982.82801   0.04963   0.01753 NULL  r     HATNet
55903.03134   0.00409   0.02363 NULL  r     HATNet
55865.03294  -0.04587   0.02237 NULL  r     HATNet
55887.83273   0.00588   0.01865 NULL  r     HATNet
55884.03329  -0.01073   0.02053 NULL  r     HATNet
55865.03411   0.01947   0.01528 NULL  r     HATNet
55944.83117   0.00762   0.01757 NULL  r     HATNet
55948.63168  -0.02657   0.01766 NULL  r     HATNet
55967.63109   0.01749   0.01600 NULL  r     HATNet
55925.83310   0.01008   0.01598 NULL  r     HATNet
55986.63099   0.02450   0.02276 NULL  r     HATNet
55887.83521  -0.03319   0.01619 NULL  r     HATNet
55903.03461   0.03682   0.01885 NULL  r     HATNet
55944.83366   0.00887   0.01646 NULL  r     HATNet
55884.03664  -0.04533   0.02032 NULL  r     HATNet
55865.03751   0.01194   0.01371 NULL  r     HATNet
55948.63420   0.00051   0.01878 NULL  r     HATNet
55967.63361  -0.01852   0.01761 NULL  r     HATNet
55986.63351  -0.02607   0.02044 NULL  r     HATNet
55887.83774  -0.02239   0.01774 NULL  r     HATNet
55903.03737  -0.01116   0.01838 NULL  r     HATNet
55925.83646  -0.03114   0.01514 NULL  r     HATNet
55944.83614  -0.03069   0.01644 NULL  r     HATNet
55884.03912   0.00559   0.01953 NULL  r     HATNet
55948.63667  -0.00869   0.01686 NULL  r     HATNet
55967.63609   0.01296   0.01649 NULL  r     HATNet
55986.63598  -0.03745   0.01863 NULL  r     HATNet
55903.03985  -0.00002   0.01910 NULL  r     HATNet
55925.83900  -0.01099   0.01644 NULL  r     HATNet
55944.83866   0.01077   0.01753 NULL  r     HATNet
55887.84109   0.01710   0.01679 NULL  r     HATNet
55884.04161  -0.01872   0.02094 NULL  r     HATNet
55948.63918   0.01729   0.01631 NULL  r     HATNet
55865.04365   0.01361   0.01474 NULL  r     HATNet
55967.63947   0.02973   0.01680 NULL  r     HATNet
55925.84150  -0.01363   0.01576 NULL  r     HATNet
55887.84357  -0.00576   0.01690 NULL  r     HATNet
55986.63962   0.01908   0.02449 NULL  r     HATNet
55903.04343   0.00794   0.01627 NULL  r     HATNet
55948.64166  -0.01246   0.01874 NULL  r     HATNet
55884.04501   0.01312   0.02717 NULL  r     HATNet
55865.04615  -0.02335   0.01582 NULL  r     HATNet
55967.64199   0.01714   0.01835 NULL  r     HATNet
55944.84364  -0.02244   0.01571 NULL  r     HATNet
55887.84609   0.04573   0.01911 NULL  r     HATNet
55986.64210   0.01501   0.02056 NULL  r     HATNet
55925.84486   0.01972   0.01722 NULL  r     HATNet
55948.64416   0.01712   0.01699 NULL  r     HATNet
55967.64448   0.03589   0.01845 NULL  r     HATNet
55944.84614   0.01832   0.01669 NULL  r     HATNet
55865.04955  -0.02487   0.01485 NULL  r     HATNet
55986.64460  -0.04466   0.02066 NULL  r     HATNet
55925.84734  -0.02163   0.01650 NULL  r     HATNet
55903.04836   0.00339   0.01870 NULL  r     HATNet
55948.64664   0.02020   0.01806 NULL  r     HATNet
55887.84948   0.00739   0.02009 NULL  r     HATNet
55944.84863  -0.02162   0.01623 NULL  r     HATNet
55865.05205   0.01125   0.01594 NULL  r     HATNet
55967.64788  -0.00320   0.01700 NULL  r     HATNet
55925.84986  -0.01966   0.01757 NULL  r     HATNet
55948.64916  -0.00254   0.01839 NULL  r     HATNet
55986.64795   0.00171   0.02202 NULL  r     HATNet
55887.85222   0.01144   0.01751 NULL  r     HATNet
55903.05204  -0.01150   0.01845 NULL  r     HATNet
55944.85112  -0.00953   0.01733 NULL  r     HATNet
55967.65036  -0.03155   0.01725 NULL  r     HATNet
55948.65164  -0.01410   0.01709 NULL  r     HATNet
55986.65047  -0.02109   0.02080 NULL  r     HATNet
55865.05571   0.00009   0.01471 NULL  r     HATNet
55925.85323  -0.00387   0.01674 NULL  r     HATNet
55903.05451   0.01999   0.01753 NULL  r     HATNet
55944.85361   0.01670   0.01802 NULL  r     HATNet
55967.65311  -0.03140   0.01939 NULL  r     HATNet
55948.65415  -0.02270   0.01732 NULL  r     HATNet
55986.65294  -0.02406   0.02278 NULL  r     HATNet
55865.05825  -0.00639   0.01545 NULL  r     HATNet
55925.85598  -0.00523   0.01728 NULL  r     HATNet
55903.05702  -0.02292   0.01704 NULL  r     HATNet
55887.85814  -0.01725   0.01809 NULL  r     HATNet
55944.85613   0.00066   0.01554 NULL  r     HATNet
55948.65663   0.01746   0.01815 NULL  r     HATNet
55967.65650   0.02186   0.02121 NULL  r     HATNet
55925.85847  -0.01441   0.01557 NULL  r     HATNet
55986.65636  -0.03598   0.01920 NULL  r     HATNet
55887.86062  -0.04114   0.01843 NULL  r     HATNet
55865.06161   0.01921   0.01570 NULL  r     HATNet
55944.85862   0.01241   0.01673 NULL  r     HATNet
55903.06037  -0.01134   0.01517 NULL  r     HATNet
55948.65915   0.00997   0.01691 NULL  r     HATNet
55967.65898  -0.00327   0.01930 NULL  r     HATNet
55986.65884  -0.01422   0.02085 NULL  r     HATNet
55887.86314   0.02799   0.01775 NULL  r     HATNet
55865.06415   0.01036   0.01464 NULL  r     HATNet
55925.86188  -0.01106   0.01477 NULL  r     HATNet
55944.86111   0.01446   0.01735 NULL  r     HATNet
55903.06287  -0.01262   0.01665 NULL  r     HATNet
55944.86178   0.01095   0.01315 NULL  r     HATNet
55948.66163  -0.03957   0.01738 NULL  r     HATNet
55967.66146  -0.02268   0.01872 NULL  r     HATNet
55986.66157  -0.01825   0.02134 NULL  r     HATNet
55925.86436   0.00466   0.01704 NULL  r     HATNet
55944.86359   0.00790   0.01597 NULL  r     HATNet
55903.06560  -0.03052   0.01765 NULL  r     HATNet
55887.86649  -0.03464   0.01763 NULL  r     HATNet
55865.06751   0.00701   0.01569 NULL  r     HATNet
55948.66411   0.01926   0.01646 NULL  r     HATNet
55944.86429   0.02600   0.01341 NULL  r     HATNet
55944.86611  -0.01774   0.01631 NULL  r     HATNet
55925.86690  -0.02881   0.01709 NULL  r     HATNet
55986.66492  -0.00136   0.02111 NULL  r     HATNet
55887.86901   0.02057   0.01812 NULL  r     HATNet
55948.66662  -0.00741   0.01834 NULL  r     HATNet
55865.07030   0.01835   0.01559 NULL  r     HATNet
55903.06899  -0.02983   0.01543 NULL  r     HATNet
55967.66735   0.01823   0.02482 NULL  r     HATNet
55944.86860  -0.01010   0.01585 NULL  r     HATNet
55986.66740   0.02676   0.02192 NULL  r     HATNet
55887.87150   0.02466   0.01850 NULL  r     HATNet
55948.66910  -0.00065   0.01751 NULL  r     HATNet
55925.87028  -0.00444   0.01653 NULL  r     HATNet
55903.07146   0.01638   0.01744 NULL  r     HATNet
55944.87007   0.01433   0.01526 NULL  r     HATNet
55865.07366  -0.00990   0.01455 NULL  r     HATNet
55967.66983   0.02401   0.02771 NULL  r     HATNet
55944.87110  -0.00496   0.01793 NULL  r     HATNet
55929.67184   0.00432   0.02261 NULL  r     HATNet
55986.66987  -0.00491   0.02165 NULL  r     HATNet
55948.67158   0.01366   0.01690 NULL  r     HATNet
55925.87276  -0.01280   0.01588 NULL  r     HATNet
55903.07396   0.05108   0.01943 NULL  r     HATNet
55868.87549  -0.01141   0.02157 NULL  r     HATNet
55944.87257   0.00166   0.01355 NULL  r     HATNet
55887.87509  -0.00640   0.01889 NULL  r     HATNet
55865.07620  -0.01942   0.01522 NULL  r     HATNet
55944.87359  -0.00600   0.01819 NULL  r     HATNet
55929.67436  -0.02659   0.01955 NULL  r     HATNet
55967.67318   0.05286   0.02420 NULL  r     HATNet
55948.67409  -0.02440   0.01704 NULL  r     HATNet
55925.87525   0.00393   0.01617 NULL  r     HATNet
55868.87796  -0.03006   0.01864 NULL  r     HATNet
55986.67324  -0.02938   0.01993 NULL  r     HATNet
55887.87761  -0.00245   0.01742 NULL  r     HATNet
55944.87530  -0.02142   0.01288 NULL  r     HATNet
55903.07729   0.03483   0.02088 NULL  r     HATNet
55944.87608   0.03794   0.01873 NULL  r     HATNet
55865.07956  -0.01618   0.01637 NULL  r     HATNet
55929.67714  -0.01290   0.01962 NULL  r     HATNet
55948.67657  -0.01432   0.01813 NULL  r     HATNet
55868.88050   0.02829   0.01874 NULL  r     HATNet
55986.67572  -0.00373   0.01947 NULL  r     HATNet
55887.88009   0.00948   0.01920 NULL  r     HATNet
55925.87885  -0.00004   0.01562 NULL  r     HATNet
55903.08005   0.00994   0.02010 NULL  r     HATNet
55944.87860   0.01408   0.01740 NULL  r     HATNet
55944.87868   0.00130   0.01323 NULL  r     HATNet
55865.08210   0.00883   0.01710 NULL  r     HATNet
55948.67905   0.01300   0.01851 NULL  r     HATNet
55967.67845  -0.02286   0.02231 NULL  r     HATNet
55929.68022   0.01727   0.02105 NULL  r     HATNet
55986.67819  -0.01357   0.02172 NULL  r     HATNet
55925.88137   0.02944   0.01635 NULL  r     HATNet
55868.88382   0.00323   0.01895 NULL  r     HATNet
55903.08252  -0.02182   0.01945 NULL  r     HATNet
55944.88109   0.00402   0.01804 NULL  r     HATNet
55887.88347  -0.01973   0.01882 NULL  r     HATNet
55944.88115  -0.00759   0.01338 NULL  r     HATNet
55948.68156  -0.00368   0.01926 NULL  r     HATNet
55929.68273   0.02997   0.02277 NULL  r     HATNet
55865.08570  -0.00853   0.01513 NULL  r     HATNet
55967.68182   0.06447   0.02386 NULL  r     HATNet
55925.88385  -0.00770   0.01743 NULL  r     HATNet
55986.68156   0.00259   0.01966 NULL  r     HATNet
55868.88660  -0.00501   0.01805 NULL  r     HATNet
55944.88357   0.00111   0.01781 NULL  r     HATNet
55887.88596  -0.03224   0.01675 NULL  r     HATNet
55944.88362  -0.01664   0.01326 NULL  r     HATNet
55903.08593   0.00431   0.03242 NULL  r     HATNet
55929.68521  -0.01345   0.01765 NULL  r     HATNet
55865.08823   0.00605   0.01649 NULL  r     HATNet
55967.68430   0.06373   0.02276 NULL  r     HATNet
55868.88907   0.02405   0.01895 NULL  r     HATNet
55986.68430  -0.00447   0.02093 NULL  r     HATNet
55944.88605   0.00383   0.01914 NULL  r     HATNet
55887.88844  -0.00747   0.01648 NULL  r     HATNet
55925.88726  -0.00384   0.01561 NULL  r     HATNet
55903.08839   0.00544   0.02487 NULL  r     HATNet
55944.88705  -0.02264   0.01348 NULL  r     HATNet
55967.68678  -0.01748   0.02233 NULL  r     HATNet
55929.68862   0.00401   0.02022 NULL  r     HATNet
55865.09159   0.02063   0.01628 NULL  r     HATNet
55986.68677  -0.02364   0.01969 NULL  r     HATNet
55944.88854   0.01227   0.01780 NULL  r     HATNet
55925.88975   0.00298   0.01557 NULL  r     HATNet
55903.09086  -0.00679   0.01761 NULL  r     HATNet
55868.89243  -0.02722   0.01802 NULL  r     HATNet
55887.89183   0.01589   0.01823 NULL  r     HATNet
55944.88978   0.01464   0.01687 NULL  r     HATNet
55929.69109  -0.02137   0.02069 NULL  r     HATNet
55865.09413   0.02486   0.01481 NULL  r     HATNet
55944.89107  -0.01027   0.01671 NULL  r     HATNet
55967.69015  -0.00319   0.02009 NULL  r     HATNet
55925.89225   0.00275   0.01566 NULL  r     HATNet
55868.89491  -0.00513   0.01967 NULL  r     HATNet
55986.69011   0.05822   0.02058 NULL  r     HATNet
55887.89433   0.00477   0.01723 NULL  r     HATNet
55944.89229   0.02183   0.02029 NULL  r     HATNet
55903.09455   0.01468   0.01647 NULL  r     HATNet
55929.69361  -0.00886   0.01882 NULL  r     HATNet
55944.89356   0.01696   0.01814 NULL  r     HATNet
55967.69263  -0.01169   0.02202 NULL  r     HATNet
55865.09749   0.00888   0.01460 NULL  r     HATNet
55986.69259   0.01186   0.02100 NULL  r     HATNet
55868.89743   0.00672   0.01826 NULL  r     HATNet
55887.89707  -0.00827   0.01772 NULL  r     HATNet
55925.89562  -0.00502   0.01674 NULL  r     HATNet
55903.09702  -0.02354   0.01601 NULL  r     HATNet
55944.89537   0.02307   0.02320 NULL  r     HATNet
55944.89606  -0.00635   0.01736 NULL  r     HATNet
55967.69515   0.02622   0.02089 NULL  r     HATNet
55929.69701   0.05703   0.02066 NULL  r     HATNet
55986.69509   0.02975   0.02004 NULL  r     HATNet
55865.10025  -0.01426   0.01593 NULL  r     HATNet
55925.89811   0.02236   0.01780 NULL  r     HATNet
55868.90074  -0.01496   0.01715 NULL  r     HATNet
55903.09953  -0.00853   0.01544 NULL  r     HATNet
55944.89784  -0.03686   0.01812 NULL  r     HATNet
55887.90043  -0.03589   0.01818 NULL  r     HATNet
55944.89854   0.01099   0.01778 NULL  r     HATNet
55929.69974   0.00833   0.01927 NULL  r     HATNet
55967.69876  -0.01381   0.02041 NULL  r     HATNet
55925.90091  -0.01372   0.01689 NULL  r     HATNet
55868.90326  -0.00020   0.01760 NULL  r     HATNet
55986.69843  -0.01574   0.02016 NULL  r     HATNet
55944.90035   0.01555   0.01476 NULL  r     HATNet
55865.10365  -0.00022   0.01489 NULL  r     HATNet
55887.90294   0.01205   0.01742 NULL  r     HATNet
55944.90104   0.00717   0.01806 NULL  r     HATNet
55903.10288  -0.01586   0.01568 NULL  r     HATNet
55929.70226   0.04052   0.02175 NULL  r     HATNet
55967.70129  -0.04948   0.01984 NULL  r     HATNet
55868.90574   0.00717   0.01953 NULL  r     HATNet
55986.70090   0.01333   0.02183 NULL  r     HATNet
55865.10615   0.02257   0.01558 NULL  r     HATNet
55887.90542  -0.00032   0.01756 NULL  r     HATNet
55925.90427  -0.02549   0.01721 NULL  r     HATNet
55944.90355  -0.02093   0.01949 NULL  r     HATNet
55903.10539  -0.00500   0.01608 NULL  r     HATNet
55944.90400   0.01876   0.01450 NULL  r     HATNet
55967.70377   0.01663   0.02200 NULL  r     HATNet
55929.70566  -0.02782   0.01923 NULL  r     HATNet
55986.70341  -0.06002   0.02088 NULL  r     HATNet
55944.90604  -0.02574   0.01733 NULL  r     HATNet
55865.10950  -0.00680   0.01518 NULL  r     HATNet
55868.90935   0.01856   0.01785 NULL  r     HATNet
55903.10812   0.06765   0.01760 NULL  r     HATNet
55887.90881  -0.02254   0.01656 NULL  r     HATNet
55944.90651  -0.01247   0.01475 NULL  r     HATNet
55929.70815  -0.01253   0.01935 NULL  r     HATNet
55967.70713   0.01199   0.02007 NULL  r     HATNet
55925.90928  -0.01817   0.01527 NULL  r     HATNet
55944.90852   0.00890   0.01787 NULL  r     HATNet
55986.70700   0.01229   0.01856 NULL  r     HATNet
55868.91186  -0.02214   0.01798 NULL  r     HATNet
55865.11203  -0.02532   0.01504 NULL  r     HATNet
55887.91129  -0.00723   0.02129 NULL  r     HATNet
55944.90898   0.01433   0.01412 NULL  r     HATNet
55903.11151  -0.01404   0.01509 NULL  r     HATNet
55967.70961   0.00463   0.02083 NULL  r     HATNet
55944.91106  -0.00815   0.01741 NULL  r     HATNet
55986.70948   0.00203   0.02291 NULL  r     HATNet
55868.91433  -0.02255   0.01707 NULL  r     HATNet
55887.91377   0.01475   0.01814 NULL  r     HATNet
55925.91267   0.02103   0.01656 NULL  r     HATNet
55903.11398  -0.02168   0.01654 NULL  r     HATNet
55865.11563   0.00095   0.01489 NULL  r     HATNet
55944.91236   0.02109   0.01496 NULL  r     HATNet
55967.71209   0.03559   0.02193 NULL  r     HATNet
55929.71403   0.00329   0.01923 NULL  r     HATNet
55944.91354  -0.02694   0.01788 NULL  r     HATNet
55986.71199   0.00550   0.02049 NULL  r     HATNet
55925.91516  -0.00752   0.01746 NULL  r     HATNet
55868.91769  -0.00481   0.01747 NULL  r     HATNet
55903.11649   0.00349   0.01684 NULL  r     HATNet
55887.91714  -0.01291   0.01924 NULL  r     HATNet
55944.91484   0.00027   0.01382 NULL  r     HATNet
55865.11813   0.00649   0.01527 NULL  r     HATNet
55929.71655   0.03910   0.01921 NULL  r     HATNet
55944.91602  -0.00603   0.01767 NULL  r     HATNet
55967.71545   0.03272   0.02382 NULL  r     HATNet
55925.91768  -0.01149   0.01616 NULL  r     HATNet
55986.71533   0.00894   0.02154 NULL  r     HATNet
55868.92017  -0.01947   0.01796 NULL  r     HATNet
55849.92134   0.04304   0.03291 NULL  r     HATNet
55944.91757  -0.00937   0.01539 NULL  r     HATNet
55887.91992   0.01924   0.01787 NULL  r     HATNet
55865.12153   0.00351   0.01536 NULL  r     HATNet
55929.71903   0.02517   0.01934 NULL  r     HATNet
55944.91854  -0.00802   0.01649 NULL  r     HATNet
55967.71794  -0.02641   0.02181 NULL  r     HATNet
55986.71781  -0.03730   0.02129 NULL  r     HATNet
55868.92268  -0.01174   0.01705 NULL  r     HATNet
55887.92240   0.02967   0.01751 NULL  r     HATNet
55925.92108   0.03304   0.01631 NULL  r     HATNet
55967.71944   0.01486   0.01931 NULL  r     HATNet
55849.92440  -0.01519   0.02776 NULL  r     HATNet
55865.12403   0.00972   0.01505 NULL  r     HATNet
55944.92099   0.01181   0.01440 NULL  r     HATNet
55944.92102  -0.01192   0.01907 NULL  r     HATNet
55967.72073   0.00366   0.02182 NULL  r     HATNet
55986.72029  -0.03323   0.02163 NULL  r     HATNet
55929.72268  -0.00122   0.01883 NULL  r     HATNet
55868.92599   0.00712   0.01690 NULL  r     HATNet
55925.92384  -0.01362   0.01702 NULL  r     HATNet
55887.92579   0.01304   0.01833 NULL  r     HATNet
55944.92349   0.01660   0.01903 NULL  r     HATNet
55910.72534   0.01954   0.02375 NULL  r     HATNet
55865.12739   0.02439   0.01523 NULL  r     HATNet
55929.72516   0.01267   0.01823 NULL  r     HATNet
55967.72410  -0.04678   0.02324 NULL  r     HATNet
55967.72425  -0.01312   0.01565 NULL  r     HATNet
55868.92852   0.00550   0.01829 NULL  r     HATNet
55986.72371   0.04048   0.02125 NULL  r     HATNet
55925.92632  -0.00088   0.01606 NULL  r     HATNet
55887.92827  -0.01230   0.01813 NULL  r     HATNet
55944.92598  -0.03214   0.01804 NULL  r     HATNet
55910.72786   0.02559   0.02240 NULL  r     HATNet
55865.13020   0.00199   0.01591 NULL  r     HATNet
55929.72770  -0.02876   0.01928 NULL  r     HATNet
55967.72659   0.03759   0.02035 NULL  r     HATNet
55986.72619  -0.03057   0.01930 NULL  r     HATNet
55868.93126  -0.00298   0.01740 NULL  r     HATNet
55887.93075   0.00466   0.01890 NULL  r     HATNet
55944.92845  -0.01343   0.01736 NULL  r     HATNet
55967.72764   0.01296   0.01374 NULL  r     HATNet
55925.92945   0.01578   0.01768 NULL  r     HATNet
55910.73034   0.03986   0.02265 NULL  r     HATNet
55967.72913   0.03030   0.02364 NULL  r     HATNet
55865.13356  -0.01002   0.01562 NULL  r     HATNet
55929.73110  -0.04886   0.02013 NULL  r     HATNet
55986.72892  -0.00110   0.02049 NULL  r     HATNet
55944.93095  -0.01643   0.01901 NULL  r     HATNet
55967.73011   0.02652   0.01336 NULL  r     HATNet
55925.93196  -0.01445   0.01542 NULL  r     HATNet
55868.93461  -0.01737   0.01810 NULL  r     HATNet
55887.93410   0.01894   0.01749 NULL  r     HATNet
55910.73377   0.03697   0.02346 NULL  r     HATNet
55865.13606   0.04243   0.01546 NULL  r     HATNet
55929.73358  -0.04673   0.01902 NULL  r     HATNet
55944.93343   0.00543   0.01866 NULL  r     HATNet
55967.73251  -0.04744   0.01968 NULL  r     HATNet
55967.73258   0.02310   0.01413 NULL  r     HATNet
55925.93445  -0.02936   0.01713 NULL  r     HATNet
55868.93709  -0.03786   0.01794 NULL  r     HATNet
55986.73230  -0.06751   0.01887 NULL  r     HATNet
55887.93661  -0.02392   0.01821 NULL  r     HATNet
55910.73651  -0.02439   0.02413 NULL  r     HATNet
55929.73606  -0.03330   0.01845 NULL  r     HATNet
55944.93592  -0.01012   0.01927 NULL  r     HATNet
55967.73500   0.02761   0.02247 NULL  r     HATNet
55865.13942  -0.00708   0.01524 NULL  r     HATNet
55868.93957  -0.02263   0.01697 NULL  r     HATNet
55986.73477  -0.04933   0.02156 NULL  r     HATNet
55849.94045   0.00825   0.02869 NULL  r     HATNet
55887.93910  -0.01578   0.01705 NULL  r     HATNet
55967.73597   0.01600   0.01452 NULL  r     HATNet
55925.93781  -0.01131   0.01714 NULL  r     HATNet
55910.73903   0.02363   0.02443 NULL  r     HATNet
55967.73748  -0.03445   0.02253 NULL  r     HATNet
55865.14195  -0.00052   0.01411 NULL  r     HATNet
55929.73947  -0.00134   0.01776 NULL  r     HATNet
55986.73725   0.02807   0.02158 NULL  r     HATNet
55944.93924  -0.01486   0.01828 NULL  r     HATNet
55925.94034  -0.02577   0.01690 NULL  r     HATNet
55967.73870  -0.00089   0.01299 NULL  r     HATNet
55868.94292   0.00219   0.01794 NULL  r     HATNet
55948.73984   0.00765   0.01472 NULL  r     HATNet
55887.94270  -0.02935   0.01813 NULL  r     HATNet
55910.74240  -0.03821   0.02258 NULL  r     HATNet
55929.74196  -0.00054   0.01679 NULL  r     HATNet
55944.94172   0.00518   0.01669 NULL  r     HATNet
55967.74084   0.04710   0.02830 NULL  r     HATNet
55925.94283  -0.01185   0.01937 NULL  r     HATNet
55967.74117  -0.01024   0.01469 NULL  r     HATNet
55868.94540   0.00004   0.01942 NULL  r     HATNet
55865.14556  -0.02685   0.01552 NULL  r     HATNet
55986.74059  -0.01748   0.02042 NULL  r     HATNet
55948.74258   0.01487   0.01471 NULL  r     HATNet
55887.94522  -0.01142   0.01966 NULL  r     HATNet
55910.74491   0.06569   0.02555 NULL  r     HATNet
55929.74474  -0.00452   0.01759 NULL  r     HATNet
55849.94816   0.00508   0.03048 NULL  r     HATNet
55967.74363  -0.00913   0.02014 NULL  r     HATNet
55868.94787  -0.01679   0.01721 NULL  r     HATNet
55986.74308   0.05984   0.02289 NULL  r     HATNet
55865.14810  -0.01384   0.01717 NULL  r     HATNet
55948.74506  -0.00879   0.01458 NULL  r     HATNet
55887.94770  -0.00703   0.01832 NULL  r     HATNet
55967.74459  -0.00139   0.01368 NULL  r     HATNet
55925.94642  -0.03125   0.01666 NULL  r     HATNet
55910.74739  -0.06325   0.02221 NULL  r     HATNet
55967.74611  -0.00670   0.01955 NULL  r     HATNet
55986.74555   0.01426   0.02178 NULL  r     HATNet
55929.74811   0.01264   0.01874 NULL  r     HATNet
55865.15121   0.00021   0.01841 NULL  r     HATNet
55967.74706  -0.00215   0.01409 NULL  r     HATNet
55868.95122  -0.01566   0.01541 NULL  r     HATNet
55925.94890  -0.00942   0.01792 NULL  r     HATNet
55903.14999   0.02196   0.01362 NULL  r     HATNet
55948.74841  -0.01253   0.01392 NULL  r     HATNet
55887.95105  -0.00185   0.01711 NULL  r     HATNet
55910.75079   0.00868   0.02278 NULL  r     HATNet
55929.75063  -0.01334   0.01943 NULL  r     HATNet
55967.74950   0.00663   0.02001 NULL  r     HATNet
55967.74957   0.00028   0.01425 NULL  r     HATNet
55986.74889  -0.00113   0.02234 NULL  r     HATNet
55925.95139  -0.00805   0.01647 NULL  r     HATNet
55903.15250   0.00984   0.01531 NULL  r     HATNet
55868.95396   0.01979   0.01805 NULL  r     HATNet
55948.75089  -0.00145   0.01513 NULL  r     HATNet
55887.95357  -0.03023   0.01771 NULL  r     HATNet
55910.75327  -0.00707   0.02326 NULL  r     HATNet
55929.75311  -0.02018   0.01866 NULL  r     HATNet
55967.75199   0.00420   0.02270 NULL  r     HATNet
55903.15497   0.00499   0.01572 NULL  r     HATNet
55868.95644   0.01061   0.01813 NULL  r     HATNet
55986.75168  -0.03343   0.02015 NULL  r     HATNet
55948.75336  -0.00310   0.01555 NULL  r     HATNet
55887.95606  -0.02911   0.01752 NULL  r     HATNet
55967.75291   0.01134   0.01524 NULL  r     HATNet
55925.95475   0.02255   0.01824 NULL  r     HATNet
55910.75574   0.00981   0.02327 NULL  r     HATNet
55849.95885  -0.01592   0.02362 NULL  r     HATNet
55967.75447  -0.02292   0.02065 NULL  r     HATNet
55929.75622   0.03378   0.01911 NULL  r     HATNet
55986.75415  -0.01603   0.02052 NULL  r     HATNet
55967.75538   0.01384   0.01314 NULL  r     HATNet
55925.95727   0.00608   0.01657 NULL  r     HATNet
55903.15835  -0.03089   0.01424 NULL  r     HATNet
55868.95979  -0.01263   0.01810 NULL  r     HATNet
55887.95941  -0.00484   0.01687 NULL  r     HATNet
55948.75707   0.00077   0.01596 NULL  r     HATNet
55849.96136   0.02889   0.02584 NULL  r     HATNet
55910.75940   0.05590   0.02282 NULL  r     HATNet
55929.75870   0.00696   0.01933 NULL  r     HATNet
55967.75784  -0.03996   0.02246 NULL  r     HATNet
55967.75789   0.00312   0.01398 NULL  r     HATNet
55925.95976   0.01773   0.01768 NULL  r     HATNet
55903.16085  -0.00041   0.01505 NULL  r     HATNet
55868.96227  -0.02063   0.01879 NULL  r     HATNet
55986.75749  -0.03699   0.02163 NULL  r     HATNet
55887.96193   0.00958   0.02010 NULL  r     HATNet
55948.75955  -0.01567   0.01353 NULL  r     HATNet
55849.96420   0.06889   0.02743 NULL  r     HATNet
55929.76123   0.00033   0.01826 NULL  r     HATNet
55967.76039   0.00819   0.02188 NULL  r     HATNet
55986.75997   0.00413   0.02131 NULL  r     HATNet
55903.16359  -0.03793   0.01557 NULL  r     HATNet
55948.76203  -0.00891   0.01487 NULL  r     HATNet
55887.96467   0.01859   0.01773 NULL  r     HATNet
55925.96314  -0.00876   0.01605 NULL  r     HATNet
55967.76151   0.02606   0.01294 NULL  r     HATNet
55849.96672   0.03539   0.02536 NULL  r     HATNet
55910.76423  -0.00555   0.02286 NULL  r     HATNet
55967.76287  -0.03340   0.02187 NULL  r     HATNet
55929.76458   0.01630   0.01864 NULL  r     HATNet
55986.76248  -0.02653   0.01952 NULL  r     HATNet
55925.96563  -0.01160   0.01751 NULL  r     HATNet
55868.96797  -0.02549   0.01761 NULL  r     HATNet
55967.76398  -0.00525   0.01344 NULL  r     HATNet
55903.16700   0.02031   0.01845 NULL  r     HATNet
55948.76537  -0.00646   0.01453 NULL  r     HATNet
55887.96802   0.01474   0.01905 NULL  r     HATNet
55910.76764  -0.00480   0.02274 NULL  r     HATNet
55929.76732   0.02215   0.01895 NULL  r     HATNet
55948.76702   0.01347   0.02941 NULL  r     HATNet
55868.97045   0.00175   0.01834 NULL  r     HATNet
55967.76645  -0.03275   0.01439 NULL  r     HATNet
55967.76649   0.01306   0.02068 NULL  r     HATNet
55986.76583  -0.03700   0.02162 NULL  r     HATNet
55925.96838   0.01259   0.01892 NULL  r     HATNet
55849.97178   0.02874   0.02863 NULL  r     HATNet
55948.76784   0.00817   0.01459 NULL  r     HATNet
55887.97054   0.02318   0.01664 NULL  r     HATNet
55910.77013  -0.04113   0.02316 NULL  r     HATNet
55929.76985  -0.02512   0.01894 NULL  r     HATNet
55868.97296  -0.03134   0.01621 NULL  r     HATNet
55967.76898   0.00422   0.02116 NULL  r     HATNet
55986.76831  -0.00264   0.02003 NULL  r     HATNet
55887.97302  -0.04088   0.01714 NULL  r     HATNet
55948.77061   0.01793   0.01410 NULL  r     HATNet
55967.76988  -0.01414   0.01395 NULL  r     HATNet
55925.97174  -0.03443   0.01870 NULL  r     HATNet
55910.77266   0.02390   0.02403 NULL  r     HATNet
55967.77146   0.03628   0.02525 NULL  r     HATNet
55986.77078   0.01848   0.02134 NULL  r     HATNet
55929.77322   0.00255   0.02028 NULL  r     HATNet
55849.97713   0.01842   0.02676 NULL  r     HATNet
55967.77235  -0.03475   0.01498 NULL  r     HATNet
55868.97653   0.01268   0.01845 NULL  r     HATNet
55925.97422   0.02085   0.01857 NULL  r     HATNet
55887.97637  -0.00655   0.01777 NULL  r     HATNet
55948.77395   0.01652   0.01556 NULL  r     HATNet
55910.77603   0.01352   0.02532 NULL  r     HATNet
55929.77570   0.02478   0.01888 NULL  r     HATNet
55948.77506  -0.03687   0.02902 NULL  r     HATNet
55849.97968   0.04495   0.02478 NULL  r     HATNet
55967.77485   0.00212   0.01346 NULL  r     HATNet
55967.77490  -0.02283   0.02178 NULL  r     HATNet
55868.97901  -0.01981   0.01707 NULL  r     HATNet
55925.97674   0.01063   0.01719 NULL  r     HATNet
55986.77441  -0.00765   0.02137 NULL  r     HATNet
55887.97889   0.02894   0.01806 NULL  r     HATNet
55948.77646  -0.02383   0.01519 NULL  r     HATNet
55910.77854   0.02116   0.02256 NULL  r     HATNet
55929.77824   0.00929   0.01911 NULL  r     HATNet
55967.77738  -0.00889   0.02044 NULL  r     HATNet
55868.98152   0.04580   0.01851 NULL  r     HATNet
55986.77688  -0.01024   0.02092 NULL  r     HATNet
55887.98137  -0.04192   0.01821 NULL  r     HATNet
55948.77893   0.00270   0.01500 NULL  r     HATNet
55967.77823  -0.01438   0.01451 NULL  r     HATNet
55925.98015  -0.01410   0.01762 NULL  r     HATNet
55910.78128  -0.00701   0.02206 NULL  r     HATNet
55967.77987   0.02699   0.02388 NULL  r     HATNet
55929.78161   0.01573   0.01815 NULL  r     HATNet
55986.77936   0.02142   0.02177 NULL  r     HATNet
55967.78070   0.01220   0.01507 NULL  r     HATNet
55868.98484   0.00577   0.01681 NULL  r     HATNet
55925.98263  -0.01688   0.01854 NULL  r     HATNet
55948.78228  -0.02433   0.01421 NULL  r     HATNet
55887.98477   0.00785   0.01819 NULL  r     HATNet
55910.78463  -0.00551   0.02327 NULL  r     HATNet
55849.98727   0.02251   0.02422 NULL  r     HATNet
55929.78409  -0.01641   0.01847 NULL  r     HATNet
55967.78325   0.01230   0.02244 NULL  r     HATNet
55868.98732   0.02850   0.01841 NULL  r     HATNet
55925.98516   0.03414   0.01886 NULL  r     HATNet
55986.78274  -0.02795   0.02175 NULL  r     HATNet
55887.98752   0.00017   0.01859 NULL  r     HATNet
55948.78504  -0.01702   0.01427 NULL  r     HATNet
55910.78713   0.06056   0.02672 NULL  r     HATNet
55929.78658  -0.00228   0.01825 NULL  r     HATNet
55967.78574  -0.00572   0.02021 NULL  r     HATNet
55868.98983  -0.02651   0.01639 NULL  r     HATNet
55986.78524   0.00533   0.02328 NULL  r     HATNet
55887.99000  -0.01956   0.01829 NULL  r     HATNet
55948.78751   0.02968   0.01402 NULL  r     HATNet
55967.78674  -0.03182   0.01490 NULL  r     HATNet
55925.98855   0.00049   0.01721 NULL  r     HATNet
55910.78964  -0.02140   0.02349 NULL  r     HATNet
55849.99262  -0.00261   0.02453 NULL  r     HATNet
55986.78772  -0.01281   0.02108 NULL  r     HATNet
55967.78849   0.00112   0.02460 NULL  r     HATNet
55929.79018   0.01672   0.01989 NULL  r     HATNet
55868.99315  -0.00647   0.01659 NULL  r     HATNet
55887.99335  -0.01098   0.01827 NULL  r     HATNet
55948.79089   0.01346   0.01478 NULL  r     HATNet
55929.79189  -0.00225   0.01814 NULL  r     HATNet
55910.79300  -0.01756   0.02124 NULL  r     HATNet
55929.79270  -0.03848   0.01945 NULL  r     HATNet
55868.99562  -0.02832   0.01711 NULL  r     HATNet
55967.79166  -0.00765   0.01563 NULL  r     HATNet
55967.79185   0.03860   0.02291 NULL  r     HATNet
55986.79109   0.01810   0.02239 NULL  r     HATNet
55887.99583   0.00393   0.01965 NULL  r     HATNet
55948.79336  -0.00093   0.01489 NULL  r     HATNet
55929.79437  -0.00138   0.01661 NULL  r     HATNet
55910.79552   0.00260   0.02234 NULL  r     HATNet
55929.79519  -0.01220   0.01854 NULL  r     HATNet
55868.99836  -0.00956   0.01771 NULL  r     HATNet
55967.79433   0.00457   0.02241 NULL  r     HATNet
55986.79356  -0.01053   0.01986 NULL  r     HATNet
55887.99831   0.03485   0.01809 NULL  r     HATNet
55967.79508  -0.01281   0.01872 NULL  r     HATNet
55948.79587   0.00875   0.01549 NULL  r     HATNet
55929.79684  -0.00488   0.01677 NULL  r     HATNet
55910.79800   0.04073   0.02242 NULL  r     HATNet
55948.79744  -0.01487   0.02098 NULL  r     HATNet
55967.79681   0.00382   0.02527 NULL  r     HATNet
55929.79860   0.00451   0.01759 NULL  r     HATNet
55986.79633   0.03577   0.02481 NULL  r     HATNet
55967.79755   0.01571   0.01738 NULL  r     HATNet
55869.00171  -0.01078   0.01751 NULL  r     HATNet
55888.00171  -0.00319   0.01839 NULL  r     HATNet
55929.80019   0.01586   0.01649 NULL  r     HATNet
55948.79946   0.02765   0.01576 NULL  r     HATNet
55910.80140  -0.01809   0.02175 NULL  r     HATNet
55948.79994  -0.01666   0.01871 NULL  r     HATNet
55929.80108  -0.02503   0.01867 NULL  r     HATNet
55967.80005  -0.00739   0.01798 NULL  r     HATNet
55869.00419  -0.01294   0.01874 NULL  r     HATNet
55967.80027   0.01942   0.02215 NULL  r     HATNet
55986.79969  -0.02439   0.02254 NULL  r     HATNet
55888.00419   0.00429   0.01677 NULL  r     HATNet
55945.00188  -0.00999   0.01379 NULL  r     HATNet
55929.80266  -0.04316   0.01614 NULL  r     HATNet
55948.80197   0.02896   0.01598 NULL  r     HATNet
55948.80243  -0.01496   0.01731 NULL  r     HATNet
55910.80414   0.03496   0.02313 NULL  r     HATNet
55929.80360   0.01368   0.02094 NULL  r     HATNet
55869.00667  -0.02289   0.01726 NULL  r     HATNet
55967.80275  -0.00849   0.02150 NULL  r     HATNet
55986.80216   0.05523   0.02328 NULL  r     HATNet
55888.00667   0.02458   0.01771 NULL  r     HATNet
55945.00435  -0.03247   0.01352 NULL  r     HATNet
55948.80444   0.00085   0.01432 NULL  r     HATNet
55929.80539  -0.02459   0.01621 NULL  r     HATNet
55948.80495   0.00529   0.01864 NULL  r     HATNet
55910.80664  -0.03059   0.02410 NULL  r     HATNet
55967.80526  -0.01644   0.02235 NULL  r     HATNet
55929.80696   0.02901   0.01870 NULL  r     HATNet
55986.80463   0.00154   0.02187 NULL  r     HATNet
55952.60653  -0.01059   0.01989 NULL  r     HATNet
55945.00685   0.00028   0.01492 NULL  r     HATNet
55869.01003  -0.01808   0.01803 NULL  r     HATNet
55967.80614   0.00147   0.01701 NULL  r     HATNet
55948.80743   0.02745   0.01691 NULL  r     HATNet
55948.80782   0.00723   0.01476 NULL  r     HATNet
55888.01031   0.01708   0.01891 NULL  r     HATNet
55929.80875  -0.01918   0.01702 NULL  r     HATNet
55910.81000  -0.03553   0.02335 NULL  r     HATNet
55929.80945  -0.01708   0.01798 NULL  r     HATNet
55869.01250  -0.00590   0.01775 NULL  r     HATNet
55967.80864   0.01518   0.01605 NULL  r     HATNet
55952.60927   0.05129   0.02017 NULL  r     HATNet
55986.80801   0.01298   0.01970 NULL  r     HATNet
55948.80991  -0.00885   0.01716 NULL  r     HATNet
55948.81030  -0.01604   0.01504 NULL  r     HATNet
55888.01280   0.00126   0.01703 NULL  r     HATNet
55929.81122  -0.00776   0.01701 NULL  r     HATNet
55910.81253   0.01526   0.02211 NULL  r     HATNet
55891.81374   0.01955   0.01681 NULL  r     HATNet
55929.81220  -0.00358   0.01829 NULL  r     HATNet
55869.01498  -0.02383   0.01699 NULL  r     HATNet
55926.01279   0.00422   0.01871 NULL  r     HATNet
55952.61181  -0.01164   0.01866 NULL  r     HATNet
55986.81049   0.03658   0.02099 NULL  r     HATNet
55967.81138   0.01037   0.02137 NULL  r     HATNet
55948.81240   0.02522   0.01998 NULL  r     HATNet
55945.01272   0.01655   0.01434 NULL  r     HATNet
55967.81199  -0.01212   0.01732 NULL  r     HATNet
55888.01531   0.00160   0.01667 NULL  r     HATNet
55929.81370   0.03413   0.01861 NULL  r     HATNet
55948.81306  -0.02783   0.01498 NULL  r     HATNet
55910.81503   0.03537   0.02276 NULL  r     HATNet
55891.81626  -0.01014   0.01665 NULL  r     HATNet
55926.01525   0.01560   0.01948 NULL  r     HATNet
55952.61434   0.02090   0.01783 NULL  r     HATNet
55986.81296  -0.06085   0.02107 NULL  r     HATNet
55967.81386   0.00924   0.02358 NULL  r     HATNet
55929.81556  -0.02077   0.01988 NULL  r     HATNet
55948.81491  -0.02125   0.01755 NULL  r     HATNet
55869.01830  -0.03476   0.01608 NULL  r     HATNet
55967.81446  -0.01197   0.01759 NULL  r     HATNet
55945.01545   0.01075   0.01299 NULL  r     HATNet
55888.01866  -0.00538   0.01666 NULL  r     HATNet
55929.81709   0.00998   0.02323 NULL  r     HATNet
55948.81642  -0.00942   0.01397 NULL  r     HATNet
55891.81878  -0.01818   0.01779 NULL  r     HATNet
55926.01772  -0.03122   0.01771 NULL  r     HATNet
55910.81838  -0.05888   0.02127 NULL  r     HATNet
55952.61682   0.00302   0.01846 NULL  r     HATNet
55929.81808   0.02106   0.01805 NULL  r     HATNet
55948.81739  -0.00568   0.01788 NULL  r     HATNet
55967.81696  -0.00942   0.01825 NULL  r     HATNet
55869.02108   0.01644   0.01885 NULL  r     HATNet
55986.81631   0.06331   0.02348 NULL  r     HATNet
55967.81727  -0.00766   0.02227 NULL  r     HATNet
55888.02114  -0.00901   0.01758 NULL  r     HATNet
55945.01886  -0.00240   0.01334 NULL  r     HATNet
55948.81893  -0.01531   0.01570 NULL  r     HATNet
55929.81982   0.01009   0.02256 NULL  r     HATNet
55910.82091   0.03448   0.02265 NULL  r     HATNet
55952.61934   0.04023   0.01845 NULL  r     HATNet
55929.82057   0.02697   0.01983 NULL  r     HATNet
55850.02385   0.03054   0.02957 NULL  r     HATNet
55891.82217  -0.04113   0.01668 NULL  r     HATNet
55948.81986  -0.01251   0.01747 NULL  r     HATNet
55926.02109  -0.04798   0.01865 NULL  r     HATNet
55869.02355   0.03382   0.01804 NULL  r     HATNet
55967.81975  -0.02361   0.02217 NULL  r     HATNet
55986.81904   0.03636   0.01932 NULL  r     HATNet
55967.82031   0.03040   0.01814 NULL  r     HATNet
55888.02366  -0.01139   0.01803 NULL  r     HATNet
55945.02137   0.01129   0.01335 NULL  r     HATNet
55948.82140  -0.01596   0.01584 NULL  r     HATNet
55929.82228  -0.04029   0.02211 NULL  r     HATNet
55910.82339   0.05422   0.02415 NULL  r     HATNet
55891.82465  -0.01020   0.01731 NULL  r     HATNet
55948.82234   0.01089   0.01708 NULL  r     HATNet
55926.02356   0.02956   0.01862 NULL  r     HATNet
55929.82396   0.01117   0.01832 NULL  r     HATNet
55967.82281   0.03482   0.01821 NULL  r     HATNet
55869.02687  -0.00477   0.01875 NULL  r     HATNet
55945.02384   0.02133   0.01483 NULL  r     HATNet
55952.62430  -0.02812   0.01827 NULL  r     HATNet
55888.02702   0.02705   0.01943 NULL  r     HATNet
55948.82478  -0.01971   0.01597 NULL  r     HATNet
55948.82485   0.03712   0.01743 NULL  r     HATNet
55929.82564  -0.03121   0.02267 NULL  r     HATNet
55891.82742   0.01498   0.01745 NULL  r     HATNet
55926.02633   0.01608   0.01605 NULL  r     HATNet
55910.82701  -0.01644   0.02271 NULL  r     HATNet
55929.82649   0.02603   0.02068 NULL  r     HATNet
55967.82528  -0.03512   0.01818 NULL  r     HATNet
55869.02938  -0.01128   0.01857 NULL  r     HATNet
55967.82557  -0.00182   0.02318 NULL  r     HATNet
56047.62279   0.01830   0.02622 NULL  r     HATNet
55952.62681   0.01256   0.01881 NULL  r     HATNet
55888.02950  -0.01253   0.01826 NULL  r     HATNet
55945.02726  -0.00138   0.01370 NULL  r     HATNet
55948.82733   0.01782   0.01857 NULL  r     HATNet
55929.82813   0.06290   0.02335 NULL  r     HATNet
55948.82754  -0.02155   0.01459 NULL  r     HATNet
55910.82949   0.02690   0.02076 NULL  r     HATNet
55929.82896  -0.00488   0.01954 NULL  r     HATNet
55891.83077   0.00140   0.01797 NULL  r     HATNet
55869.03186   0.01233   0.01972 NULL  r     HATNet
55926.02967  -0.00216   0.01583 NULL  r     HATNet
55967.82809   0.00308   0.02399 NULL  r     HATNet
56047.62527  -0.02606   0.02233 NULL  r     HATNet
55952.62931   0.01458   0.01897 NULL  r     HATNet
55967.82886   0.01505   0.01901 NULL  r     HATNet
55888.03228   0.02144   0.01776 NULL  r     HATNet
55948.82981  -0.01496   0.01777 NULL  r     HATNet
55929.83060  -0.00602   0.02434 NULL  r     HATNet
55948.83001  -0.02106   0.01609 NULL  r     HATNet
55910.83201   0.02004   0.02312 NULL  r     HATNet
55891.83329   0.00351   0.01693 NULL  r     HATNet
55926.03217   0.00178   0.01657 NULL  r     HATNet
55967.83056   0.03896   0.02402 NULL  r     HATNet
55929.83233  -0.03406   0.01769 NULL  r     HATNet
56047.62774   0.05046   0.02608 NULL  r     HATNet
55952.63169   0.03589   0.01774 NULL  r     HATNet
55869.03518  -0.01320   0.02289 NULL  r     HATNet
55967.83137  -0.00461   0.01716 NULL  r     HATNet
55945.03238  -0.01796   0.01303 NULL  r     HATNet
55948.83230  -0.03765   0.01628 NULL  r     HATNet
55888.03562   0.01978   0.01944 NULL  r     HATNet
55948.83339  -0.01793   0.01467 NULL  r     HATNet
55929.83418   0.01926   0.02362 NULL  r     HATNet
55926.03464   0.01502   0.01572 NULL  r     HATNet
55910.83537   0.01520   0.02066 NULL  r     HATNet
55929.83507   0.01545   0.01824 NULL  r     HATNet
55952.63423  -0.01316   0.01820 NULL  r     HATNet
55967.83384  -0.00072   0.01818 NULL  r     HATNet
55948.83478  -0.05556   0.01752 NULL  r     HATNet
55967.83416   0.01182   0.02235 NULL  r     HATNet
56047.63108   0.01096   0.02185 NULL  r     HATNet
55945.03581  -0.01155   0.01274 NULL  r     HATNet
55888.03815  -0.01313   0.01939 NULL  r     HATNet
55948.83587   0.01368   0.01673 NULL  r     HATNet
55929.83668   0.02947   0.02198 NULL  r     HATNet
55910.83786  -0.00990   0.02248 NULL  r     HATNet
55891.83913   0.02698   0.01745 NULL  r     HATNet
55929.83759   0.02381   0.01908 NULL  r     HATNet
55952.63676   0.00306   0.01697 NULL  r     HATNet
55926.03801   0.00114   0.01562 NULL  r     HATNet
55948.83730   0.00659   0.01648 NULL  r     HATNet
55967.83668   0.01970   0.02407 NULL  r     HATNet
56047.63356  -0.02235   0.02045 NULL  r     HATNet
55967.83718  -0.00376   0.01877 NULL  r     HATNet
55945.03828  -0.00010   0.01353 NULL  r     HATNet
55888.04064  -0.00515   0.01964 NULL  r     HATNet
55929.83915  -0.04986   0.02138 NULL  r     HATNet
55948.83838   0.00143   0.01441 NULL  r     HATNet
55910.84035   0.02969   0.02063 NULL  r     HATNet
55891.84161  -0.03237   0.01616 NULL  r     HATNet
55952.63927   0.00927   0.01657 NULL  r     HATNet
55948.83978   0.00941   0.02105 NULL  r     HATNet
55926.04078  -0.00616   0.01887 NULL  r     HATNet
55967.83916  -0.01723   0.02164 NULL  r     HATNet
56047.63603  -0.06899   0.02451 NULL  r     HATNet
55929.84099  -0.01112   0.01881 NULL  r     HATNet
55967.83965  -0.00577   0.01737 NULL  r     HATNet
55945.04079  -0.01627   0.01339 NULL  r     HATNet
55888.04398  -0.00380   0.02054 NULL  r     HATNet
55929.84253  -0.00885   0.02245 NULL  r     HATNet
55891.84412   0.03198   0.01787 NULL  r     HATNet
55952.64175   0.00581   0.01636 NULL  r     HATNet
55948.84197  -0.00885   0.01575 NULL  r     HATNet
55910.84375   0.01964   0.02145 NULL  r     HATNet
55910.84382   0.01156   0.01886 NULL  r     HATNet
55948.84228   0.01407   0.01856 NULL  r     HATNet
55926.04325   0.00089   0.01607 NULL  r     HATNet
56047.63850  -0.02519   0.02243 NULL  r     HATNet
55967.84216   0.01138   0.01867 NULL  r     HATNet
55967.84252   0.01180   0.02435 NULL  r     HATNet
55888.04646  -0.00117   0.02450 NULL  r     HATNet
55929.84503   0.01893   0.02281 NULL  r     HATNet
55945.04447  -0.03815   0.01340 NULL  r     HATNet
55952.64422   0.00536   0.01735 NULL  r     HATNet
55948.84448   0.03791   0.01612 NULL  r     HATNet
55910.84624   0.01107   0.02191 NULL  r     HATNet
55910.84630   0.01648   0.01787 NULL  r     HATNet
55948.84475  -0.01432   0.01696 NULL  r     HATNet
55929.84584   0.00665   0.01764 NULL  r     HATNet
55891.84751  -0.01921   0.01650 NULL  r     HATNet
55926.04662   0.01253   0.01603 NULL  r     HATNet
55967.84503  -0.01542   0.02288 NULL  r     HATNet
56047.64208  -0.01653   0.02258 NULL  r     HATNet
55967.84550  -0.02823   0.01796 NULL  r     HATNet
55888.04894   0.00591   0.02656 NULL  r     HATNet
55945.04694  -0.00570   0.01430 NULL  r     HATNet
55952.64673   0.02386   0.01936 NULL  r     HATNet
55948.84695   0.00761   0.01571 NULL  r     HATNet
55929.84775  -0.02585   0.02188 NULL  r     HATNet
55910.84879  -0.03508   0.01769 NULL  r     HATNet
55948.84726  -0.04818   0.01738 NULL  r     HATNet
55910.84898  -0.01907   0.02067 NULL  r     HATNet
55891.85028   0.00837   0.01673 NULL  r     HATNet
55926.04909   0.01534   0.01472 NULL  r     HATNet
55967.84751   0.06253   0.02479 NULL  r     HATNet
55929.84922  -0.01651   0.01985 NULL  r     HATNet
56047.64454  -0.02303   0.02247 NULL  r     HATNet
55945.04944   0.02193   0.01607 NULL  r     HATNet
55952.64920   0.02052   0.01784 NULL  r     HATNet
55948.84974   0.00712   0.01870 NULL  r     HATNet
55948.85033  -0.01329   0.01574 NULL  r     HATNet
55929.85113   0.00261   0.02194 NULL  r     HATNet
55891.85280   0.03601   0.01533 NULL  r     HATNet
55910.85211   0.00213   0.02181 NULL  r     HATNet
55910.85215   0.00730   0.01732 NULL  r     HATNet
55926.05160   0.02512   0.01623 NULL  r     HATNet
55929.85170   0.01671   0.01944 NULL  r     HATNet
56047.64702   0.05915   0.02222 NULL  r     HATNet
55967.85057  -0.03514   0.01776 NULL  r     HATNet
55967.85087   0.02347   0.02459 NULL  r     HATNet
55952.65167  -0.01347   0.01709 NULL  r     HATNet
55948.85221   0.04988   0.01807 NULL  r     HATNet
55945.05282   0.02662   0.01557 NULL  r     HATNet
55948.85280   0.00641   0.01600 NULL  r     HATNet
55929.85360  -0.00991   0.02402 NULL  r     HATNet
55910.85459   0.05289   0.02258 NULL  r     HATNet
55910.85464  -0.00216   0.01863 NULL  r     HATNet
55929.85418  -0.01356   0.01853 NULL  r     HATNet
56047.64950   0.01549   0.02208 NULL  r     HATNet
55891.85615  -0.02291   0.01591 NULL  r     HATNet
55967.85335   0.00702   0.02375 NULL  r     HATNet
55926.05519   0.00206   0.01604 NULL  r     HATNet
55952.65419   0.00351   0.01557 NULL  r     HATNet
55948.85472   0.01678   0.01741 NULL  r     HATNet
55967.85395   0.00705   0.01717 NULL  r     HATNet
55945.05532  -0.02091   0.01423 NULL  r     HATNet
55929.85611   0.01827   0.02212 NULL  r     HATNet
55910.85708   0.01364   0.02187 NULL  r     HATNet
55948.85554  -0.02286   0.01592 NULL  r     HATNet
55910.85737  -0.00079   0.01857 NULL  r     HATNet
55891.85866   0.05451   0.01639 NULL  r     HATNet
55926.05770  -0.02599   0.01582 NULL  r     HATNet
55952.65667   0.00211   0.01743 NULL  r     HATNet
55967.85609   0.02066   0.02595 NULL  r     HATNet
56047.65283  -0.00147   0.02304 NULL  r     HATNet
55929.85785   0.00373   0.01925 NULL  r     HATNet
55948.85721  -0.03241   0.01815 NULL  r     HATNet
55929.85950   0.01873   0.01764 NULL  r     HATNet
55948.85892  -0.03374   0.01588 NULL  r     HATNet
55910.86048   0.03943   0.02302 NULL  r     HATNet
55910.86073  -0.01770   0.01867 NULL  r     HATNet
55926.06017  -0.00798   0.01691 NULL  r     HATNet
55952.65918   0.02039   0.01700 NULL  r     HATNet
56047.65530   0.00106   0.01995 NULL  r     HATNet
55967.85877  -0.02073   0.01788 NULL  r     HATNet
55929.86033  -0.01626   0.01900 NULL  r     HATNet
55948.85969  -0.00004   0.01567 NULL  r     HATNet
55967.85951   0.01108   0.02274 NULL  r     HATNet
55948.86139   0.01059   0.01487 NULL  r     HATNet
55910.86296   0.05121   0.02706 NULL  r     HATNet
55929.86227  -0.04868   0.01692 NULL  r     HATNet
55910.86321   0.01248   0.01731 NULL  r     HATNet
55952.66165  -0.03190   0.01641 NULL  r     HATNet
55929.86283  -0.00008   0.01901 NULL  r     HATNet
55948.86217  -0.02667   0.01832 NULL  r     HATNet
55926.06355  -0.03176   0.01539 NULL  r     HATNet
55891.86515  -0.02780   0.01615 NULL  r     HATNet
55967.86203   0.03989   0.02589 NULL  r     HATNet
55967.86215  -0.01849   0.01746 NULL  r     HATNet
55910.86543   0.04397   0.02270 NULL  r     HATNet
55948.86390   0.00495   0.01539 NULL  r     HATNet
55929.86474  -0.01023   0.01670 NULL  r     HATNet
55910.86569   0.01401   0.01844 NULL  r     HATNet
55952.66416  -0.01228   0.01792 NULL  r     HATNet
55948.86464   0.00524   0.01967 NULL  r     HATNet
55926.06602   0.00054   0.01733 NULL  r     HATNet
55967.86451  -0.00526   0.02453 NULL  r     HATNet
55891.86768   0.00442   0.01649 NULL  r     HATNet
55929.86620  -0.01269   0.01997 NULL  r     HATNet
55952.66663  -0.00458   0.01713 NULL  r     HATNet
55948.86715  -0.02698   0.01771 NULL  r     HATNet
55948.86724   0.00404   0.01581 NULL  r     HATNet
55910.86882  -0.01338   0.02312 NULL  r     HATNet
55929.86813   0.03361   0.01579 NULL  r     HATNet
55910.86905   0.02342   0.01909 NULL  r     HATNet
55891.87017   0.04551   0.01745 NULL  r     HATNet
55967.86706   0.01931   0.01895 NULL  r     HATNet
55926.06878   0.00233   0.01746 NULL  r     HATNet
55929.86872  -0.01433   0.01756 NULL  r     HATNet
55967.86787   0.03283   0.02404 NULL  r     HATNet
55952.66910   0.00278   0.01616 NULL  r     HATNet
55948.86963   0.02969   0.01891 NULL  r     HATNet
55929.87060   0.01338   0.01585 NULL  r     HATNet
55910.87156  -0.02345   0.02260 NULL  r     HATNet
55948.87001  -0.00690   0.01452 NULL  r     HATNet
55910.87179   0.00485   0.01982 NULL  r     HATNet
55929.87121   0.00629   0.01807 NULL  r     HATNet
55967.87034   0.00213   0.02824 NULL  r     HATNet
55967.87043  -0.01879   0.01814 NULL  r     HATNet
55926.07217   0.03281   0.01614 NULL  r     HATNet
55891.87376  -0.00712   0.01669 NULL  r     HATNet
55952.67161  -0.02361   0.01639 NULL  r     HATNet
55948.87211  -0.02548   0.01809 NULL  r     HATNet
55971.67121  -0.00140   0.02333 NULL  r     HATNet
55929.87310   0.03111   0.01437 NULL  r     HATNet
55948.87248   0.00418   0.01537 NULL  r     HATNet
55910.87405   0.00004   0.02252 NULL  r     HATNet
55910.87427  -0.03815   0.01793 NULL  r     HATNet
55967.87282  -0.01168   0.02595 NULL  r     HATNet
55926.07464  -0.00774   0.01494 NULL  r     HATNet
55929.87457  -0.01699   0.01872 NULL  r     HATNet
55891.87628   0.02520   0.01756 NULL  r     HATNet
55967.87317  -0.00553   0.01870 NULL  r     HATNet
55952.67409   0.01110   0.01801 NULL  r     HATNet
55948.87460  -0.03335   0.01750 NULL  r     HATNet
55948.87586  -0.02030   0.01484 NULL  r     HATNet
55910.87743   0.04354   0.02400 NULL  r     HATNet
55929.87672   0.00921   0.01621 NULL  r     HATNet
55910.87766  -0.00917   0.01791 NULL  r     HATNet
55926.07715  -0.00855   0.01480 NULL  r     HATNet
55929.87709  -0.00745   0.02026 NULL  r     HATNet
55891.87876   0.00391   0.01773 NULL  r     HATNet
55967.87567   0.04360   0.01952 NULL  r     HATNet
55952.67661  -0.01570   0.01561 NULL  r     HATNet
55948.87708  -0.00336   0.01782 NULL  r     HATNet
55948.87834  -0.00565   0.01401 NULL  r     HATNet
55910.87991  -0.02040   0.02020 NULL  r     HATNet
55929.87919   0.02932   0.01529 NULL  r     HATNet
55910.88014  -0.00296   0.01903 NULL  r     HATNet
55929.87983   0.01650   0.01861 NULL  r     HATNet
55952.67909  -0.01358   0.01828 NULL  r     HATNet
55926.08057   0.02983   0.01495 NULL  r     HATNet
55891.88211  -0.02725   0.01723 NULL  r     HATNet
55967.87902   0.01243   0.01777 NULL  r     HATNet
55948.88081  -0.02486   0.01427 NULL  r     HATNet
55910.88240   0.06329   0.02379 NULL  r     HATNet
55929.88166  -0.01333   0.01636 NULL  r     HATNet
55910.88261   0.02113   0.02002 NULL  r     HATNet
55952.68160   0.02279   0.01699 NULL  r     HATNet
55948.88209   0.00718   0.01888 NULL  r     HATNet
55891.88458  -0.02230   0.01801 NULL  r     HATNet
55967.88152  -0.02157   0.01742 NULL  r     HATNet
55926.08330   0.01888   0.01438 NULL  r     HATNet
55929.88318  -0.01236   0.01842 NULL  r     HATNet
55910.88576   0.02416   0.02169 NULL  r     HATNet
55952.68407   0.02861   0.01708 NULL  r     HATNet
55929.88504  -0.00498   0.01579 NULL  r     HATNet
55948.88446  -0.00691   0.01597 NULL  r     HATNet
55948.88456  -0.05360   0.01852 NULL  r     HATNet
55910.88631  -0.03925   0.01753 NULL  r     HATNet
55967.88399  -0.00793   0.01775 NULL  r     HATNet
55891.88711   0.02412   0.01923 NULL  r     HATNet
55926.08581  -0.02725   0.01676 NULL  r     HATNet
55929.88567   0.01127   0.01852 NULL  r     HATNet
55910.88824  -0.01869   0.01997 NULL  r     HATNet
55952.68659  -0.00053   0.01678 NULL  r     HATNet
55929.88755   0.00530   0.01624 NULL  r     HATNet
55948.88694   0.02153   0.01532 NULL  r     HATNet
55948.88705   0.01428   0.01908 NULL  r     HATNet
55910.88879  -0.02449   0.01682 NULL  r     HATNet
55891.89047   0.01062   0.01514 NULL  r     HATNet
55967.88741   0.01736   0.01904 NULL  r     HATNet
55926.08918   0.00431   0.01540 NULL  r     HATNet
55910.89073   0.02837   0.02514 NULL  r     HATNet
55952.68907  -0.02254   0.01635 NULL  r     HATNet
55948.88941   0.00124   0.01477 NULL  r     HATNet
55929.89029  -0.01797   0.01654 NULL  r     HATNet
55948.88952   0.00633   0.01936 NULL  r     HATNet
55910.89130  -0.02811   0.01677 NULL  r     HATNet
55891.89295   0.01609   0.01615 NULL  r     HATNet
55967.88988   0.01130   0.01946 NULL  r     HATNet
55926.09165  -0.02314   0.01546 NULL  r     HATNet
55929.89154  -0.02838   0.01888 NULL  r     HATNet
55952.69154  -0.02382   0.01618 NULL  r     HATNet
55948.89200  -0.00156   0.01964 NULL  r     HATNet
55948.89277  -0.02701   0.01395 NULL  r     HATNet
55910.89438   0.02950   0.02153 NULL  r     HATNet
55929.89365   0.01790   0.01593 NULL  r     HATNet
55967.89238  -0.02531   0.01815 NULL  r     HATNet
55910.89474   0.01383   0.01726 NULL  r     HATNet
55926.09416  -0.00488   0.01498 NULL  r     HATNet
55929.89407  -0.00966   0.01780 NULL  r     HATNet
55891.89573  -0.00709   0.01725 NULL  r     HATNet
55891.89633  -0.00114   0.01378 NULL  r     HATNet
55952.69405   0.00639   0.01767 NULL  r     HATNet
55948.89448   0.03027   0.02046 NULL  r     HATNet
55948.89525  -0.01472   0.01463 NULL  r     HATNet
55910.89687   0.01424   0.02450 NULL  r     HATNet
55929.89616   0.01086   0.01564 NULL  r     HATNet
55910.89722   0.00647   0.01639 NULL  r     HATNet
55891.89882  -0.01626   0.01551 NULL  r     HATNet
55952.69652  -0.01520   0.01756 NULL  r     HATNet
55891.89907  -0.00638   0.01676 NULL  r     HATNet
55967.89597   0.00154   0.01808 NULL  r     HATNet
55926.09780   0.00597   0.01609 NULL  r     HATNet
55948.89699  -0.02411   0.01861 NULL  r     HATNet
55910.89936  -0.01910   0.02278 NULL  r     HATNet
55929.89864  -0.01915   0.01625 NULL  r     HATNet
55948.89798  -0.00457   0.01437 NULL  r     HATNet
55910.89999  -0.02800   0.01677 NULL  r     HATNet
55891.90129   0.00162   0.01419 NULL  r     HATNet
55952.69900   0.01954   0.01805 NULL  r     HATNet
55929.89993   0.02999   0.01853 NULL  r     HATNet
55891.90159   0.02861   0.01831 NULL  r     HATNet
55967.89847  -0.01826   0.01779 NULL  r     HATNet
55926.10031   0.02429   0.01447 NULL  r     HATNet
55948.89947   0.02949   0.01854 NULL  r     HATNet
55910.90274   0.00241   0.02336 NULL  r     HATNet
55929.90203  -0.02146   0.01663 NULL  r     HATNet
55948.90137  -0.00125   0.01417 NULL  r     HATNet
55952.70148   0.04610   0.01787 NULL  r     HATNet
55967.90094  -0.01573   0.01842 NULL  r     HATNet
55891.90407   0.06714   0.01805 NULL  r     HATNet
55910.90339  -0.02854   0.01691 NULL  r     HATNet
55926.10278   0.01427   0.01586 NULL  r     HATNet
55929.90271  -0.02084   0.01653 NULL  r     HATNet
55948.90197  -0.03655   0.01805 NULL  r     HATNet
55891.90464   0.01752   0.01425 NULL  r     HATNet
55910.90526   0.04211   0.02393 NULL  r     HATNet
55948.90384  -0.03202   0.01459 NULL  r     HATNet
55929.90476  -0.00718   0.01631 NULL  r     HATNet
55952.70395   0.05031   0.01669 NULL  r     HATNet
55910.90588  -0.03103   0.01629 NULL  r     HATNet
55929.90519  -0.00101   0.01657 NULL  r     HATNet
55948.90446   0.00201   0.01846 NULL  r     HATNet
55891.90741   0.01386   0.01818 NULL  r     HATNet
55967.90432   0.03156   0.01825 NULL  r     HATNet
55926.10620   0.00800   0.01435 NULL  r     HATNet
55910.90773   0.06355   0.02447 NULL  r     HATNet
55948.90631   0.00728   0.01561 NULL  r     HATNet
55929.90726  -0.03432   0.01633 NULL  r     HATNet
55952.70642  -0.00148   0.01664 NULL  r     HATNet
55910.90835  -0.01196   0.01637 NULL  r     HATNet
55948.90695   0.02012   0.02012 NULL  r     HATNet
55891.90971   0.01664   0.01396 NULL  r     HATNet
55891.90990   0.01656   0.01677 NULL  r     HATNet
55967.90679   0.00406   0.01757 NULL  r     HATNet
55926.10867  -0.00539   0.01559 NULL  r     HATNet
55929.90855   0.03489   0.01888 NULL  r     HATNet
55952.70894   0.03960   0.01590 NULL  r     HATNet
55948.90946  -0.04932   0.01781 NULL  r     HATNet
55910.91111   0.01268   0.02262 NULL  r     HATNet
55948.90969   0.00532   0.01394 NULL  r     HATNet
55929.91061  -0.01611   0.01477 NULL  r     HATNet
55891.91238   0.00392   0.01843 NULL  r     HATNet
55967.90929  -0.00470   0.02034 NULL  r     HATNet
55910.91175   0.00055   0.01624 NULL  r     HATNet
55929.91107  -0.00703   0.01845 NULL  r     HATNet
55891.91310   0.01327   0.01544 NULL  r     HATNet
55952.71141  -0.00777   0.01658 NULL  r     HATNet
55948.91195  -0.00671   0.02023 NULL  r     HATNet
55910.91362   0.00561   0.02249 NULL  r     HATNet
55929.91309   0.03313   0.01545 NULL  r     HATNet
55948.91242  -0.01359   0.01598 NULL  r     HATNet
55929.91355  -0.00734   0.01748 NULL  r     HATNet
55910.91449  -0.00075   0.01733 NULL  r     HATNet
55891.91559  -0.00854   0.01465 NULL  r     HATNet
55891.91576  -0.00703   0.01687 NULL  r     HATNet
55967.91264  -0.00392   0.01987 NULL  r     HATNet
55952.71389  -0.01168   0.01750 NULL  r     HATNet
55948.91443  -0.00966   0.01999 NULL  r     HATNet
55910.91637   0.03569   0.01988 NULL  r     HATNet
55929.91559   0.02233   0.01638 NULL  r     HATNet
55948.91489   0.03501   0.01480 NULL  r     HATNet
55910.91700  -0.00661   0.01718 NULL  r     HATNet
55967.91514   0.02517   0.01906 NULL  r     HATNet
55929.91691  -0.00040   0.01749 NULL  r     HATNet
55891.91851   0.04115   0.01810 NULL  r     HATNet
55952.71640  -0.01961   0.01755 NULL  r     HATNet
55948.91691  -0.00262   0.01975 NULL  r     HATNet
55910.91973   0.03713   0.02352 NULL  r     HATNet
55948.91828   0.00813   0.01516 NULL  r     HATNet
55929.91917   0.00927   0.01489 NULL  r     HATNet
55929.91939   0.02203   0.01784 NULL  r     HATNet
55891.92099   0.01018   0.01692 NULL  r     HATNet
55967.91787  -0.02404   0.01792 NULL  r     HATNet
55910.92036   0.00592   0.01895 NULL  r     HATNet
55891.92132  -0.00801   0.01346 NULL  r     HATNet
55952.71887  -0.03608   0.01678 NULL  r     HATNet
55948.91938   0.00076   0.01993 NULL  r     HATNet
55910.92225  -0.01546   0.02243 NULL  r     HATNet
55948.92075  -0.01043   0.01352 NULL  r     HATNet
55929.92168  -0.00918   0.01500 NULL  r     HATNet
55929.92191   0.02797   0.01881 NULL  r     HATNet
55910.92287  -0.04184   0.01882 NULL  r     HATNet
55952.72134  -0.00026   0.01793 NULL  r     HATNet
55891.92406  -0.00047   0.01432 NULL  r     HATNet
55948.92186   0.01397   0.01994 NULL  r     HATNet
55891.92434  -0.03300   0.01619 NULL  r     HATNet
55967.92125  -0.03876   0.01803 NULL  r     HATNet
55910.92474   0.03917   0.02258 NULL  r     HATNet
55929.92416   0.03172   0.01632 NULL  r     HATNet
55971.72267  -0.00450   0.01682 NULL  r     HATNet
55910.92536   0.00024   0.01663 NULL  r     HATNet
55952.72382   0.01938   0.01679 NULL  r     HATNet
55891.92657   0.01399   0.01422 NULL  r     HATNet
55948.92433  -0.05768   0.01895 NULL  r     HATNet
55967.92372   0.01445   0.01819 NULL  r     HATNet
55891.92686  -0.00141   0.01717 NULL  r     HATNet
55929.92551   0.00945   0.01703 NULL  r     HATNet
55971.72513  -0.01640   0.01665 NULL  r     HATNet
55952.72629   0.00281   0.02002 NULL  r     HATNet
55929.92727   0.03596   0.01590 NULL  r     HATNet
55910.92810   0.02615   0.02322 NULL  r     HATNet
55967.92622  -0.02196   0.01781 NULL  r     HATNet
55891.92934   0.02796   0.01609 NULL  r     HATNet
55929.92799   0.01862   0.01865 NULL  r     HATNet
55910.92905   0.00228   0.01872 NULL  r     HATNet
55891.92995   0.00281   0.01398 NULL  r     HATNet
55952.72878   0.01617   0.01770 NULL  r     HATNet
55929.92974  -0.03284   0.01578 NULL  r     HATNet
55910.93063  -0.03704   0.02404 NULL  r     HATNet
55971.72848   0.01900   0.01643 NULL  r     HATNet
55929.93052   0.03460   0.01730 NULL  r     HATNet
55910.93153  -0.02665   0.01609 NULL  r     HATNet
55952.72986   0.02380   0.01612 NULL  r     HATNet
55891.93243  -0.01330   0.01504 NULL  r     HATNet
55967.92957  -0.01049   0.01879 NULL  r     HATNet
55891.93269   0.03006   0.01605 NULL  r     HATNet
55952.73125  -0.00012   0.01748 NULL  r     HATNet
55910.93311  -0.03494   0.02309 NULL  r     HATNet
55929.93247  -0.00790   0.01530 NULL  r     HATNet
55971.73095   0.01631   0.01477 NULL  r     HATNet
55910.93404  -0.02451   0.01746 NULL  r     HATNet
55952.73237   0.00427   0.01630 NULL  r     HATNet
55891.93494   0.01022   0.01419 NULL  r     HATNet
55967.93207   0.01109   0.02050 NULL  r     HATNet
55891.93522   0.05631   0.01632 NULL  r     HATNet
55929.93388  -0.01939   0.01611 NULL  r     HATNet
55952.73376   0.00539   0.01876 NULL  r     HATNet
55971.73345  -0.02614   0.01617 NULL  r     HATNet
55910.93648  -0.01893   0.02567 NULL  r     HATNet
55952.73484   0.00666   0.01473 NULL  r     HATNet
55929.93586  -0.00179   0.01505 NULL  r     HATNet
55967.93454   0.05683   0.01985 NULL  r     HATNet
55891.93769   0.03991   0.01933 NULL  r     HATNet
55929.93637   0.02750   0.01809 NULL  r     HATNet
55910.93742   0.01679   0.01743 NULL  r     HATNet
55891.93863   0.00126   0.01399 NULL  r     HATNet
55952.73623   0.00710   0.01662 NULL  r     HATNet
55929.93836  -0.01247   0.01492 NULL  r     HATNet
55910.93923   0.00428   0.02548 NULL  r     HATNet
55971.73680   0.01096   0.01412 NULL  r     HATNet
55929.93885   0.03569   0.01871 NULL  r     HATNet
55910.93993  -0.00033   0.01724 NULL  r     HATNet
55952.73822   0.01881   0.01467 NULL  r     HATNet
55967.93796  -0.00106   0.01959 NULL  r     HATNet
55891.94111  -0.04023   0.01329 NULL  r     HATNet
55891.94130  -0.00170   0.02011 NULL  r     HATNet
55948.93898   0.00914   0.01572 NULL  r     HATNet
55929.94084   0.00482   0.01610 NULL  r     HATNet
55910.94172   0.00303   0.02356 NULL  r     HATNet
55971.73954  -0.01629   0.01491 NULL  r     HATNet
55952.74070  -0.00577   0.01455 NULL  r     HATNet
55910.94267  -0.02634   0.01562 NULL  r     HATNet
55952.74105   0.02322   0.01762 NULL  r     HATNet
55891.94362  -0.01877   0.01420 NULL  r     HATNet
55929.94221   0.01424   0.01889 NULL  r     HATNet
55948.94145   0.00191   0.01419 NULL  r     HATNet
55967.94069  -0.00009   0.01916 NULL  r     HATNet
55891.94382   0.05326   0.01752 NULL  r     HATNet
55971.74205   0.00517   0.01483 NULL  r     HATNet
55929.94420  -0.00620   0.01540 NULL  r     HATNet
55910.94511   0.02265   0.02539 NULL  r     HATNet
55952.74343  -0.00813   0.01463 NULL  r     HATNet
55952.74356   0.00217   0.01845 NULL  r     HATNet
55929.94470  -0.00328   0.01920 NULL  r     HATNet
55948.94392  -0.01428   0.01491 NULL  r     HATNet
55891.94630   0.00117   0.01631 NULL  r     HATNet
55967.94319  -0.01751   0.02038 NULL  r     HATNet
55910.94610   0.03449   0.02114 NULL  r     HATNet
55891.94700  -0.00828   0.01390 NULL  r     HATNet
55910.94760   0.01574   0.02308 NULL  r     HATNet
55929.94696  -0.00643   0.01609 NULL  r     HATNet
55952.74603   0.00798   0.01632 NULL  r     HATNet
55971.74539  -0.01434   0.01463 NULL  r     HATNet
55929.94748  -0.00986   0.01905 NULL  r     HATNet
55952.74686   0.01467   0.01431 NULL  r     HATNet
55910.94858   0.02521   0.02422 NULL  r     HATNet
55891.94948   0.00280   0.01357 NULL  r     HATNet
55948.94730   0.00427   0.01487 NULL  r     HATNet
55891.94965  -0.01061   0.01721 NULL  r     HATNet
55967.94657  -0.00128   0.02012 NULL  r     HATNet
55910.95009  -0.02525   0.02291 NULL  r     HATNet
55929.94944  -0.02542   0.01505 NULL  r     HATNet
55952.74851   0.01030   0.01588 NULL  r     HATNet
55971.74786  -0.02490   0.01461 NULL  r     HATNet
55952.74933  -0.00267   0.01448 NULL  r     HATNet
55910.95106  -0.00891   0.02134 NULL  r     HATNet
55948.94978   0.01194   0.01414 NULL  r     HATNet
55967.94905  -0.02569   0.01939 NULL  r     HATNet
55891.95217   0.05070   0.01840 NULL  r     HATNet
55891.95221   0.01915   0.01413 NULL  r     HATNet
55929.95083  -0.00754   0.01954 NULL  r     HATNet
55952.75098  -0.00730   0.01685 NULL  r     HATNet
55971.75033  -0.01398   0.01439 NULL  r     HATNet
55910.95344   0.00771   0.02351 NULL  r     HATNet
55952.75180   0.01459   0.01369 NULL  r     HATNet
55929.95280  -0.01182   0.01621 NULL  r     HATNet
55891.95465   0.04723   0.01745 NULL  r     HATNet
55967.95155   0.03211   0.02133 NULL  r     HATNet
55948.95254  -0.01290   0.01420 NULL  r     HATNet
55929.95332   0.04582   0.01916 NULL  r     HATNet
55910.95449  -0.00885   0.01655 NULL  r     HATNet
55891.95563  -0.01668   0.01331 NULL  r     HATNet
55952.75346   0.00087   0.01742 NULL  r     HATNet
55910.95597  -0.01560   0.02166 NULL  r     HATNet
55929.95532   0.00649   0.01492 NULL  r     HATNet
55971.75372  -0.00086   0.01600 NULL  r     HATNet
55929.95582  -0.01104   0.01702 NULL  r     HATNet
55952.75522  -0.00239   0.01367 NULL  r     HATNet
55891.95799  -0.00957   0.01569 NULL  r     HATNet
55910.95723   0.00507   0.01680 NULL  r     HATNet
55967.95494  -0.02298   0.01936 NULL  r     HATNet
55891.95811   0.00717   0.01359 NULL  r     HATNet
55948.95590   0.01659   0.01377 NULL  r     HATNet
55952.75593   0.02730   0.01557 NULL  r     HATNet
55910.95845  -0.00314   0.02557 NULL  r     HATNet
55929.95779  -0.02330   0.01656 NULL  r     HATNet
55971.75619  -0.02142   0.01496 NULL  r     HATNet
55952.75796   0.00174   0.01385 NULL  r     HATNet
55891.96047  -0.01574   0.01672 NULL  r     HATNet
55910.95974  -0.02574   0.01634 NULL  r     HATNet
55967.95744  -0.00043   0.02079 NULL  r     HATNet
55891.96062  -0.00008   0.01412 NULL  r     HATNet
55948.95841   0.01757   0.01481 NULL  r     HATNet
55929.95921  -0.03917   0.01909 NULL  r     HATNet
55952.75844   0.01460   0.01736 NULL  r     HATNet
55971.75869  -0.00688   0.01469 NULL  r     HATNet
55910.96205   0.01728   0.02370 NULL  r     HATNet
55952.76043   0.01868   0.01457 NULL  r     HATNet
55929.96143  -0.00243   0.01477 NULL  r     HATNet
55967.95991  -0.03249   0.02040 NULL  r     HATNet
55948.96088  -0.01047   0.01341 NULL  r     HATNet
55891.96325   0.05363   0.01734 NULL  r     HATNet
55929.96170   0.00137   0.01850 NULL  r     HATNet
55952.76091  -0.01183   0.01571 NULL  r     HATNet
55910.96315  -0.00174   0.01779 NULL  r     HATNet
55891.96396   0.02648   0.01452 NULL  r     HATNet
55910.96453  -0.03642   0.02327 NULL  r     HATNet
55929.96391   0.00582   0.01469 NULL  r     HATNet
55971.76228   0.01013   0.01544 NULL  r     HATNet
55929.96419   0.00735   0.01913 NULL  r     HATNet
55952.76338  -0.01101   0.01577 NULL  r     HATNet
55952.76385  -0.03672   0.01347 NULL  r     HATNet
55910.96563   0.01592   0.01698 NULL  r     HATNet
55948.96426  -0.00741   0.01627 NULL  r     HATNet
55891.96660  -0.00581   0.01702 NULL  r     HATNet
55967.96358  -0.01490   0.02025 NULL  r     HATNet
55891.96673   0.00194   0.01418 NULL  r     HATNet
55910.96702  -0.00735   0.02473 NULL  r     HATNet
55929.96639  -0.01670   0.01448 NULL  r     HATNet
55971.76479  -0.03214   0.01481 NULL  r     HATNet
55952.76589   0.03638   0.01746 NULL  r     HATNet
55952.76632   0.01633   0.01336 NULL  r     HATNet
55910.96814   0.02503   0.01727 NULL  r     HATNet
55891.96909  -0.01188   0.01840 NULL  r     HATNet
55929.96754  -0.02285   0.01857 NULL  r     HATNet
55891.96920   0.00050   0.01485 NULL  r     HATNet
55967.96608   0.00902   0.02065 NULL  r     HATNet
55948.96699  -0.02437   0.01461 NULL  r     HATNet
55971.76726  -0.03065   0.01544 NULL  r     HATNet
55952.76836  -0.00323   0.01617 NULL  r     HATNet
55910.97038   0.03217   0.02273 NULL  r     HATNet
55952.76880   0.00100   0.01510 NULL  r     HATNet
55929.96979   0.02816   0.01569 NULL  r     HATNet
55891.97160  -0.02465   0.01745 NULL  r     HATNet
55967.96855   0.02729   0.01929 NULL  r     HATNet
55948.96950   0.00603   0.01423 NULL  r     HATNet
55929.97029  -0.03974   0.01809 NULL  r     HATNet
55910.97174  -0.02510   0.01787 NULL  r     HATNet
55891.97259   0.00393   0.01443 NULL  r     HATNet
55952.77084   0.00781   0.01694 NULL  r     HATNet
55910.97289  -0.00950   0.02412 NULL  r     HATNet
55929.97226  -0.02011   0.01513 NULL  r     HATNet
55971.77064  -0.00012   0.01572 NULL  r     HATNet
55929.97278   0.02165   0.02031 NULL  r     HATNet
55891.97497  -0.01482   0.01670 NULL  r     HATNet
55952.77247   0.02086   0.01555 NULL  r     HATNet
55910.97426  -0.01024   0.01770 NULL  r     HATNet
55891.97507  -0.01212   0.01357 NULL  r     HATNet
55967.97196   0.04940   0.02288 NULL  r     HATNet
55948.97284  -0.00367   0.01400 NULL  r     HATNet
55952.77336   0.00132   0.01774 NULL  r     HATNet
55910.97538  -0.04536   0.02511 NULL  r     HATNet
55971.77311  -0.00107   0.01690 NULL  r     HATNet
55929.97503   0.00652   0.01573 NULL  r     HATNet
55952.77495   0.02220   0.01408 NULL  r     HATNet
55891.97745   0.00258   0.01633 NULL  r     HATNet
55910.97673  -0.03222   0.01728 NULL  r     HATNet
55891.97758   0.01219   0.01378 NULL  r     HATNet
55967.97446   0.00839   0.02129 NULL  r     HATNet
55948.97536   0.00241   0.01432 NULL  r     HATNet
55929.97617   0.00991   0.01884 NULL  r     HATNet
55952.77583  -0.00206   0.01796 NULL  r     HATNet
55971.77561  -0.00452   0.01607 NULL  r     HATNet
55910.97877   0.01697   0.02426 NULL  r     HATNet
55952.77742   0.00389   0.01366 NULL  r     HATNet
55891.97993  -0.01550   0.01548 NULL  r     HATNet
55929.97840   0.00371   0.01543 NULL  r     HATNet
55967.97693   0.00540   0.01923 NULL  r     HATNet
55948.97783  -0.01287   0.01397 NULL  r     HATNet
55952.77830   0.02876   0.01628 NULL  r     HATNet
55910.98013  -0.02273   0.01661 NULL  r     HATNet
55891.98120  -0.00487   0.01360 NULL  r     HATNet
55910.98130  -0.00684   0.02232 NULL  r     HATNet
55971.77895  -0.00946   0.01648 NULL  r     HATNet
55929.98088   0.00316   0.01470 NULL  r     HATNet
55891.98328   0.00655   0.01846 NULL  r     HATNet
55952.78078   0.02781   0.01691 NULL  r     HATNet
55952.78084   0.00866   0.01535 NULL  r     HATNet
55910.98261  -0.03076   0.01753 NULL  r     HATNet
55967.98034  -0.02354   0.02143 NULL  r     HATNet
55891.98369   0.03965   0.01433 NULL  r     HATNet
55948.98147  -0.01042   0.01515 NULL  r     HATNet
55971.78146  -0.02890   0.01463 NULL  r     HATNet
55929.98339  -0.01837   0.01558 NULL  r     HATNet
55952.78326   0.00919   0.01570 NULL  r     HATNet
55952.78331  -0.00855   0.01449 NULL  r     HATNet
55967.98281   0.01069   0.02233 NULL  r     HATNet
55891.98606   0.02005   0.01833 NULL  r     HATNet
55910.98534  -0.03590   0.01884 NULL  r     HATNet
55891.98620  -0.00705   0.01411 NULL  r     HATNet
55948.98395  -0.02234   0.01426 NULL  r     HATNet
55971.78419  -0.02601   0.01591 NULL  r     HATNet
55910.98740   0.01158   0.02434 NULL  r     HATNet
55952.78574  -0.00739   0.01655 NULL  r     HATNet
55929.98674   0.01045   0.01449 NULL  r     HATNet
55891.98854   0.01563   0.01634 NULL  r     HATNet
55952.78608  -0.00741   0.01484 NULL  r     HATNet
55967.98557   0.03737   0.02182 NULL  r     HATNet
55948.98645   0.00561   0.01441 NULL  r     HATNet
55910.98871  -0.01451   0.01808 NULL  r     HATNet
55891.98958  -0.00157   0.01434 NULL  r     HATNet
55910.98988   0.02480   0.02353 NULL  r     HATNet
55952.78823   0.00364   0.01831 NULL  r     HATNet
55971.78757  -0.00669   0.01492 NULL  r     HATNet
55929.98951  -0.02310   0.01507 NULL  r     HATNet
55891.99189   0.04892   0.01577 NULL  r     HATNet
55952.78947   0.02826   0.01343 NULL  r     HATNet
55910.99118   0.00210   0.01733 NULL  r     HATNet
55891.99207   0.01212   0.01378 NULL  r     HATNet
55967.98898  -0.01689   0.02013 NULL  r     HATNet
55948.98983   0.01433   0.01393 NULL  r     HATNet
55910.99236   0.02470   0.02511 NULL  r     HATNet
55952.79075   0.02236   0.01719 NULL  r     HATNet
55929.99198  -0.02866   0.01628 NULL  r     HATNet
55891.99441  -0.00989   0.01646 NULL  r     HATNet
55910.99366  -0.02445   0.01808 NULL  r     HATNet
55952.79197   0.01815   0.01391 NULL  r     HATNet
55967.99145   0.00495   0.02044 NULL  r     HATNet
55948.99230  -0.02472   0.01386 NULL  r     HATNet
55891.99481   0.01431   0.01349 NULL  r     HATNet
55952.79322   0.00365   0.01913 NULL  r     HATNet
55971.79251  -0.00053   0.01531 NULL  r     HATNet
55910.99575  -0.02845   0.02255 NULL  r     HATNet
55891.99689   0.01921   0.01637 NULL  r     HATNet
55929.99537  -0.01327   0.01412 NULL  r     HATNet
55952.79445   0.01388   0.01342 NULL  r     HATNet
55948.99503  -0.01323   0.01400 NULL  r     HATNet
55910.99706  -0.00550   0.01837 NULL  r     HATNet
55891.99819  -0.01254   0.01372 NULL  r     HATNet
55952.79570  -0.01381   0.01647 NULL  r     HATNet
55956.59562  -0.01549   0.02074 NULL  r     HATNet
55910.99823   0.00060   0.02183 NULL  r     HATNet
55971.79586   0.01935   0.01644 NULL  r     HATNet
55929.99784   0.02858   0.01544 NULL  r     HATNet
55892.00025   0.00851   0.01767 NULL  r     HATNet
55952.79787   0.01323   0.01371 NULL  r     HATNet
55910.99980  -0.04820   0.01508 NULL  r     HATNet
55892.00067  -0.00808   0.01508 NULL  r     HATNet
55952.79817   0.00500   0.01769 NULL  r     HATNet
55948.99841   0.00686   0.01471 NULL  r     HATNet
55956.59884   0.02394   0.02115 NULL  r     HATNet
55911.00077   0.04594   0.02492 NULL  r     HATNet
55971.79833  -0.03411   0.01646 NULL  r     HATNet
55930.00035   0.00048   0.01504 NULL  r     HATNet
55892.00274   0.02852   0.01777 NULL  r     HATNet
55911.00228  -0.01082   0.01839 NULL  r     HATNet
55952.80060  -0.00603   0.01488 NULL  r     HATNet
55892.00315   0.01458   0.01358 NULL  r     HATNet
55952.80069   0.01693   0.01567 NULL  r     HATNet
55949.00089   0.00258   0.01490 NULL  r     HATNet
55895.80379  -0.01324   0.01906 NULL  r     HATNet
55971.80083  -0.01997   0.01672 NULL  r     HATNet
55956.60163   0.03840   0.01820 NULL  r     HATNet
55911.00413   0.02628   0.02349 NULL  r     HATNet
55892.00526   0.05397   0.01808 NULL  r     HATNet
55930.00393  -0.01051   0.01634 NULL  r     HATNet
55952.80311   0.01469   0.01352 NULL  r     HATNet
55952.80316  -0.00475   0.01882 NULL  r     HATNet
55949.00340   0.00168   0.01531 NULL  r     HATNet
55895.80628  -0.00039   0.01687 NULL  r     HATNet
55911.00568  -0.00153   0.01705 NULL  r     HATNet
55892.00656   0.00087   0.01387 NULL  r     HATNet
55956.60414  -0.00188   0.01899 NULL  r     HATNet
55971.80417   0.01443   0.01664 NULL  r     HATNet
55911.00687   0.04294   0.02794 NULL  r     HATNet
55930.00645   0.00044   0.01510 NULL  r     HATNet
55952.80565   0.03920   0.01556 NULL  r     HATNet
55892.00887  -0.01239   0.01665 NULL  r     HATNet
55911.00815  -0.02446   0.01568 NULL  r     HATNet
55895.80883  -0.01992   0.01790 NULL  r     HATNet
55952.80653   0.01615   0.01476 NULL  r     HATNet
55949.00678  -0.00802   0.01270 NULL  r     HATNet
55956.60662   0.02578   0.01767 NULL  r     HATNet
55892.00930   0.01561   0.01471 NULL  r     HATNet
55971.80694   0.02055   0.01816 NULL  r     HATNet
55930.00893  -0.04768   0.01416 NULL  r     HATNet
55952.80812   0.03851   0.01808 NULL  r     HATNet
55892.01137   0.00064   0.01726 NULL  r     HATNet
55911.01063  -0.00132   0.01731 NULL  r     HATNet
55952.80902   0.00992   0.01363 NULL  r     HATNet
55892.01178   0.00820   0.01458 NULL  r     HATNet
55956.60914  -0.00674   0.01893 NULL  r     HATNet
55949.00956   0.01693   0.01494 NULL  r     HATNet
55895.81222   0.00794   0.01669 NULL  r     HATNet
55971.80941  -0.02648   0.01727 NULL  r     HATNet
55952.81061   0.03721   0.01739 NULL  r     HATNet
55911.01277   0.03529   0.02572 NULL  r     HATNet
55930.01231  -0.00606   0.01381 NULL  r     HATNet
55892.01388   0.01415   0.01833 NULL  r     HATNet
55952.81152   0.00740   0.01385 NULL  r     HATNet
55956.61163   0.00967   0.01816 NULL  r     HATNet
55949.01203  -0.00198   0.01498 NULL  r     HATNet
55911.01427  -0.01683   0.01582 NULL  r     HATNet
55892.01519  -0.01391   0.01461 NULL  r     HATNet
55952.81313   0.00408   0.01663 NULL  r     HATNet
55911.01524   0.00303   0.02062 NULL  r     HATNet
55971.81275  -0.00600   0.01653 NULL  r     HATNet
55930.01479   0.03459   0.01454 NULL  r     HATNet
55956.61412   0.01442   0.01851 NULL  r     HATNet
55895.81709   0.03067   0.01609 NULL  r     HATNet
55892.01728   0.03748   0.01859 NULL  r     HATNet
55911.01675  -0.00277   0.01724 NULL  r     HATNet
55949.01531   0.01224   0.01495 NULL  r     HATNet
55952.81519   0.00458   0.01512 NULL  r     HATNet
55892.01770  -0.02909   0.01375 NULL  r     HATNet
55952.81560  -0.01324   0.01659 NULL  r     HATNet
55911.01773  -0.01604   0.02574 NULL  r     HATNet
55971.81525  -0.00329   0.01584 NULL  r     HATNet
55930.01756   0.03083   0.01369 NULL  r     HATNet
55956.61664   0.02373   0.01874 NULL  r     HATNet
55892.01976   0.02969   0.01812 NULL  r     HATNet
55911.01923  -0.02922   0.01665 NULL  r     HATNet
55949.01778   0.00083   0.01407 NULL  r     HATNet
55952.81766  -0.00264   0.01428 NULL  r     HATNet
55892.02017   0.00289   0.01350 NULL  r     HATNet
55952.81808   0.02819   0.01710 NULL  r     HATNet
55895.82048  -0.00712   0.01746 NULL  r     HATNet
55971.81773   0.00223   0.01852 NULL  r     HATNet
55956.61912  -0.00620   0.01827 NULL  r     HATNet
55911.02108   0.00074   0.02480 NULL  r     HATNet
55892.02225  -0.01248   0.01812 NULL  r     HATNet
55930.02090  -0.03554   0.01473 NULL  r     HATNet
55952.82014  -0.02117   0.01374 NULL  r     HATNet
55949.02029   0.02731   0.01441 NULL  r     HATNet
55952.82056   0.01504   0.01664 NULL  r     HATNet
55895.82323   0.00301   0.01756 NULL  r     HATNet
55911.02263  -0.01380   0.01772 NULL  r     HATNet
55892.02385  -0.02118   0.01359 NULL  r     HATNet
55956.62165   0.03100   0.01872 NULL  r     HATNet
55911.02356  -0.03186   0.02414 NULL  r     HATNet
55971.82111   0.01606   0.01720 NULL  r     HATNet
55930.02341   0.01034   0.01365 NULL  r     HATNet
55952.82304   0.01248   0.01698 NULL  r     HATNet
55892.02564  -0.01331   0.01845 NULL  r     HATNet
55911.02510   0.04223   0.01864 NULL  r     HATNet
55952.82356   0.00908   0.01397 NULL  r     HATNet
55949.02387  -0.01906   0.01398 NULL  r     HATNet
55892.02633  -0.00170   0.01388 NULL  r     HATNet
55971.82357  -0.00028   0.01604 NULL  r     HATNet
55911.02608  -0.00111   0.02196 NULL  r     HATNet
55956.62439  -0.00636   0.01828 NULL  r     HATNet
55930.02589  -0.01593   0.01446 NULL  r     HATNet
55952.82551   0.02222   0.01553 NULL  r     HATNet
55892.02813   0.02760   0.01848 NULL  r     HATNet
55911.02787  -0.04333   0.01709 NULL  r     HATNet
55949.02638  -0.02878   0.01436 NULL  r     HATNet
55892.02884  -0.01165   0.01399 NULL  r     HATNet
55895.82908   0.01529   0.01664 NULL  r     HATNet
55971.82604   0.03388   0.01590 NULL  r     HATNet
55956.62692  -0.00169   0.01893 NULL  r     HATNet
55911.02973   0.02402   0.02874 NULL  r     HATNet
55952.82804   0.01593   0.01635 NULL  r     HATNet
55930.02928   0.01001   0.01424 NULL  r     HATNet
55892.03088  -0.07534   0.01737 NULL  r     HATNet
55949.02885  -0.00876   0.01534 NULL  r     HATNet
55952.82876  -0.01090   0.01397 NULL  r     HATNet
55911.03124   0.01613   0.01675 NULL  r     HATNet
55956.62941  -0.00407   0.01860 NULL  r     HATNet
55892.03218  -0.00846   0.01300 NULL  r     HATNet
55971.82963  -0.00264   0.01553 NULL  r     HATNet
55952.83051   0.01645   0.01598 NULL  r     HATNet
55930.03205  -0.00704   0.01399 NULL  r     HATNet
55892.03429   0.02617   0.01828 NULL  r     HATNet
55949.03219  -0.00655   0.01719 NULL  r     HATNet
55911.03376   0.00215   0.01580 NULL  r     HATNet
55956.63193  -0.00679   0.01854 NULL  r     HATNet
55952.83218  -0.00213   0.01453 NULL  r     HATNet
55971.83213  -0.01407   0.01699 NULL  r     HATNet
55952.83299  -0.02206   0.01636 NULL  r     HATNet
55930.03452   0.02554   0.01467 NULL  r     HATNet
55892.03677   0.00271   0.01808 NULL  r     HATNet
55949.03466  -0.00760   0.01636 NULL  r     HATNet
55911.03623  -0.02906   0.01933 NULL  r     HATNet
55956.63441   0.01747   0.01847 NULL  r     HATNet
55952.83465  -0.01000   0.01535 NULL  r     HATNet
55892.03726   0.02062   0.01327 NULL  r     HATNet
55895.83739  -0.00704   0.01691 NULL  r     HATNet
55971.83460   0.01838   0.01586 NULL  r     HATNet
55952.83547  -0.00215   0.01598 NULL  r     HATNet
55892.03927   0.00908   0.01677 NULL  r     HATNet
55930.03792  -0.04359   0.01300 NULL  r     HATNet
55956.63693   0.04632   0.01850 NULL  r     HATNet
55949.03725   0.01843   0.01503 NULL  r     HATNet
55952.83712   0.01394   0.01400 NULL  r     HATNet
55895.83988   0.00797   0.01597 NULL  r     HATNet
55911.03963  -0.01608   0.01738 NULL  r     HATNet
55952.83796   0.00596   0.01722 NULL  r     HATNet
55892.04061   0.01053   0.01331 NULL  r     HATNet
55971.83794  -0.02268   0.01507 NULL  r     HATNet
55930.04040   0.01632   0.01376 NULL  r     HATNet
55956.63941  -0.02110   0.01713 NULL  r     HATNet
55895.84241   0.01985   0.01701 NULL  r     HATNet
55892.04266   0.02679   0.01890 NULL  r     HATNet
55949.04040   0.01380   0.01539 NULL  r     HATNet
55952.84043  -0.00929   0.01764 NULL  r     HATNet
55952.84055   0.01528   0.01461 NULL  r     HATNet
55892.04311  -0.00264   0.01355 NULL  r     HATNet
55911.04237  -0.01210   0.01841 NULL  r     HATNet
55971.84041   0.02524   0.01679 NULL  r     HATNet
55930.04291   0.00490   0.01419 NULL  r     HATNet
55956.64190   0.00473   0.01780 NULL  r     HATNet
55892.04518   0.02883   0.02225 NULL  r     HATNet
55949.04287   0.05023   0.01502 NULL  r     HATNet
55952.84294   0.00184   0.01745 NULL  r     HATNet
55892.04559  -0.00106   0.01399 NULL  r     HATNet
55911.04488  -0.00718   0.01635 NULL  r     HATNet
55952.84328   0.01145   0.01492 NULL  r     HATNet
55895.84603   0.01447   0.01708 NULL  r     HATNet
55971.84291   0.02187   0.01600 NULL  r     HATNet
55956.64443   0.02889   0.01837 NULL  r     HATNet
55949.04538   0.01173   0.01459 NULL  r     HATNet
55952.84543   0.00832   0.01787 NULL  r     HATNet
55930.04650   0.02141   0.01496 NULL  r     HATNet
55952.84579  -0.00377   0.01452 NULL  r     HATNet
55895.84856  -0.00621   0.01634 NULL  r     HATNet
55892.04898  -0.01232   0.01335 NULL  r     HATNet
55911.04825   0.00832   0.01774 NULL  r     HATNet
55971.84625  -0.00903   0.01532 NULL  r     HATNet
55956.64717   0.02078   0.01721 NULL  r     HATNet
55952.84795   0.00148   0.01820 NULL  r     HATNet
55930.04902   0.03228   0.01403 NULL  r     HATNet
55937.64902  -0.01100   0.03269 NULL  r     HATNet
55892.05106  -0.02916   0.02743 NULL  r     HATNet
55895.85106   0.02050   0.01613 NULL  r     HATNet
55911.05076  -0.02727   0.01713 NULL  r     HATNet
55952.84919  -0.00854   0.01435 NULL  r     HATNet
55892.05172  -0.02640   0.01384 NULL  r     HATNet
55971.84876  -0.02057   0.01581 NULL  r     HATNet
55956.64966   0.01213   0.01878 NULL  r     HATNet
55952.85042  -0.00805   0.01660 NULL  r     HATNet
55911.05324  -0.03705   0.01693 NULL  r     HATNet
55937.65229  -0.05115   0.02816 NULL  r     HATNet
55952.85169   0.01492   0.01633 NULL  r     HATNet
55892.05419   0.03939   0.01439 NULL  r     HATNet
55895.85446   0.00908   0.01797 NULL  r     HATNet
55971.85149   0.00423   0.01537 NULL  r     HATNet
55956.65219   0.00040   0.01834 NULL  r     HATNet
55952.85289  -0.00705   0.01756 NULL  r     HATNet
55952.85416  -0.01859   0.01490 NULL  r     HATNet
55937.65481   0.01412   0.02606 NULL  r     HATNet
55895.85696   0.00316   0.01666 NULL  r     HATNet
55956.65467   0.00850   0.01862 NULL  r     HATNet
55892.05754  -0.02846   0.01282 NULL  r     HATNet
55911.05690   0.00475   0.01884 NULL  r     HATNet
55952.85537   0.00771   0.01757 NULL  r     HATNet
55971.85486  -0.00181   0.01685 NULL  r     HATNet
55937.65728   0.00937   0.02473 NULL  r     HATNet
55895.85949   0.00897   0.01630 NULL  r     HATNet
55956.65715  -0.01175   0.01644 NULL  r     HATNet
55892.06006  -0.00113   0.01374 NULL  r     HATNet
55911.05937   0.00227   0.01750 NULL  r     HATNet
55952.85783   0.02208   0.01549 NULL  r     HATNet
55952.85784   0.00481   0.01865 NULL  r     HATNet
55971.85733  -0.00161   0.01626 NULL  r     HATNet
55937.65980  -0.01705   0.02493 NULL  r     HATNet
55956.65967  -0.01153   0.01811 NULL  r     HATNet
55892.06254  -0.00145   0.01337 NULL  r     HATNet
55911.06189   0.00761   0.01831 NULL  r     HATNet
55952.86030  -0.03119   0.01465 NULL  r     HATNet
55952.86035  -0.00622   0.01658 NULL  r     HATNet
55895.86285  -0.04059   0.01574 NULL  r     HATNet
55971.85980  -0.02968   0.01443 NULL  r     HATNet
55952.86277   0.02763   0.01432 NULL  r     HATNet
55952.86283   0.00867   0.01742 NULL  r     HATNet
55895.86535   0.05658   0.01615 NULL  r     HATNet
55975.66225  -0.02257   0.01846 NULL  r     HATNet
55911.06525   0.03372   0.01997 NULL  r     HATNet
55971.86318   0.00827   0.01538 NULL  r     HATNet
55937.66461  -0.04702   0.02899 NULL  r     HATNet
55956.66459   0.01844   0.01771 NULL  r     HATNet
55952.86530   0.00827   0.01835 NULL  r     HATNet
55975.66477   0.02755   0.01756 NULL  r     HATNet
55895.86815   0.02063   0.01667 NULL  r     HATNet
55911.06776  -0.00746   0.01802 NULL  r     HATNet
55892.06863   0.00088   0.01383 NULL  r     HATNet
55952.86620  -0.00020   0.01487 NULL  r     HATNet
55971.86564   0.00421   0.01678 NULL  r     HATNet
55937.66715   0.02627   0.02794 NULL  r     HATNet
55956.66707  -0.01418   0.01760 NULL  r     HATNet
55952.86778  -0.00399   0.01776 NULL  r     HATNet
55975.66729  -0.03075   0.01767 NULL  r     HATNet
55892.07113   0.00438   0.01365 NULL  r     HATNet
55952.86867  -0.00319   0.01528 NULL  r     HATNet
55911.07050   0.01629   0.01754 NULL  r     HATNet
55971.86814  -0.01737   0.01805 NULL  r     HATNet
55937.66962  -0.00501   0.02659 NULL  r     HATNet
55895.87150   0.03459   0.01844 NULL  r     HATNet
55956.66981   0.00550   0.01723 NULL  r     HATNet
55952.87029   0.00907   0.01865 NULL  r     HATNet
55952.87140   0.01388   0.01601 NULL  r     HATNet
55937.67209  -0.00980   0.02690 NULL  r     HATNet
55975.67065  -0.01094   0.01935 NULL  r     HATNet
55892.07449   0.02700   0.01473 NULL  r     HATNet
55911.07390  -0.00463   0.01673 NULL  r     HATNet
55971.87149  -0.01993   0.01709 NULL  r     HATNet
55956.67233   0.00288   0.01774 NULL  r     HATNet
55952.87277  -0.01194   0.01787 NULL  r     HATNet
55895.87634   0.00635   0.01747 NULL  r     HATNet
55975.67317   0.03877   0.01832 NULL  r     HATNet
55892.07700   0.00689   0.01393 NULL  r     HATNet
55911.07637  -0.04480   0.01910 NULL  r     HATNet
55952.87482   0.04635   0.01424 NULL  r     HATNet
55956.67481   0.02786   0.01838 NULL  r     HATNet
55971.87425  -0.00997   0.01420 NULL  r     HATNet
55952.87525  -0.00282   0.01763 NULL  r     HATNet
55937.67707  -0.01812   0.02360 NULL  r     HATNet
55930.07806  -0.02531   0.01377 NULL  r     HATNet
55911.07888  -0.04649   0.01931 NULL  r     HATNet
55892.07973   0.00398   0.01316 NULL  r     HATNet
55952.87729   0.00094   0.01491 NULL  r     HATNet
55895.87974   0.03908   0.01683 NULL  r     HATNet
55956.67729  -0.00009   0.01775 NULL  r     HATNet
55971.87671  -0.03405   0.01803 NULL  r     HATNet
55952.87773  -0.02197   0.01712 NULL  r     HATNet
55937.67958   0.00673   0.02653 NULL  r     HATNet
55930.08053  -0.02479   0.01308 NULL  r     HATNet
55952.87976   0.01553   0.01565 NULL  r     HATNet
55895.88223   0.02775   0.01691 NULL  r     HATNet
55956.67980   0.01560   0.01826 NULL  r     HATNet
55952.88024  -0.00330   0.01753 NULL  r     HATNet
55911.08232   0.03283   0.01956 NULL  r     HATNet
55892.08312  -0.00292   0.01369 NULL  r     HATNet
55971.88006   0.04948   0.01713 NULL  r     HATNet
55937.68205   0.04052   0.02819 NULL  r     HATNet
55930.08304   0.01383   0.01506 NULL  r     HATNet
55895.88472  -0.00965   0.01820 NULL  r     HATNet
55956.68228  -0.00721   0.01825 NULL  r     HATNet
55952.88272  -0.02020   0.01822 NULL  r     HATNet
55892.08559   0.00675   0.01389 NULL  r     HATNet
55952.88318  -0.01578   0.01440 NULL  r     HATNet
55971.88256  -0.01049   0.01658 NULL  r     HATNet
55911.08505  -0.00821   0.01753 NULL  r     HATNet
55937.68457   0.04090   0.02665 NULL  r     HATNet
55956.68476   0.01583   0.01769 NULL  r     HATNet
55952.88520  -0.01213   0.01756 NULL  r     HATNet
55930.08642   0.00600   0.01339 NULL  r     HATNet
55892.08806   0.00300   0.01309 NULL  r     HATNet
55971.88502   0.02225   0.01617 NULL  r     HATNet
55911.08756   0.01317   0.01857 NULL  r     HATNet
55952.88591   0.03628   0.01531 NULL  r     HATNet
55937.68704  -0.01678   0.02562 NULL  r     HATNet
55956.68724  -0.02446   0.01735 NULL  r     HATNet
55952.88769   0.01468   0.01743 NULL  r     HATNet
55930.08889  -0.02922   0.01364 NULL  r     HATNet
55952.88839   0.00348   0.01524 NULL  r     HATNet
55895.89088  -0.02998   0.01514 NULL  r     HATNet
55937.68955  -0.02291   0.02326 NULL  r     HATNet
55892.09145   0.00288   0.01504 NULL  r     HATNet
55971.88836   0.00731   0.01651 NULL  r     HATNet
55911.09097   0.02404   0.01928 NULL  r     HATNet
55956.68973   0.01171   0.01758 NULL  r     HATNet
55952.89018  -0.01402   0.01930 NULL  r     HATNet
55930.09165  -0.01601   0.01559 NULL  r     HATNet
55937.69202   0.03628   0.02665 NULL  r     HATNet
55971.89087   0.00923   0.01637 NULL  r     HATNet
55892.09418   0.01481   0.01344 NULL  r     HATNet
55911.09348  -0.00502   0.01620 NULL  r     HATNet
55952.89181  -0.01372   0.01320 NULL  r     HATNet
55952.89265  -0.00161   0.01882 NULL  r     HATNet
55956.69250  -0.02172   0.01705 NULL  r     HATNet
55937.69449   0.01114   0.02571 NULL  r     HATNet
55971.89333   0.01654   0.01622 NULL  r     HATNet
55930.09505   0.00747   0.01372 NULL  r     HATNet
55892.09669   0.02490   0.01461 NULL  r     HATNet
55911.09595  -0.01180   0.01837 NULL  r     HATNet
55952.89428  -0.00930   0.01385 NULL  r     HATNet
55895.89672   0.00944   0.01785 NULL  r     HATNet
55956.69500  -0.01716   0.01808 NULL  r     HATNet
55952.89518  -0.00274   0.01794 NULL  r     HATNet
55937.69700  -0.02610   0.02784 NULL  r     HATNet
55930.09756   0.04112   0.01542 NULL  r     HATNet
55952.89676  -0.00896   0.01386 NULL  r     HATNet
55895.89922  -0.03369   0.01534 NULL  r     HATNet
55857.90096   0.00762   0.02311 NULL  r     HATNet
55892.10004   0.01474   0.01432 NULL  r     HATNet
55956.69748  -0.01410   0.01676 NULL  r     HATNet
55952.89766  -0.00965   0.01753 NULL  r     HATNet
55971.89697   0.03418   0.01660 NULL  r     HATNet
55911.09965   0.01166   0.01718 NULL  r     HATNet
55937.69947  -0.00149   0.02402 NULL  r     HATNet
55895.90170  -0.02244   0.01526 NULL  r     HATNet
55857.90360  -0.00191   0.02115 NULL  r     HATNet
55892.10251   0.01163   0.01388 NULL  r     HATNet
55952.90013  -0.05833   0.01677 NULL  r     HATNet
55956.70000  -0.03779   0.01676 NULL  r     HATNet
55971.89944  -0.00017   0.01644 NULL  r     HATNet
55911.10213  -0.00709   0.01889 NULL  r     HATNet
55952.90044   0.00820   0.01459 NULL  r     HATNet
55937.70195  -0.00041   0.02366 NULL  r     HATNet
55892.10502   0.00220   0.01385 NULL  r     HATNet
55952.90261   0.01442   0.01866 NULL  r     HATNet
55956.70248  -0.00833   0.01680 NULL  r     HATNet
55971.90194  -0.01827   0.01669 NULL  r     HATNet
55952.90291   0.03073   0.01415 NULL  r     HATNet
55911.10464  -0.03639   0.01773 NULL  r     HATNet
55857.90695   0.02265   0.02149 NULL  r     HATNet
55937.70446  -0.04367   0.02447 NULL  r     HATNet
55956.70496  -0.01060   0.01816 NULL  r     HATNet
55895.90755   0.00721   0.01724 NULL  r     HATNet
55952.90542   0.00161   0.01362 NULL  r     HATNet
55857.90947  -0.04544   0.01767 NULL  r     HATNet
55971.90528   0.01320   0.01696 NULL  r     HATNet
55892.10861   0.01478   0.01361 NULL  r     HATNet
55911.10803  -0.02885   0.01735 NULL  r     HATNet
55937.70694   0.04648   0.02449 NULL  r     HATNet
55956.70745   0.00425   0.01797 NULL  r     HATNet
55895.91004  -0.00025   0.01674 NULL  r     HATNet
55971.90778   0.00997   0.01537 NULL  r     HATNet
55892.11109   0.01312   0.01415 NULL  r     HATNet
55937.70941   0.03205   0.02670 NULL  r     HATNet
55952.90881   0.01273   0.01458 NULL  r     HATNet
55857.91283  -0.01341   0.01878 NULL  r     HATNet
55956.70993   0.01858   0.01813 NULL  r     HATNet
55971.91025  -0.02131   0.01653 NULL  r     HATNet
55892.11360  -0.01119   0.01473 NULL  r     HATNet
55937.71188   0.01324   0.02510 NULL  r     HATNet
55952.91128   0.01840   0.01368 NULL  r     HATNet
55895.91370  -0.00170   0.01702 NULL  r     HATNet
55857.91530  -0.01550   0.01761 NULL  r     HATNet
55911.11328  -0.02135   0.01753 NULL  r     HATNet
55975.71122   0.02369   0.01807 NULL  r     HATNet
55956.71246  -0.02061   0.01661 NULL  r     HATNet
55937.71438   0.00747   0.02419 NULL  r     HATNet
55895.91619  -0.03890   0.01566 NULL  r     HATNet
55952.91405   0.01923   0.01493 NULL  r     HATNet
55971.91363  -0.01618   0.01599 NULL  r     HATNet
55892.11695  -0.00703   0.01428 NULL  r     HATNet
55975.71374   0.01164   0.01826 NULL  r     HATNet
55911.11663   0.03639   0.01857 NULL  r     HATNet
55857.91891  -0.01679   0.01890 NULL  r     HATNet
55956.71521   0.04023   0.01669 NULL  r     HATNet
55937.71686   0.01179   0.02894 NULL  r     HATNet
55895.91868  -0.02569   0.01726 NULL  r     HATNet
55971.91609  -0.00097   0.01695 NULL  r     HATNet
55892.11942   0.02592   0.01456 NULL  r     HATNet
55975.71623   0.05183   0.02342 NULL  r     HATNet
55911.11915  -0.03454   0.01796 NULL  r     HATNet
55952.91744   0.02598   0.01434 NULL  r     HATNet
55857.92138  -0.02447   0.02075 NULL  r     HATNet
55956.71769  -0.01081   0.01805 NULL  r     HATNet
55937.71938   0.03045   0.02693 NULL  r     HATNet
55971.91882  -0.02566   0.01546 NULL  r     HATNet
55892.12219   0.01939   0.01605 NULL  r     HATNet
55895.92207  -0.00757   0.01614 NULL  r     HATNet
55911.12163  -0.00258   0.01931 NULL  r     HATNet
55952.91994  -0.01183   0.01390 NULL  r     HATNet
55956.72017  -0.00257   0.01748 NULL  r     HATNet
55857.92474   0.05728   0.02036 NULL  r     HATNet
55937.72185   0.02147   0.02580 NULL  r     HATNet
55895.92455   0.03449   0.01686 NULL  r     HATNet
55952.92242   0.01884   0.01341 NULL  r     HATNet
55956.72265   0.00707   0.01820 NULL  r     HATNet
55971.92220  -0.03977   0.01616 NULL  r     HATNet
55892.12557   0.04870   0.01632 NULL  r     HATNet
55911.12505   0.02299   0.01858 NULL  r     HATNet
55857.92725   0.01651   0.02026 NULL  r     HATNet
55975.72280  -0.02278   0.01758 NULL  r     HATNet
55895.92704  -0.00130   0.01692 NULL  r     HATNet
55956.72513  -0.01362   0.01786 NULL  r     HATNet
55971.92470  -0.02733   0.01630 NULL  r     HATNet
55892.12805   0.03303   0.01779 NULL  r     HATNet
55952.92581   0.00012   0.01371 NULL  r     HATNet
55911.12780   0.00768   0.01895 NULL  r     HATNet
55975.72528  -0.01313   0.02065 NULL  r     HATNet
55937.72695   0.00870   0.02889 NULL  r     HATNet
55857.93058  -0.00530   0.01930 NULL  r     HATNet
55956.72765  -0.00061   0.01744 NULL  r     HATNet
55971.92717  -0.00748   0.01539 NULL  r     HATNet
55892.13052   0.01095   0.01481 NULL  r     HATNet
55895.93039   0.00070   0.01787 NULL  r     HATNet
55952.92857  -0.01349   0.01284 NULL  r     HATNet
55911.13030   0.04190   0.01689 NULL  r     HATNet
55975.72775  -0.01959   0.03481 NULL  r     HATNet
55937.72943   0.03256   0.02772 NULL  r     HATNet
55857.93309  -0.00136   0.01931 NULL  r     HATNet
55956.73013  -0.01219   0.01796 NULL  r     HATNet
55895.93292  -0.01539   0.01591 NULL  r     HATNet
55952.93104  -0.01821   0.01364 NULL  r     HATNet
55937.73190  -0.02337   0.02739 NULL  r     HATNet
55971.93055   0.00776   0.01610 NULL  r     HATNet
55892.13390  -0.00580   0.01430 NULL  r     HATNet
55911.13373  -0.03643   0.01781 NULL  r     HATNet
55975.73142   0.02854   0.02436 NULL  r     HATNet
55857.93642  -0.03135   0.01907 NULL  r     HATNet
55956.73261  -0.00881   0.01616 NULL  r     HATNet
55876.93612   0.05707   0.04821 NULL  r     HATNet
55937.73437   0.01369   0.02596 NULL  r     HATNet
55971.93302   0.02608   0.01558 NULL  r     HATNet
55892.13664   0.01125   0.01465 NULL  r     HATNet
55952.93447  -0.00561   0.01333 NULL  r     HATNet
55911.13621   0.00493   0.01812 NULL  r     HATNet
55975.73390  -0.01915   0.02178 NULL  r     HATNet
55956.73512   0.00405   0.01781 NULL  r     HATNet
55857.93919  -0.02623   0.02015 NULL  r     HATNet
55876.93872   0.01209   0.03631 NULL  r     HATNet
55937.73685  -0.03774   0.02472 NULL  r     HATNet
55971.93551  -0.02010   0.01540 NULL  r     HATNet
55892.13914  -0.00701   0.01450 NULL  r     HATNet
55895.93911  -0.02127   0.01571 NULL  r     HATNet
55952.93694   0.01784   0.01492 NULL  r     HATNet
55911.13868  -0.05994   0.01795 NULL  r     HATNet
55975.73638   0.02915   0.02587 NULL  r     HATNet
55956.73786   0.00356   0.01762 NULL  r     HATNet
55876.94129   0.00020   0.02947 NULL  r     HATNet
55857.94252  -0.01917   0.01862 NULL  r     HATNet
55937.73936  -0.00078   0.02516 NULL  r     HATNet
55895.94163  -0.00401   0.01669 NULL  r     HATNet
55952.93941   0.00566   0.01329 NULL  r     HATNet
55971.93885  -0.00802   0.01500 NULL  r     HATNet
55892.14253  -0.01598   0.01400 NULL  r     HATNet
55956.74035  -0.00611   0.01749 NULL  r     HATNet
55911.14237   0.00813   0.01858 NULL  r     HATNet
55857.94489   0.03537   0.01846 NULL  r     HATNet
55937.74184   0.00500   0.02533 NULL  r     HATNet
55876.94466   0.01456   0.03478 NULL  r     HATNet
55895.94412  -0.01640   0.01536 NULL  r     HATNet
55971.94162   0.03190   0.01521 NULL  r     HATNet
55892.14505   0.00917   0.01421 NULL  r     HATNet
55956.74283   0.00684   0.01785 NULL  r     HATNet
55952.94310   0.01238   0.01391 NULL  r     HATNet
55911.14488  -0.01017   0.02030 NULL  r     HATNet
55937.74431  -0.04053   0.02515 NULL  r     HATNet
55857.94824   0.02667   0.01789 NULL  r     HATNet
55876.94749   0.02956   0.02864 NULL  r     HATNet
55975.74371   0.01760   0.05545 NULL  r     HATNet
55971.94409  -0.01836   0.01580 NULL  r     HATNet
55892.14753  -0.00323   0.01604 NULL  r     HATNet
55895.94748   0.03552   0.01569 NULL  r     HATNet
55956.74532  -0.01037   0.01753 NULL  r     HATNet
55952.94557   0.02661   0.01417 NULL  r     HATNet
55911.14736   0.00269   0.01951 NULL  r     HATNet
55937.74678   0.01974   0.02425 NULL  r     HATNet
55857.95070   0.00602   0.01819 NULL  r     HATNet
55895.95000   0.02896   0.01740 NULL  r     HATNet
55956.74779  -0.04701   0.01682 NULL  r     HATNet
55952.94808   0.00592   0.01343 NULL  r     HATNet
55971.94752   0.00291   0.01481 NULL  r     HATNet
55937.74928   0.02203   0.02486 NULL  r     HATNet
55892.15117  -0.00025   0.01500 NULL  r     HATNet
55876.95325  -0.02972   0.02977 NULL  r     HATNet
55895.95250  -0.00372   0.01710 NULL  r     HATNet
55857.95407   0.00719   0.01872 NULL  r     HATNet
55956.75030   0.00808   0.01695 NULL  r     HATNet
55971.95003  -0.00470   0.01616 NULL  r     HATNet
55937.75175   0.02807   0.02813 NULL  r     HATNet
55892.15368   0.00393   0.01443 NULL  r     HATNet
55952.95147   0.01409   0.01389 NULL  r     HATNet
55857.95653  -0.01536   0.01850 NULL  r     HATNet
55876.95582   0.06755   0.03370 NULL  r     HATNet
55956.75279  -0.00917   0.01773 NULL  r     HATNet
55971.95250   0.00121   0.01632 NULL  r     HATNet
55895.95585  -0.03520   0.01733 NULL  r     HATNet
55937.75422   0.03380   0.02588 NULL  r     HATNet
55892.15616  -0.00728   0.01390 NULL  r     HATNet
55952.95397   0.00154   0.01331 NULL  r     HATNet
55876.95828   0.04763   0.02811 NULL  r     HATNet
55956.75526  -0.00335   0.01700 NULL  r     HATNet
55937.75670   0.00835   0.02400 NULL  r     HATNet
55895.95863   0.00048   0.01551 NULL  r     HATNet
55971.95587   0.01319   0.01697 NULL  r     HATNet
55952.95671   0.00679   0.01421 NULL  r     HATNet
55892.15955  -0.00327   0.01588 NULL  r     HATNet
55956.75774  -0.00637   0.01734 NULL  r     HATNet
55937.75922   0.01731   0.02959 NULL  r     HATNet
55857.96261  -0.04762   0.01773 NULL  r     HATNet
55895.96112   0.02780   0.01847 NULL  r     HATNet
55876.96191   0.03566   0.02784 NULL  r     HATNet
55971.95838  -0.00816   0.01597 NULL  r     HATNet
55952.96010   0.03412   0.01459 NULL  r     HATNet
55956.76048  -0.01008   0.01771 NULL  r     HATNet
55937.76169   0.03573   0.02699 NULL  r     HATNet
55876.96436  -0.00025   0.02875 NULL  r     HATNet
55971.96084  -0.01167   0.01638 NULL  r     HATNet
55857.96598  -0.00781   0.01830 NULL  r     HATNet
55895.96448  -0.01752   0.01590 NULL  r     HATNet
55952.96260   0.02184   0.01464 NULL  r     HATNet
55956.76300  -0.00659   0.01690 NULL  r     HATNet
55937.76417  -0.04516   0.02321 NULL  r     HATNet
55857.96845  -0.00562   0.01905 NULL  r     HATNet
55895.96700  -0.01221   0.01785 NULL  r     HATNet
55952.96507   0.00125   0.01362 NULL  r     HATNet
55971.96448  -0.00863   0.01579 NULL  r     HATNet
55956.76548  -0.01342   0.01658 NULL  r     HATNet
55937.76663   0.05631   0.02570 NULL  r     HATNet
55876.97021  -0.04622   0.02574 NULL  r     HATNet
55895.96949  -0.00990   0.01793 NULL  r     HATNet
55971.96699   0.02612   0.01797 NULL  r     HATNet
55857.97178  -0.01939   0.01918 NULL  r     HATNet
55956.76796  -0.02884   0.01680 NULL  r     HATNet
55937.76911   0.02183   0.02942 NULL  r     HATNet
55952.96850   0.01573   0.01501 NULL  r     HATNet
55876.97267   0.02030   0.02627 NULL  r     HATNet
55971.96946   0.02723   0.01702 NULL  r     HATNet
55857.97430   0.00317   0.01986 NULL  r     HATNet
55895.97285   0.03480   0.01819 NULL  r     HATNet
55956.77044   0.01970   0.01664 NULL  r     HATNet
55937.77158   0.04156   0.02623 NULL  r     HATNet
55952.97123  -0.00804   0.01426 NULL  r     HATNet
55876.97542   0.01194   0.02765 NULL  r     HATNet
55895.97534   0.02280   0.01794 NULL  r     HATNet
55956.77292  -0.01491   0.01656 NULL  r     HATNet
55971.97288  -0.01925   0.01884 NULL  r     HATNet
55857.97762  -0.00246   0.01764 NULL  r     HATNet
55952.97374   0.01156   0.01464 NULL  r     HATNet
55895.97783   0.00335   0.01743 NULL  r     HATNet
55956.77544   0.02734   0.01700 NULL  r     HATNet
55876.97879  -0.01532   0.02611 NULL  r     HATNet
55937.77652   0.00375   0.02638 NULL  r     HATNet
55971.97535  -0.00948   0.01772 NULL  r     HATNet
55857.98010  -0.00014   0.01964 NULL  r     HATNet
55952.97717  -0.01524   0.01366 NULL  r     HATNet
55956.77792  -0.01089   0.01714 NULL  r     HATNet
55876.98128   0.00398   0.02849 NULL  r     HATNet
55937.77903   0.04116   0.02674 NULL  r     HATNet
55971.97785  -0.02066   0.01786 NULL  r     HATNet
55895.98148  -0.01620   0.01701 NULL  r     HATNet
55857.98342  -0.00784   0.01943 NULL  r     HATNet
55952.97965   0.00367   0.01393 NULL  r     HATNet
55857.98413  -0.01330   0.01707 NULL  r     HATNet
55956.78041  -0.00352   0.01735 NULL  r     HATNet
55876.98374   0.04400   0.02731 NULL  r     HATNet
55937.78150   0.03307   0.02412 NULL  r     HATNet
55971.98123   0.01851   0.01767 NULL  r     HATNet
55952.98212   0.00236   0.01485 NULL  r     HATNet
55857.98619   0.05343   0.01903 NULL  r     HATNet
55857.98651   0.00277   0.01598 NULL  r     HATNet
55956.78316   0.00638   0.01590 NULL  r     HATNet
55937.78401  -0.00154   0.02509 NULL  r     HATNet
55876.98714  -0.05980   0.02395 NULL  r     HATNet
55895.98643  -0.02638   0.01523 NULL  r     HATNet
55857.98952  -0.00260   0.01926 NULL  r     HATNet
55857.98963   0.01011   0.01799 NULL  r     HATNet
55952.98581  -0.01036   0.01407 NULL  r     HATNet
55956.78567  -0.01647   0.01676 NULL  r     HATNet
55937.78649   0.00880   0.02621 NULL  r     HATNet
55857.99200   0.01387   0.01828 NULL  r     HATNet
55857.99202   0.00985   0.01676 NULL  r     HATNet
55952.98829   0.02243   0.01470 NULL  r     HATNet
55956.78815  -0.03414   0.01849 NULL  r     HATNet
55937.78896   0.01060   0.02768 NULL  r     HATNet
55876.99230  -0.04183   0.02846 NULL  r     HATNet
55895.99233  -0.00692   0.01600 NULL  r     HATNet
55956.79064   0.00749   0.02070 NULL  r     HATNet
55952.99080   0.01254   0.01450 NULL  r     HATNet
55937.79144   0.01179   0.02910 NULL  r     HATNet
55857.99536  -0.00775   0.01868 NULL  r     HATNet
55857.99538  -0.00024   0.01656 NULL  r     HATNet
55895.99486  -0.01324   0.01887 NULL  r     HATNet
55876.99570  -0.00193   0.02761 NULL  r     HATNet
55956.79312  -0.02004   0.01758 NULL  r     HATNet
55937.79391  -0.02199   0.02474 NULL  r     HATNet
55857.99777   0.00606   0.01582 NULL  r     HATNet
55857.99782  -0.00203   0.01891 NULL  r     HATNet
55952.99422   0.01702   0.01426 NULL  r     HATNet
55979.59436  -0.01078   0.02127 NULL  r     HATNet
55956.79560   0.01659   0.01909 NULL  r     HATNet
55937.79642   0.00334   0.02736 NULL  r     HATNet
55895.99822   0.04593   0.01863 NULL  r     HATNet
55952.99669   0.00016   0.01416 NULL  r     HATNet
55858.00089  -0.01059   0.01612 NULL  r     HATNet
55858.00116  -0.00942   0.01792 NULL  r     HATNet
55877.00061   0.02076   0.03179 NULL  r     HATNet
55979.59685   0.00091   0.01911 NULL  r     HATNet
55956.79811  -0.00402   0.01903 NULL  r     HATNet
55937.79890   0.04143   0.02831 NULL  r     HATNet
55896.00070  -0.01825   0.01609 NULL  r     HATNet
55858.00327   0.01486   0.01575 NULL  r     HATNet
55952.99946  -0.02664   0.01451 NULL  r     HATNet
55858.00367   0.05000   0.01976 NULL  r     HATNet
55979.59938  -0.03614   0.01762 NULL  r     HATNet
55937.80137  -0.06999   0.02572 NULL  r     HATNet
55956.80060   0.02317   0.01887 NULL  r     HATNet
55896.00346   0.00483   0.01748 NULL  r     HATNet
55877.00436  -0.00109   0.02756 NULL  r     HATNet
55858.00639   0.00277   0.01540 NULL  r     HATNet
55953.00288  -0.01868   0.01464 NULL  r     HATNet
55858.00699   0.00795   0.01980 NULL  r     HATNet
55956.80308   0.01985   0.01927 NULL  r     HATNet
55937.80388   0.03811   0.03876 NULL  r     HATNet
55979.60248   0.04059   0.01973 NULL  r     HATNet
55877.00682   0.05001   0.04162 NULL  r     HATNet
55896.00684   0.01257   0.01629 NULL  r     HATNet
55858.00902   0.00520   0.01571 NULL  r     HATNet
55953.00535   0.01088   0.01485 NULL  r     HATNet
55937.80635   0.00828   0.04133 NULL  r     HATNet
55858.00972  -0.01542   0.01839 NULL  r     HATNet
55956.80582   0.03172   0.01935 NULL  r     HATNet
55979.60500   0.00660   0.01727 NULL  r     HATNet
55877.00942   0.01317   0.03432 NULL  r     HATNet
55896.00933   0.01397   0.01818 NULL  r     HATNet
55953.00786  -0.01750   0.01418 NULL  r     HATNet
55937.80882  -0.01166   0.04485 NULL  r     HATNet
55858.01214   0.00175   0.01561 NULL  r     HATNet
55956.80833   0.00433   0.01898 NULL  r     HATNet
55979.60748   0.02348   0.01665 NULL  r     HATNet
55858.01308  -0.00998   0.01801 NULL  r     HATNet
55896.01183   0.01971   0.01775 NULL  r     HATNet
55896.01226  -0.01610   0.01579 NULL  r     HATNet
55877.01306   0.04313   0.03006 NULL  r     HATNet
55858.01453   0.01214   0.01499 NULL  r     HATNet
55937.81128  -0.05166   0.04902 NULL  r     HATNet
55956.81081  -0.05973   0.01778 NULL  r     HATNet
55953.01128  -0.00548   0.01446 NULL  r     HATNet
55858.01555  -0.00934   0.01969 NULL  r     HATNet
55979.61085  -0.03576   0.01620 NULL  r     HATNet
55877.01551   0.02347   0.03434 NULL  r     HATNet
55896.01474   0.03948   0.01932 NULL  r     HATNet
55896.01518   0.00285   0.01811 NULL  r     HATNet
55937.81374  -0.08983   0.05405 NULL  r     HATNet
55956.81330   0.03283   0.02177 NULL  r     HATNet
55858.01766  -0.00347   0.01555 NULL  r     HATNet
55953.01401   0.02034   0.01419 NULL  r     HATNet
55979.61363  -0.00428   0.01794 NULL  r     HATNet
55896.01726  -0.00581   0.01799 NULL  r     HATNet
55858.01887  -0.02296   0.01987 NULL  r     HATNet
55877.01826   0.03059   0.03397 NULL  r     HATNet
55896.01771  -0.00031   0.01822 NULL  r     HATNet
55937.81623   0.02734   0.04110 NULL  r     HATNet
55956.81578  -0.05517   0.01983 NULL  r     HATNet
55858.02004  -0.00710   0.01487 NULL  r     HATNet
55953.01651   0.00658   0.01377 NULL  r     HATNet
55979.61611  -0.00321   0.01676 NULL  r     HATNet
55858.02135   0.02974   0.01979 NULL  r     HATNet
55896.02021   0.01858   0.01779 NULL  r     HATNet
55896.02068   0.01430   0.01312 NULL  r     HATNet
55956.81826   0.04026   0.02162 NULL  r     HATNet
55877.02158  -0.04492   0.03077 NULL  r     HATNet
55858.02339  -0.01634   0.01556 NULL  r     HATNet
55953.01990   0.03134   0.01437 NULL  r     HATNet
55937.82116  -0.02292   0.04033 NULL  r     HATNet
55979.61949   0.03566   0.02050 NULL  r     HATNet
55858.02470   0.01308   0.01996 NULL  r     HATNet
55896.02315  -0.01278   0.01198 NULL  r     HATNet
55956.82074   0.00165   0.02004 NULL  r     HATNet
55877.02407   0.03591   0.04072 NULL  r     HATNet
55896.02357   0.01306   0.01794 NULL  r     HATNet
55858.02578  -0.00711   0.01461 NULL  r     HATNet
55953.02240   0.01006   0.01506 NULL  r     HATNet
55937.82363  -0.02985   0.02780 NULL  r     HATNet
55979.62201   0.01187   0.01804 NULL  r     HATNet
55858.02717  -0.00193   0.02124 NULL  r     HATNet
55956.82325   0.03416   0.02062 NULL  r     HATNet
55877.02662   0.02010   0.03575 NULL  r     HATNet
55896.02589  -0.01002   0.01246 NULL  r     HATNet
55896.02631  -0.00117   0.01672 NULL  r     HATNet
55953.02487   0.03539   0.01571 NULL  r     HATNet
55858.02893   0.01947   0.01509 NULL  r     HATNet
55937.82614   0.01063   0.03194 NULL  r     HATNet
55979.62448  -0.01208   0.01847 NULL  r     HATNet
55956.82575   0.03864   0.02075 NULL  r     HATNet
55896.02880   0.00638   0.01797 NULL  r     HATNet
55858.03048   0.05249   0.02701 NULL  r     HATNet
55896.02897   0.00045   0.01277 NULL  r     HATNet
55877.03015  -0.03386   0.03908 NULL  r     HATNet
55858.03131   0.00957   0.01548 NULL  r     HATNet
55975.82672   0.01429   0.01776 NULL  r     HATNet
55937.82861   0.00083   0.02897 NULL  r     HATNet
55953.02856   0.00312   0.01432 NULL  r     HATNet
55956.82849   0.01394   0.02075 NULL  r     HATNet
55979.62786   0.00865   0.01909 NULL  r     HATNet
55896.03147  -0.02997   0.01331 NULL  r     HATNet
55896.03220  -0.00874   0.01838 NULL  r     HATNet
55877.03299  -0.06644   0.03719 NULL  r     HATNet
55975.82920  -0.02547   0.01987 NULL  r     HATNet
55937.83108   0.03769   0.02684 NULL  r     HATNet
55858.03443  -0.01079   0.01744 NULL  r     HATNet
55953.03103  -0.01202   0.01498 NULL  r     HATNet
55956.83101  -0.00637   0.02117 NULL  r     HATNet
55979.63034   0.00896   0.01679 NULL  r     HATNet
55896.03395  -0.01046   0.01301 NULL  r     HATNet
55896.03469   0.01454   0.01629 NULL  r     HATNet
55937.83358  -0.01223   0.03986 NULL  r     HATNet
55858.03707  -0.01657   0.01492 NULL  r     HATNet
55953.03353   0.01206   0.01378 NULL  r     HATNet
55956.83349   0.00097   0.02288 NULL  r     HATNet
55899.83607  -0.01471   0.01943 NULL  r     HATNet
55979.63287  -0.05391   0.01672 NULL  r     HATNet
55896.03719   0.00887   0.01692 NULL  r     HATNet
55896.03734   0.01216   0.01297 NULL  r     HATNet
55937.83605  -0.03919   0.03986 NULL  r     HATNet
55877.03893   0.00353   0.03158 NULL  r     HATNet
55956.83598  -0.00359   0.01889 NULL  r     HATNet
55858.04019   0.02998   0.01666 NULL  r     HATNet
55899.83861  -0.00679   0.01887 NULL  r     HATNet
55979.63647  -0.01984   0.01922 NULL  r     HATNet
55896.04011   0.01760   0.01343 NULL  r     HATNet
55937.83851   0.02899   0.03517 NULL  r     HATNet
55896.04058   0.01700   0.01738 NULL  r     HATNet
55877.04139  -0.00046   0.03139 NULL  r     HATNet
55956.83845   0.02839   0.02104 NULL  r     HATNet
55899.84114   0.00899   0.01992 NULL  r     HATNet
55979.63899  -0.02364   0.01840 NULL  r     HATNet
55896.04259  -0.01493   0.01275 NULL  r     HATNet
55937.84099  -0.04048   0.03913 NULL  r     HATNet
55877.04384   0.01720   0.02812 NULL  r     HATNet
55896.04307   0.01837   0.01838 NULL  r     HATNet
55956.84097  -0.00031   0.02097 NULL  r     HATNet
55858.04569  -0.00422   0.01550 NULL  r     HATNet
55899.84458  -0.02889   0.02003 NULL  r     HATNet
55979.64146  -0.01308   0.01722 NULL  r     HATNet
55896.04560  -0.04409   0.02050 NULL  r     HATNet
55896.04601   0.00382   0.01256 NULL  r     HATNet
55858.04808   0.02699   0.01596 NULL  r     HATNet
55877.04746  -0.00793   0.02605 NULL  r     HATNet
55899.84708   0.03802   0.02125 NULL  r     HATNet
55937.84597  -0.04839   0.02586 NULL  r     HATNet
55979.64485   0.00149   0.01769 NULL  r     HATNet
55956.84589   0.01031   0.01965 NULL  r     HATNet
55877.04992  -0.04222   0.02889 NULL  r     HATNet
55896.04926   0.00413   0.02393 NULL  r     HATNet
55899.84958   0.00179   0.02074 NULL  r     HATNet
55858.05144  -0.01597   0.01551 NULL  r     HATNet
55937.84844   0.03114   0.02723 NULL  r     HATNet
55979.64733   0.00243   0.01802 NULL  r     HATNet
55896.05083  -0.00506   0.01264 NULL  r     HATNet
55956.84837  -0.00330   0.01842 NULL  r     HATNet
55877.05237   0.01523   0.04851 NULL  r     HATNet
55858.05382   0.00559   0.01523 NULL  r     HATNet
55937.85095   0.01547   0.02780 NULL  r     HATNet
55979.64981   0.03047   0.01826 NULL  r     HATNet
55956.85112  -0.01816   0.01818 NULL  r     HATNet
55896.05451  -0.00725   0.01284 NULL  r     HATNet
55877.05581   0.00007   0.03454 NULL  r     HATNet
55937.85343  -0.00108   0.02799 NULL  r     HATNet
55858.05694  -0.00812   0.01574 NULL  r     HATNet
55899.85575  -0.03355   0.01984 NULL  r     HATNet
55956.85365   0.02891   0.01827 NULL  r     HATNet
55979.65319  -0.01665   0.01727 NULL  r     HATNet
55896.05698  -0.00617   0.01256 NULL  r     HATNet
55937.85592   0.06457   0.02457 NULL  r     HATNet
55858.05932  -0.00254   0.01500 NULL  r     HATNet
55956.85614   0.02745   0.01903 NULL  r     HATNet
55979.65567   0.01637   0.01692 NULL  r     HATNet
55896.05946  -0.00616   0.01345 NULL  r     HATNet
55941.65780   0.01162   0.01926 NULL  r     HATNet
55937.85839  -0.00131   0.02885 NULL  r     HATNet
55877.06121  -0.03442   0.04846 NULL  r     HATNet
55858.06245   0.01513   0.01469 NULL  r     HATNet
55956.85864   0.01613   0.01922 NULL  r     HATNet
55979.65845  -0.00735   0.01643 NULL  r     HATNet
55937.86090  -0.02845   0.02461 NULL  r     HATNet
55896.06288  -0.00207   0.01271 NULL  r     HATNet
55858.06508   0.00403   0.01628 NULL  r     HATNet
55956.86112   0.02019   0.01807 NULL  r     HATNet
55877.06472   0.00881   0.02586 NULL  r     HATNet
55937.86338   0.02229   0.02544 NULL  r     HATNet
55979.66179   0.02732   0.01876 NULL  r     HATNet
55896.06535   0.02654   0.01375 NULL  r     HATNet
55941.66375  -0.02970   0.01875 NULL  r     HATNet
55956.86361   0.03378   0.01819 NULL  r     HATNet
55877.06729   0.01643   0.02874 NULL  r     HATNet
55858.06819  -0.00929   0.01420 NULL  r     HATNet
55899.86663  -0.02031   0.01974 NULL  r     HATNet
55937.86586  -0.03724   0.02674 NULL  r     HATNet
55979.66431  -0.00468   0.01774 NULL  r     HATNet
55896.06812   0.02196   0.01303 NULL  r     HATNet
55941.66630  -0.04914   0.01805 NULL  r     HATNet
55956.86613   0.01154   0.01795 NULL  r     HATNet
55858.07058  -0.00465   0.01568 NULL  r     HATNet
55877.06980   0.01744   0.04474 NULL  r     HATNet
55937.86833   0.02268   0.02778 NULL  r     HATNet
55899.87005  -0.04135   0.02556 NULL  r     HATNet
55979.66680   0.02257   0.01778 NULL  r     HATNet
55941.66881  -0.00346   0.01883 NULL  r     HATNet
55956.86861   0.04056   0.01840 NULL  r     HATNet
55896.07150  -0.00384   0.01270 NULL  r     HATNet
55858.07369   0.02284   0.01547 NULL  r     HATNet
55877.07311   0.03929   0.04990 NULL  r     HATNet
55937.87080   0.01194   0.02759 NULL  r     HATNet
55956.87108  -0.01329   0.01698 NULL  r     HATNet
55979.67019  -0.03864   0.01836 NULL  r     HATNet
55896.07401  -0.01115   0.01272 NULL  r     HATNet
55937.87328   0.00583   0.02742 NULL  r     HATNet
55877.07582  -0.01259   0.02726 NULL  r     HATNet
55979.67267   0.00052   0.01801 NULL  r     HATNet
55899.87608  -0.02383   0.06820 NULL  r     HATNet
55956.87383   0.03348   0.01742 NULL  r     HATNet
55896.07648  -0.00486   0.01328 NULL  r     HATNet
55937.87579  -0.01144   0.02845 NULL  r     HATNet
55877.07828   0.03371   0.02724 NULL  r     HATNet
55858.07945   0.00326   0.01677 NULL  r     HATNet
55979.67515  -0.00960   0.01802 NULL  r     HATNet
55956.87631   0.00671   0.01657 NULL  r     HATNet
55896.07990   0.00003   0.01377 NULL  r     HATNet
55937.87826   0.02534   0.02896 NULL  r     HATNet
55858.08183  -0.01608   0.01481 NULL  r     HATNet
55877.08164   0.02625   0.02824 NULL  r     HATNet
55956.87882  -0.01710   0.01660 NULL  r     HATNet
55979.67850  -0.01459   0.01745 NULL  r     HATNet
55937.88077  -0.00168   0.02329 NULL  r     HATNet
55896.08264  -0.02548   0.01333 NULL  r     HATNet
55877.08410  -0.00099   0.02310 NULL  r     HATNet
55858.08499  -0.00038   0.01414 NULL  r     HATNet
55956.88130  -0.04328   0.01520 NULL  r     HATNet
55979.68128   0.00664   0.01746 NULL  r     HATNet
55937.88324  -0.01745   0.02863 NULL  r     HATNet
55858.08737  -0.01762   0.01399 NULL  r     HATNet
55877.08669  -0.01459   0.02539 NULL  r     HATNet
55956.88380   0.01394   0.01753 NULL  r     HATNet
55979.68376   0.00288   0.01776 NULL  r     HATNet
55937.88571   0.00536   0.02915 NULL  r     HATNet
55956.88628  -0.00540   0.01683 NULL  r     HATNet
55896.08891   0.01369   0.01379 NULL  r     HATNet
55858.09050  -0.00337   0.01573 NULL  r     HATNet
55877.09030   0.03146   0.02684 NULL  r     HATNet
55937.88817  -0.03601   0.03074 NULL  r     HATNet
55979.68711   0.03840   0.01860 NULL  r     HATNet
55956.88877  -0.01188   0.01870 NULL  r     HATNet
55896.09142  -0.01736   0.01308 NULL  r     HATNet
55858.09313  -0.02313   0.01536 NULL  r     HATNet
55922.69084   0.00039   0.02055 NULL  r     HATNet
55877.09277  -0.05207   0.02456 NULL  r     HATNet
55937.89068   0.01824   0.03110 NULL  r     HATNet
55861.89419   0.02186   0.01881 NULL  r     HATNet
55979.68959  -0.02280   0.01783 NULL  r     HATNet
55956.89128   0.06385   0.01905 NULL  r     HATNet
55896.09389   0.02771   0.01422 NULL  r     HATNet
55922.69333  -0.01318   0.01707 NULL  r     HATNet
55877.09523   0.04588   0.02554 NULL  r     HATNet
55858.09625  -0.02433   0.01395 NULL  r     HATNet
55861.89672   0.01200   0.02016 NULL  r     HATNet
55979.69210   0.00930   0.01694 NULL  r     HATNet
55956.89376   0.02982   0.01999 NULL  r     HATNet
55858.09864   0.02143   0.01512 NULL  r     HATNet
55922.69612   0.01213   0.01730 NULL  r     HATNet
55937.89562   0.00364   0.02730 NULL  r     HATNet
55896.09757  -0.00242   0.01369 NULL  r     HATNet
55877.09864   0.03206   0.02266 NULL  r     HATNet
55979.69544  -0.00797   0.01801 NULL  r     HATNet
55956.89651  -0.00289   0.01824 NULL  r     HATNet
55937.89808   0.01278   0.03137 NULL  r     HATNet
55896.10005   0.01002   0.01438 NULL  r     HATNet
55858.10177   0.00946   0.01530 NULL  r     HATNet
55877.10111   0.02067   0.02380 NULL  r     HATNet
55922.69952  -0.01854   0.01909 NULL  r     HATNet
55861.90253   0.01296   0.01902 NULL  r     HATNet
55979.69792   0.00386   0.01855 NULL  r     HATNet
55956.89901  -0.03088   0.01972 NULL  r     HATNet
55937.90054  -0.01607   0.03202 NULL  r     HATNet
55896.10256   0.00617   0.01405 NULL  r     HATNet
55858.10415   0.00357   0.01537 NULL  r     HATNet
55899.90264  -0.00356   0.03384 NULL  r     HATNet
55877.10383   0.02797   0.02669 NULL  r     HATNet
55922.70200  -0.01372   0.01749 NULL  r     HATNet
55979.70040   0.00978   0.01744 NULL  r     HATNet
55956.90151   0.00096   0.01838 NULL  r     HATNet
55861.90589  -0.00013   0.02085 NULL  r     HATNet
55937.90305  -0.02731   0.03663 NULL  r     HATNet
55899.90514   0.03544   0.02804 NULL  r     HATNet
55922.70453   0.01560   0.01664 NULL  r     HATNet
55896.10590   0.00306   0.01361 NULL  r     HATNet
55858.10751  -0.02390   0.01435 NULL  r     HATNet
55877.10724   0.03903   0.02513 NULL  r     HATNet
55937.90552   0.04027   0.03693 NULL  r     HATNet
55861.90875  -0.04461   0.01796 NULL  r     HATNet
55979.70404  -0.00771   0.01881 NULL  r     HATNet
55858.10990  -0.02783   0.01596 NULL  r     HATNet
55896.10841  -0.02591   0.01237 NULL  r     HATNet
55877.10970   0.02334   0.02447 NULL  r     HATNet
55899.90881   0.00397   0.03097 NULL  r     HATNet
55922.70794   0.01586   0.01837 NULL  r     HATNet
55937.90798  -0.05012   0.03277 NULL  r     HATNet
55979.70651  -0.00868   0.01671 NULL  r     HATNet
55861.91210   0.00008   0.01902 NULL  r     HATNet
55896.11114   0.00544   0.01390 NULL  r     HATNet
55877.11216   0.01068   0.02347 NULL  r     HATNet
55899.91128   0.01118   0.03443 NULL  r     HATNet
55858.11302   0.00436   0.01492 NULL  r     HATNet
55922.71044  -0.00947   0.01827 NULL  r     HATNet
55937.91046   0.01845   0.03228 NULL  r     HATNet
55979.70899   0.02220   0.01825 NULL  r     HATNet
55861.91457  -0.01680   0.01965 NULL  r     HATNet
55858.11540   0.01295   0.01574 NULL  r     HATNet
55922.71293  -0.03421   0.01805 NULL  r     HATNet
55896.11453   0.00632   0.01362 NULL  r     HATNet
55937.91293   0.02808   0.02775 NULL  r     HATNet
55877.11557  -0.01406   0.03048 NULL  r     HATNet
55979.71234   0.01551   0.01798 NULL  r     HATNet
55861.91793  -0.00914   0.01802 NULL  r     HATNet
55858.11853   0.00094   0.01539 NULL  r     HATNet
55896.11704   0.00473   0.01398 NULL  r     HATNet
55937.91543   0.02400   0.03141 NULL  r     HATNet
55899.91708   0.04471   0.03443 NULL  r     HATNet
55922.71634   0.00936   0.01765 NULL  r     HATNet
55979.71482   0.00236   0.01701 NULL  r     HATNet
55861.92044   0.01251   0.01881 NULL  r     HATNet
55896.11951   0.01181   0.01316 NULL  r     HATNet
55858.12116  -0.00060   0.01542 NULL  r     HATNet
55937.91790  -0.00198   0.02990 NULL  r     HATNet
55922.71909  -0.00204   0.01572 NULL  r     HATNet
55979.71733   0.00945   0.01715 NULL  r     HATNet
55937.92037   0.00794   0.03862 NULL  r     HATNet
55922.72162   0.00836   0.01829 NULL  r     HATNet
55858.12428  -0.02593   0.01582 NULL  r     HATNet
55896.12289   0.01743   0.01383 NULL  r     HATNet
55979.72067  -0.01160   0.01711 NULL  r     HATNet
55937.92284  -0.02494   0.03840 NULL  r     HATNet
55861.92621   0.01489   0.01795 NULL  r     HATNet
55858.12666  -0.00573   0.01515 NULL  r     HATNet
55896.12562  -0.01985   0.01326 NULL  r     HATNet
55899.92567   0.02243   0.04396 NULL  r     HATNet
55922.72500   0.03296   0.01694 NULL  r     HATNet
55979.72319   0.00242   0.01762 NULL  r     HATNet
55937.92533  -0.00536   0.04240 NULL  r     HATNet
55896.12813  -0.00256   0.01413 NULL  r     HATNet
55861.92956   0.00697   0.02006 NULL  r     HATNet
55858.12978  -0.01780   0.01549 NULL  r     HATNet
55877.12919   0.03627   0.04992 NULL  r     HATNet
55922.72749  -0.01069   0.01735 NULL  r     HATNet
55979.72593  -0.01947   0.01861 NULL  r     HATNet
55937.92785  -0.04807   0.03417 NULL  r     HATNet
55858.13217  -0.00701   0.01666 NULL  r     HATNet
55861.93233   0.01654   0.01905 NULL  r     HATNet
55922.72997  -0.01195   0.01859 NULL  r     HATNet
55896.13148  -0.01759   0.01385 NULL  r     HATNet
55937.93032   0.01136   0.03264 NULL  r     HATNet
55877.13300   0.02925   0.04307 NULL  r     HATNet
55979.72932  -0.01827   0.01631 NULL  r     HATNet
55858.13552  -0.02312   0.01588 NULL  r     HATNet
55896.13399  -0.01644   0.01356 NULL  r     HATNet
55861.93569   0.01314   0.01822 NULL  r     HATNet
55922.73335  -0.02160   0.01869 NULL  r     HATNet
55899.93430   0.05662   0.03424 NULL  r     HATNet
55937.93279   0.01667   0.03902 NULL  r     HATNet
55979.73180   0.00784   0.01682 NULL  r     HATNet
55858.13791  -0.00427   0.01536 NULL  r     HATNet
55896.13646   0.02119   0.01480 NULL  r     HATNet
55861.93816   0.01941   0.01803 NULL  r     HATNet
55922.73584   0.00776   0.01845 NULL  r     HATNet
55899.93703   0.03064   0.03560 NULL  r     HATNet
55877.13809  -0.03405   0.04924 NULL  r     HATNet
55979.73428  -0.02894   0.01670 NULL  r     HATNet
55922.73838  -0.00278   0.01690 NULL  r     HATNet
55858.14103  -0.01753   0.01516 NULL  r     HATNet
55937.93776   0.01296   0.04044 NULL  r     HATNet
55899.93954   0.01513   0.03224 NULL  r     HATNet
55896.14008  -0.00221   0.01384 NULL  r     HATNet
55861.94152   0.01405   0.01889 NULL  r     HATNet
55877.14144  -0.00724   0.03075 NULL  r     HATNet
55979.73763   0.02204   0.01755 NULL  r     HATNet
55858.14341  -0.02416   0.01638 NULL  r     HATNet
55937.94022   0.02669   0.03671 NULL  r     HATNet
55896.14255   0.00348   0.01443 NULL  r     HATNet
55861.94400   0.01498   0.01895 NULL  r     HATNet
55899.94291   0.02440   0.03025 NULL  r     HATNet
55922.74201  -0.00649   0.01618 NULL  r     HATNet
55877.14390  -0.01486   0.02599 NULL  r     HATNet
55979.74014   0.01527   0.01756 NULL  r     HATNet
55903.74384   0.00501   0.02773 NULL  r     HATNet
55937.94268  -0.01207   0.03835 NULL  r     HATNet
55858.14654  -0.05738   0.01753 NULL  r     HATNet
55896.14506  -0.02260   0.01341 NULL  r     HATNet
55899.94541  -0.01326   0.02391 NULL  r     HATNet
55922.74450  -0.01881   0.01657 NULL  r     HATNet
55877.14666   0.01989   0.02667 NULL  r     HATNet
55861.94736  -0.00440   0.01771 NULL  r     HATNet
55979.74262  -0.01874   0.01684 NULL  r     HATNet
55903.74634   0.01987   0.02778 NULL  r     HATNet
55858.14917   0.00948   0.02251 NULL  r     HATNet
55899.94789   0.00012   0.01777 NULL  r     HATNet
55922.74699  -0.00421   0.01589 NULL  r     HATNet
55861.94983  -0.00567   0.01938 NULL  r     HATNet
55896.14844   0.03182   0.01434 NULL  r     HATNet
55903.74882  -0.00089   0.02923 NULL  r     HATNet
55877.15003   0.03888   0.02770 NULL  r     HATNet
55979.74597  -0.00855   0.01634 NULL  r     HATNet
55937.94773  -0.04828   0.04768 NULL  r     HATNet
55922.75037   0.01196   0.01644 NULL  r     HATNet
55899.95153   0.00397   0.01769 NULL  r     HATNet
55877.15249  -0.00282   0.02566 NULL  r     HATNet
55861.95319   0.02250   0.01983 NULL  r     HATNet
55937.95021   0.01431   0.05023 NULL  r     HATNet
55979.74871   0.00547   0.01866 NULL  r     HATNet
55903.75219  -0.01771   0.02909 NULL  r     HATNet
55896.15378  -0.02105   0.01340 NULL  r     HATNet
55922.75286  -0.02060   0.01556 NULL  r     HATNet
55877.15498   0.01401   0.02695 NULL  r     HATNet
55899.95405   0.03816   0.02035 NULL  r     HATNet
55937.95267  -0.02040   0.04737 NULL  r     HATNet
55861.95593   0.00515   0.01953 NULL  r     HATNet
55979.75124  -0.01862   0.01712 NULL  r     HATNet
55903.75466  -0.02042   0.02643 NULL  r     HATNet
55922.75534   0.03473   0.01701 NULL  r     HATNet
55899.95652  -0.00834   0.01720 NULL  r     HATNet
55937.95517  -0.05593   0.04180 NULL  r     HATNet
55896.15737   0.00707   0.01503 NULL  r     HATNet
55861.95928  -0.02657   0.01837 NULL  r     HATNet
55979.75459   0.04307   0.01939 NULL  r     HATNet
55922.75873  -0.00480   0.01725 NULL  r     HATNet
55896.15985  -0.00490   0.01506 NULL  r     HATNet
55899.95994   0.01697   0.02388 NULL  r     HATNet
55861.96176   0.00798   0.01916 NULL  r     HATNet
55979.75707  -0.00527   0.01763 NULL  r     HATNet
55903.76066  -0.00714   0.02785 NULL  r     HATNet
55922.76121  -0.01815   0.01576 NULL  r     HATNet
55896.16236  -0.05060   0.01454 NULL  r     HATNet
55899.96242   0.01556   0.03685 NULL  r     HATNet
55979.75955   0.02481   0.01753 NULL  r     HATNet
55903.76316   0.01690   0.02562 NULL  r     HATNet
55861.96504  -0.01357   0.01841 NULL  r     HATNet
55922.76395   0.01476   0.01736 NULL  r     HATNet
55899.96530  -0.00924   0.02393 NULL  r     HATNet
55903.76563   0.02646   0.02677 NULL  r     HATNet
55861.96751   0.01524   0.01895 NULL  r     HATNet
55979.76290  -0.01436   0.01792 NULL  r     HATNet
55922.76734   0.00120   0.01655 NULL  r     HATNet
55979.76538   0.02270   0.01906 NULL  r     HATNet
55903.76902  -0.01787   0.02726 NULL  r     HATNet
55861.97086  -0.02046   0.01819 NULL  r     HATNet
55922.76984  -0.00892   0.01660 NULL  r     HATNet
55979.76786  -0.00696   0.01988 NULL  r     HATNet
55903.77149  -0.01665   0.02622 NULL  r     HATNet
55861.97333   0.00722   0.01789 NULL  r     HATNet
55922.77236   0.02417   0.01939 NULL  r     HATNet
55899.97395   0.05773   0.02941 NULL  r     HATNet
55903.77399  -0.00059   0.02757 NULL  r     HATNet
55979.77151   0.00306   0.01735 NULL  r     HATNet
55861.97665   0.01237   0.01933 NULL  r     HATNet
55922.77572   0.02185   0.01588 NULL  r     HATNet
55979.77400   0.00432   0.01686 NULL  r     HATNet
55899.97734  -0.02473   0.02688 NULL  r     HATNet
55903.77738   0.04325   0.02578 NULL  r     HATNet
55861.97942  -0.04612   0.01735 NULL  r     HATNet
55922.77822   0.01120   0.01490 NULL  r     HATNet
55979.77648   0.01244   0.01792 NULL  r     HATNet
55899.98012   0.02085   0.02464 NULL  r     HATNet
55903.78016   0.02486   0.02444 NULL  r     HATNet
55861.98273   0.00975   0.01889 NULL  r     HATNet
55922.78075  -0.02058   0.01632 NULL  r     HATNet
55899.98260  -0.03932   0.02839 NULL  r     HATNet
55903.78263  -0.04112   0.02359 NULL  r     HATNet
55979.77986  -0.01943   0.01729 NULL  r     HATNet
55861.98520  -0.03292   0.01754 NULL  r     HATNet
55922.78410   0.01932   0.01731 NULL  r     HATNet
55979.78234  -0.01745   0.01891 NULL  r     HATNet
55899.98600   0.03398   0.04669 NULL  r     HATNet
55903.78597  -0.04458   0.02364 NULL  r     HATNet
55861.98855  -0.00922   0.01883 NULL  r     HATNet
55922.78685   0.00469   0.01870 NULL  r     HATNet
55979.78482   0.00788   0.01808 NULL  r     HATNet
55903.78849  -0.00152   0.02954 NULL  r     HATNet
55861.99102   0.00547   0.01781 NULL  r     HATNet
55922.78939  -0.00214   0.01724 NULL  r     HATNet
55899.99098   0.00244   0.02048 NULL  r     HATNet
55903.79096  -0.01635   0.02084 NULL  r     HATNet
55979.78817   0.02920   0.01921 NULL  r     HATNet
55861.99433   0.02784   0.01993 NULL  r     HATNet
55922.79275  -0.00930   0.01715 NULL  r     HATNet
55979.79071   0.00574   0.01912 NULL  r     HATNet
55903.79434   0.00370   0.02494 NULL  r     HATNet
55899.99467   0.00214   0.02169 NULL  r     HATNet
55861.99685  -0.00584   0.01810 NULL  r     HATNet
55922.79524   0.01732   0.01713 NULL  r     HATNet
55979.79345  -0.01700   0.01773 NULL  r     HATNet
55903.79681  -0.03643   0.02651 NULL  r     HATNet
55899.99716  -0.02878   0.01930 NULL  r     HATNet
55862.00016   0.01265   0.01817 NULL  r     HATNet
55922.79776   0.00728   0.01658 NULL  r     HATNet
55983.59594   0.00746   0.02070 NULL  r     HATNet
55903.79928   0.02504   0.02390 NULL  r     HATNet
55899.99964  -0.01838   0.01913 NULL  r     HATNet
55979.79685  -0.01938   0.01724 NULL  r     HATNet
55900.00042  -0.01465   0.01908 NULL  r     HATNet
55862.00281  -0.05946   0.05941 NULL  r     HATNet
55862.00289   0.01634   0.01914 NULL  r     HATNet
55964.59892  -0.00040   0.07319 NULL  r     HATNet
55983.59847   0.02877   0.02030 NULL  r     HATNet
55922.80113   0.00443   0.01894 NULL  r     HATNet
55979.79933   0.02305   0.01676 NULL  r     HATNet
55900.00290  -0.01422   0.01878 NULL  r     HATNet
55903.80293  -0.00552   0.02488 NULL  r     HATNet
55900.00327  -0.00302   0.02344 NULL  r     HATNet
55983.60098   0.02469   0.01809 NULL  r     HATNet
55922.80361  -0.02222   0.01633 NULL  r     HATNet
55862.00621   0.00644   0.01978 NULL  r     HATNet
55979.80184  -0.01552   0.01608 NULL  r     HATNet
55900.00543   0.00744   0.01875 NULL  r     HATNet
55903.80540   0.00821   0.02874 NULL  r     HATNet
55900.00600   0.01829   0.02369 NULL  r     HATNet
55922.80612   0.00588   0.01867 NULL  r     HATNet
55862.00872   0.06066   0.02059 NULL  r     HATNet
55983.60437   0.02931   0.01817 NULL  r     HATNet
55903.80788  -0.04440   0.02374 NULL  r     HATNet
55979.80519   0.01670   0.01714 NULL  r     HATNet
55900.00878  -0.03411   0.01694 NULL  r     HATNet
55900.00879   0.00110   0.01765 NULL  r     HATNet
55862.01169   0.06647   0.05297 NULL  r     HATNet
55983.60685   0.03963   0.01832 NULL  r     HATNet
55862.01204   0.00997   0.02093 NULL  r     HATNet
55922.80977   0.01696   0.01599 NULL  r     HATNet
55979.80767  -0.01049   0.01806 NULL  r     HATNet
55900.01128   0.03747   0.01864 NULL  r     HATNet
55900.01215  -0.00432   0.01426 NULL  r     HATNet
55983.60936  -0.01292   0.01701 NULL  r     HATNet
55862.01451   0.01986   0.01886 NULL  r     HATNet
55922.81227   0.02454   0.01720 NULL  r     HATNet
55979.81014   0.02585   0.01780 NULL  r     HATNet
55862.01532   0.02166   0.06378 NULL  r     HATNet
55900.01376   0.01992   0.01940 NULL  r     HATNet
55903.81375  -0.03898   0.02329 NULL  r     HATNet
55922.81480   0.01497   0.01615 NULL  r     HATNet
55964.61310   0.05858   0.06150 NULL  r     HATNet
55983.61276   0.02504   0.01817 NULL  r     HATNet
55862.01782   0.00296   0.01942 NULL  r     HATNet
55903.81627  -0.04218   0.02512 NULL  r     HATNet
55979.81348   0.01598   0.01836 NULL  r     HATNet
55900.01714  -0.03524   0.01488 NULL  r     HATNet
55862.02034  -0.05487   0.01839 NULL  r     HATNet
55983.61550   0.01299   0.01864 NULL  r     HATNet
55922.81815  -0.03243   0.01627 NULL  r     HATNet
55979.81627   0.01857   0.01906 NULL  r     HATNet
55903.81966   0.02702   0.02587 NULL  r     HATNet
55900.02061  -0.02260   0.01686 NULL  r     HATNet
55983.61803   0.00530   0.01720 NULL  r     HATNet
55922.82067   0.01126   0.01750 NULL  r     HATNet
55979.81874  -0.03955   0.01821 NULL  r     HATNet
55862.02366   0.03556   0.01952 NULL  r     HATNet
55903.82215  -0.01101   0.02374 NULL  r     HATNet
55862.02409   0.00651   0.04815 NULL  r     HATNet
55900.02336  -0.02105   0.01623 NULL  r     HATNet
55922.82317  -0.00167   0.01603 NULL  r     HATNet
55983.62137  -0.02805   0.01860 NULL  r     HATNet
55862.02640  -0.01474   0.01980 NULL  r     HATNet
55903.82493   0.04529   0.02688 NULL  r     HATNet
55979.82208   0.04482   0.01895 NULL  r     HATNet
55900.02589  -0.00581   0.01353 NULL  r     HATNet
55945.62479  -0.03201   0.01897 NULL  r     HATNet
55983.62391  -0.02094   0.01895 NULL  r     HATNet
55922.82653   0.01544   0.01569 NULL  r     HATNet
55979.82456   0.01229   0.01714 NULL  r     HATNet
55862.02975  -0.01968   0.01994 NULL  r     HATNet
55903.82829   0.01218   0.02505 NULL  r     HATNet
55900.02929   0.00141   0.01401 NULL  r     HATNet
55945.62750  -0.00561   0.01705 NULL  r     HATNet
55983.62639  -0.01126   0.01735 NULL  r     HATNet
55922.82903   0.03519   0.01792 NULL  r     HATNet
55979.82707  -0.02619   0.01781 NULL  r     HATNet
55862.03234  -0.02692   0.03235 NULL  r     HATNet
55903.83077   0.01363   0.02568 NULL  r     HATNet
55900.03178  -0.00742   0.01449 NULL  r     HATNet
55945.63003   0.01863   0.01831 NULL  r     HATNet
55922.83182   0.02622   0.01585 NULL  r     HATNet
55983.62977  -0.00187   0.01860 NULL  r     HATNet
55903.83328  -0.03109   0.02572 NULL  r     HATNet
55979.83041  -0.03363   0.01874 NULL  r     HATNet
55900.03430   0.00608   0.01411 NULL  r     HATNet
55945.63254  -0.00711   0.01850 NULL  r     HATNet
55983.63225  -0.01081   0.01857 NULL  r     HATNet
55922.83517  -0.01235   0.01605 NULL  r     HATNet
55979.83290   0.01990   0.01941 NULL  r     HATNet
55903.83664  -0.06697   0.02408 NULL  r     HATNet
55945.63502   0.05324   0.01799 NULL  r     HATNet
55900.03796   0.00313   0.01458 NULL  r     HATNet
55983.63476  -0.00274   0.01805 NULL  r     HATNet
55922.83766  -0.00067   0.01692 NULL  r     HATNet
55979.83537  -0.01540   0.01881 NULL  r     HATNet
55945.63754  -0.01013   0.01677 NULL  r     HATNet
55900.04044  -0.00203   0.01407 NULL  r     HATNet
55964.63826   0.00525   0.05394 NULL  r     HATNet
55922.84020   0.00986   0.01621 NULL  r     HATNet
55903.84149   0.02455   0.02260 NULL  r     HATNet
55983.63837   0.00689   0.01842 NULL  r     HATNet
55945.64002  -0.00326   0.01734 NULL  r     HATNet
55979.83901  -0.00546   0.01978 NULL  r     HATNet
55900.04295  -0.01757   0.01349 NULL  r     HATNet
55983.64086   0.01074   0.01750 NULL  r     HATNet
55945.64252   0.00588   0.01846 NULL  r     HATNet
55922.84356  -0.01603   0.01728 NULL  r     HATNet
55903.84487   0.01558   0.02573 NULL  r     HATNet
55983.64337  -0.00213   0.01732 NULL  r     HATNet
55900.04687   0.04758   0.01999 NULL  r     HATNet
55945.64505   0.00211   0.01668 NULL  r     HATNet
55922.84607   0.00604   0.01677 NULL  r     HATNet
55903.84765   0.01975   0.02438 NULL  r     HATNet
55900.04866  -0.01093   0.01465 NULL  r     HATNet
55900.04935   0.00313   0.02121 NULL  r     HATNet
55945.64752   0.01632   0.01771 NULL  r     HATNet
55922.84861   0.01509   0.01693 NULL  r     HATNet
55983.64672   0.01541   0.01813 NULL  r     HATNet
55862.05181   0.00517   0.04513 NULL  r     HATNet
55903.85013  -0.00530   0.02265 NULL  r     HATNet
55900.05144  -0.01104   0.01343 NULL  r     HATNet
55900.05187  -0.00787   0.02177 NULL  r     HATNet
55945.65004  -0.00299   0.01818 NULL  r     HATNet
55983.64924  -0.04168   0.02134 NULL  r     HATNet
55862.05431  -0.02408   0.04579 NULL  r     HATNet
55922.85193   0.01111   0.01712 NULL  r     HATNet
55903.85351  -0.03131   0.02548 NULL  r     HATNet
55945.65252   0.01557   0.01545 NULL  r     HATNet
55900.05481   0.02498   0.01448 NULL  r     HATNet
55983.65171  -0.01593   0.01992 NULL  r     HATNet
55900.05522   0.00609   0.02820 NULL  r     HATNet
55922.85469   0.01834   0.01913 NULL  r     HATNet
55903.85599  -0.01651   0.02472 NULL  r     HATNet
55945.65504  -0.00276   0.01932 NULL  r     HATNet
55900.05732  -0.02990   0.01335 NULL  r     HATNet
55922.85717  -0.02297   0.01508 NULL  r     HATNet
55983.65515  -0.00096   0.01712 NULL  r     HATNet
55903.85847   0.03017   0.02806 NULL  r     HATNet
55945.65752   0.01438   0.01667 NULL  r     HATNet
55900.05980  -0.00762   0.01370 NULL  r     HATNet
55983.65767  -0.02105   0.01716 NULL  r     HATNet
55922.86058  -0.02016   0.01646 NULL  r     HATNet
55945.66005  -0.00469   0.01689 NULL  r     HATNet
55903.86191   0.01163   0.02613 NULL  r     HATNet
55862.06393  -0.01563   0.03855 NULL  r     HATNet
55900.06316   0.01782   0.01347 NULL  r     HATNet
55903.86367   0.03279   0.02409 NULL  r     HATNet
55983.66041  -0.01662   0.01667 NULL  r     HATNet
55922.86307  -0.00187   0.01665 NULL  r     HATNet
55945.66253   0.05081   0.01649 NULL  r     HATNet
55903.86439  -0.02067   0.02619 NULL  r     HATNet
55862.06681  -0.02149   0.03423 NULL  r     HATNet
55900.06593   0.01042   0.01426 NULL  r     HATNet
55903.86617  -0.00017   0.02376 NULL  r     HATNet
55922.86556  -0.00858   0.01536 NULL  r     HATNet
55945.66501   0.01270   0.01772 NULL  r     HATNet
55903.86690  -0.03512   0.02246 NULL  r     HATNet
55983.66378   0.05263   0.01906 NULL  r     HATNet
55900.06841   0.01768   0.01361 NULL  r     HATNet
55862.07032  -0.00084   0.03683 NULL  r     HATNet
55903.86889  -0.00383   0.02443 NULL  r     HATNet
55945.66753  -0.00418   0.01585 NULL  r     HATNet
55983.66627   0.03015   0.01733 NULL  r     HATNet
55922.86895  -0.01807   0.01694 NULL  r     HATNet
55903.87051   0.02033   0.02434 NULL  r     HATNet
55862.07282   0.01459   0.02982 NULL  r     HATNet
55900.07177   0.01321   0.01335 NULL  r     HATNet
55945.67002  -0.01257   0.01662 NULL  r     HATNet
55983.66874   0.03431   0.01824 NULL  r     HATNet
55922.87145  -0.02478   0.01683 NULL  r     HATNet
55903.87302   0.03508   0.02712 NULL  r     HATNet
55900.07428  -0.01063   0.01391 NULL  r     HATNet
55945.67253  -0.00600   0.01679 NULL  r     HATNet
55903.87474  -0.02398   0.02177 NULL  r     HATNet
55922.87397   0.04383   0.01716 NULL  r     HATNet
55983.67208  -0.00343   0.01908 NULL  r     HATNet
55903.87550  -0.00736   0.02519 NULL  r     HATNet
55900.07676  -0.02502   0.01465 NULL  r     HATNet
55945.67503   0.02146   0.01818 NULL  r     HATNet
55862.07869   0.03796   0.04189 NULL  r     HATNet
55903.87721  -0.01173   0.02344 NULL  r     HATNet
55983.67460  -0.00125   0.01692 NULL  r     HATNet
55922.87758  -0.01392   0.01714 NULL  r     HATNet
55903.87887   0.03331   0.02453 NULL  r     HATNet
55945.67754  -0.00607   0.01726 NULL  r     HATNet
55900.08043  -0.02569   0.01661 NULL  r     HATNet
55983.67707   0.02757   0.01704 NULL  r     HATNet
55903.88056  -0.00613   0.02344 NULL  r     HATNet
55862.08245  -0.04293   0.04218 NULL  r     HATNet
55926.67986   0.02044   0.02025 NULL  r     HATNet
55922.88009   0.02014   0.01857 NULL  r     HATNet
55903.88134  -0.03775   0.02174 NULL  r     HATNet
55865.88322   0.02453   0.02162 NULL  r     HATNet
55945.68003  -0.00132   0.01726 NULL  r     HATNet
55964.68057  -0.08815   0.04982 NULL  r     HATNet
55903.88329   0.03838   0.02286 NULL  r     HATNet
55926.68238  -0.00623   0.01771 NULL  r     HATNet
55922.88258   0.00170   0.02026 NULL  r     HATNet
55983.68041   0.01724   0.01717 NULL  r     HATNet
55903.88382  -0.04449   0.02353 NULL  r     HATNet
55865.88573   0.00821   0.01814 NULL  r     HATNet
55945.68250   0.00889   0.01671 NULL  r     HATNet
55903.88575  -0.03814   0.02033 NULL  r     HATNet
55926.68489  -0.00200   0.01968 NULL  r     HATNet
55983.68315   0.03413   0.01822 NULL  r     HATNet
55865.88825  -0.00880   0.01877 NULL  r     HATNet
55862.08845   0.05072   0.03903 NULL  r     HATNet
55945.68503  -0.01595   0.01581 NULL  r     HATNet
55922.88597   0.00035   0.01737 NULL  r     HATNet
55903.88722  -0.06659   0.02093 NULL  r     HATNet
55983.68567  -0.01495   0.01821 NULL  r     HATNet
55926.68825   0.01697   0.01834 NULL  r     HATNet
55945.68751   0.01158   0.01629 NULL  r     HATNet
55862.09095   0.04171   0.04108 NULL  r     HATNet
55922.88848   0.00711   0.01828 NULL  r     HATNet
55903.88969   0.01907   0.03060 NULL  r     HATNet
55865.89160   0.02025   0.01841 NULL  r     HATNet
55900.09126  -0.01246   0.03068 NULL  r     HATNet
55903.89159   0.04171   0.02242 NULL  r     HATNet
55926.69077  -0.05750   0.01845 NULL  r     HATNet
55945.69000   0.00223   0.01591 NULL  r     HATNet
55922.89096   0.01615   0.01872 NULL  r     HATNet
55983.68901   0.00186   0.01626 NULL  r     HATNet
55903.89243   0.01953   0.02456 NULL  r     HATNet
55865.89408   0.01705   0.02013 NULL  r     HATNet
55862.09432   0.01930   0.03054 NULL  r     HATNet
55903.89406   0.03002   0.02299 NULL  r     HATNet
55945.69248  -0.00548   0.01614 NULL  r     HATNet
55926.69327   0.00996   0.02031 NULL  r     HATNet
55983.69149  -0.02434   0.01590 NULL  r     HATNet
55922.89434  -0.01297   0.01827 NULL  r     HATNet
55865.89685   0.00451   0.01732 NULL  r     HATNet
55862.09708   0.00273   0.03178 NULL  r     HATNet
55903.89583  -0.04919   0.02417 NULL  r     HATNet
55945.69500   0.01567   0.01675 NULL  r     HATNet
55983.69397  -0.00004   0.01682 NULL  r     HATNet
55922.89683   0.00732   0.01927 NULL  r     HATNet
55926.69672  -0.01490   0.01888 NULL  r     HATNet
55903.89770   0.00207   0.02201 NULL  r     HATNet
55903.89832  -0.01333   0.02462 NULL  r     HATNet
55865.90017  -0.00390   0.01703 NULL  r     HATNet
55862.10058  -0.07771   0.04022 NULL  r     HATNet
55945.69748   0.00108   0.01781 NULL  r     HATNet
55903.90017  -0.01745   0.02417 NULL  r     HATNet
55922.89959   0.04941   0.01756 NULL  r     HATNet
55926.69948  -0.00486   0.01919 NULL  r     HATNet
55983.69735  -0.00458   0.01631 NULL  r     HATNet
55903.90080  -0.02849   0.02284 NULL  r     HATNet
55865.90269   0.02716   0.01913 NULL  r     HATNet
55862.10320   0.00016   0.05694 NULL  r     HATNet
55945.69997   0.01639   0.01584 NULL  r     HATNet
55903.90263  -0.04293   0.01965 NULL  r     HATNet
55926.70200  -0.03521   0.01720 NULL  r     HATNet
55983.69983   0.02030   0.01773 NULL  r     HATNet
55865.90517  -0.03757   0.01851 NULL  r     HATNet
55922.90295   0.01068   0.01622 NULL  r     HATNet
55903.90417  -0.03869   0.02501 NULL  r     HATNet
55945.70249   0.00619   0.01622 NULL  r     HATNet
55983.70231  -0.00299   0.01732 NULL  r     HATNet
55903.90605   0.01450   0.02062 NULL  r     HATNet
55922.90545  -0.02388   0.01673 NULL  r     HATNet
55926.70535  -0.03095   0.01637 NULL  r     HATNet
55903.90666   0.01266   0.02486 NULL  r     HATNet
55945.70498  -0.01239   0.01561 NULL  r     HATNet
55865.90852   0.03618   0.01845 NULL  r     HATNet
55862.10908   0.02229   0.03077 NULL  r     HATNet
55903.90852   0.04748   0.02098 NULL  r     HATNet
55922.90800  -0.00077   0.01754 NULL  r     HATNet
55926.70788   0.01725   0.01823 NULL  r     HATNet
55903.90913   0.05200   0.02807 NULL  r     HATNet
55945.70749  -0.00085   0.01611 NULL  r     HATNet
55865.91104  -0.03036   0.01847 NULL  r     HATNet
55862.11283  -0.04973   0.02208 NULL  r     HATNet
55926.71037  -0.03832   0.01775 NULL  r     HATNet
55983.70838   0.01324   0.01705 NULL  r     HATNet
55945.70998  -0.02851   0.01586 NULL  r     HATNet
55865.91351  -0.00893   0.01833 NULL  r     HATNet
55922.91135   0.00858   0.01619 NULL  r     HATNet
55903.91251  -0.06417   0.02267 NULL  r     HATNet
55862.11534   0.04879   0.01873 NULL  r     HATNet
55945.71247   0.01789   0.01652 NULL  r     HATNet
55983.71091   0.00904   0.01764 NULL  r     HATNet
55922.91384   0.01942   0.01907 NULL  r     HATNet
55903.91466   0.02018   0.02083 NULL  r     HATNet
55926.71376  -0.00166   0.01854 NULL  r     HATNet
55903.91526   0.02835   0.02773 NULL  r     HATNet
55865.91687  -0.03604   0.01728 NULL  r     HATNet
55945.71495   0.01258   0.01745 NULL  r     HATNet
55862.11870   0.04283   0.01774 NULL  r     HATNet
55922.91633  -0.00952   0.01752 NULL  r     HATNet
55903.91712   0.00054   0.01923 NULL  r     HATNet
55926.71625   0.00940   0.01889 NULL  r     HATNet
55983.71427  -0.01307   0.01657 NULL  r     HATNet
55903.91773   0.02384   0.02980 NULL  r     HATNet
55865.91964  -0.02411   0.01820 NULL  r     HATNet
55945.71746   0.01650   0.01698 NULL  r     HATNet
55862.12124   0.03178   0.01597 NULL  r     HATNet
55903.91963   0.00372   0.02259 NULL  r     HATNet
55926.71878   0.01746   0.01931 NULL  r     HATNet
55983.71675   0.02992   0.01854 NULL  r     HATNet
55922.91972   0.02629   0.01885 NULL  r     HATNet
55865.92212  -0.00019   0.01823 NULL  r     HATNet
55903.92114   0.03441   0.02730 NULL  r     HATNet
55945.71994  -0.00174   0.01550 NULL  r     HATNet
55983.71923   0.00918   0.01739 NULL  r     HATNet
55862.12461   0.04526   0.01690 NULL  r     HATNet
55903.92304  -0.05440   0.02001 NULL  r     HATNet
55922.92247  -0.00040   0.01808 NULL  r     HATNet
55926.72238  -0.00116   0.01713 NULL  r     HATNet
55903.92361  -0.03158   0.02424 NULL  r     HATNet
55865.92547   0.00657   0.01793 NULL  r     HATNet
55945.72243   0.00485   0.01628 NULL  r     HATNet
55862.12738  -0.00886   0.01555 NULL  r     HATNet
55903.92577  -0.00923   0.02151 NULL  r     HATNet
55922.92499  -0.00703   0.01630 NULL  r     HATNet
55926.72491  -0.05546   0.01721 NULL  r     HATNet
55983.72258  -0.00215   0.01656 NULL  r     HATNet
55903.92612  -0.00284   0.02318 NULL  r     HATNet
55900.12642  -0.00097   0.01411 NULL  r     HATNet
55865.92795  -0.01981   0.01845 NULL  r     HATNet
55945.72491  -0.00113   0.01533 NULL  r     HATNet
55903.92824   0.01367   0.01929 NULL  r     HATNet
55926.72739  -0.02161   0.01745 NULL  r     HATNet
55983.72510   0.00241   0.01794 NULL  r     HATNet
55900.12894   0.00919   0.01394 NULL  r     HATNet
55865.93046   0.01232   0.01851 NULL  r     HATNet
55862.13077  -0.00994   0.01513 NULL  r     HATNet
55945.72739   0.05642   0.01763 NULL  r     HATNet
55922.92835  -0.01208   0.01730 NULL  r     HATNet
55903.92949  -0.02403   0.02584 NULL  r     HATNet
55983.72784   0.01855   0.01687 NULL  r     HATNet
55900.13142  -0.00155   0.01444 NULL  r     HATNet
55862.13328  -0.02409   0.01479 NULL  r     HATNet
55945.72990   0.02955   0.01574 NULL  r     HATNet
55922.93085   0.03759   0.01777 NULL  r     HATNet
55903.93165   0.02429   0.02149 NULL  r     HATNet
55926.73078  -0.02231   0.01796 NULL  r     HATNet
55903.93196   0.00408   0.02907 NULL  r     HATNet
55865.93378  -0.01180   0.01762 NULL  r     HATNet
55945.73239  -0.01640   0.01627 NULL  r     HATNet
55922.93333  -0.01160   0.01767 NULL  r     HATNet
55903.93413  -0.00904   0.02162 NULL  r     HATNet
55926.73327   0.00404   0.01797 NULL  r     HATNet
55903.93444  -0.01529   0.02233 NULL  r     HATNet
55983.73120   0.03315   0.01617 NULL  r     HATNet
55900.13484   0.01987   0.01354 NULL  r     HATNet
55865.93631  -0.00909   0.01883 NULL  r     HATNet
55862.13664  -0.01445   0.01675 NULL  r     HATNet
55964.73261  -0.00517   0.05039 NULL  r     HATNet
55945.73488   0.01672   0.01638 NULL  r     HATNet
55903.93663  -0.01372   0.02091 NULL  r     HATNet
55926.73579   0.00179   0.01707 NULL  r     HATNet
55983.73372   0.01585   0.01770 NULL  r     HATNet
55900.13735  -0.02658   0.01509 NULL  r     HATNet
55865.93878   0.01385   0.01849 NULL  r     HATNet
55862.13918   0.00938   0.01603 NULL  r     HATNet
55922.93676   0.04198   0.01771 NULL  r     HATNet
55903.93809   0.01106   0.02206 NULL  r     HATNet
55945.73736   0.01870   0.01736 NULL  r     HATNet
55983.73621   0.04356   0.01787 NULL  r     HATNet
55900.14009  -0.00283   0.01419 NULL  r     HATNet
55922.93925   0.00087   0.01632 NULL  r     HATNet
55926.73915   0.03131   0.01602 NULL  r     HATNet
55903.94025   0.02786   0.02275 NULL  r     HATNet
55903.94057   0.04290   0.02538 NULL  r     HATNet
55865.94239  -0.01093   0.01749 NULL  r     HATNet
55964.73840  -0.02577   0.04996 NULL  r     HATNet
55862.14278   0.01763   0.01559 NULL  r     HATNet
55945.73984   0.01710   0.01647 NULL  r     HATNet
55922.94174   0.00218   0.01771 NULL  r     HATNet
55926.74164   0.01636   0.01750 NULL  r     HATNet
55983.73956  -0.00815   0.01865 NULL  r     HATNet
55903.94306  -0.02759   0.02369 NULL  r     HATNet
55865.94487   0.03059   0.01705 NULL  r     HATNet
55900.14352  -0.02584   0.01368 NULL  r     HATNet
55862.14529  -0.00161   0.01667 NULL  r     HATNet
55945.74232   0.00025   0.01640 NULL  r     HATNet
55903.94507  -0.00022   0.02044 NULL  r     HATNet
55983.74204   0.01971   0.01741 NULL  r     HATNet
55926.74439  -0.02243   0.01738 NULL  r     HATNet
55865.94734  -0.02172   0.01810 NULL  r     HATNet
55900.14600  -0.00160   0.01426 NULL  r     HATNet
55964.74364   0.05979   0.04012 NULL  r     HATNet
55922.94541  -0.01033   0.01730 NULL  r     HATNet
55903.94645   0.00710   0.02762 NULL  r     HATNet
55945.74484   0.00438   0.01627 NULL  r     HATNet
55862.14868   0.00637   0.02010 NULL  r     HATNet
55983.74452   0.00204   0.01701 NULL  r     HATNet
55900.14851   0.01973   0.01499 NULL  r     HATNet
55903.94845  -0.03342   0.02000 NULL  r     HATNet
55922.94790   0.03199   0.01948 NULL  r     HATNet
55926.74777  -0.03075   0.01744 NULL  r     HATNet
55903.94894  -0.00704   0.02367 NULL  r     HATNet
55945.74732  -0.03205   0.01648 NULL  r     HATNet
55865.95070  -0.05730   0.01743 NULL  r     HATNet
55945.74756   0.02573   0.01596 NULL  r     HATNet
55862.15119   0.00132   0.02015 NULL  r     HATNet
55964.74703  -0.00027   0.03429 NULL  r     HATNet
55903.95095   0.00860   0.02001 NULL  r     HATNet
55922.95039   0.00508   0.01766 NULL  r     HATNet
55983.74790   0.01789   0.01720 NULL  r     HATNet
55926.75025  -0.01357   0.01609 NULL  r     HATNet
55903.95142  -0.01659   0.02607 NULL  r     HATNet
55945.74980  -0.01525   0.01702 NULL  r     HATNet
55865.95318  -0.01724   0.01718 NULL  r     HATNet
55945.75003  -0.01580   0.01451 NULL  r     HATNet
55900.15190   0.02690   0.01532 NULL  r     HATNet
55964.74950  -0.06143   0.03264 NULL  r     HATNet
55903.95368   0.01260   0.02025 NULL  r     HATNet
55926.75278  -0.00953   0.01713 NULL  r     HATNet
55983.75064   0.01075   0.01815 NULL  r     HATNet
55945.75231   0.00220   0.01708 NULL  r     HATNet
55865.95566  -0.05029   0.01521 NULL  r     HATNet
55945.75250   0.02420   0.01438 NULL  r     HATNet
55964.75196   0.06464   0.04345 NULL  r     HATNet
55900.15468   0.04975   0.01518 NULL  r     HATNet
55922.95374  -0.00619   0.01862 NULL  r     HATNet
55903.95477   0.05046   0.02613 NULL  r     HATNet
55983.75313  -0.00723   0.01755 NULL  r     HATNet
55945.75480   0.03456   0.01660 NULL  r     HATNet
55900.15715   0.01093   0.01562 NULL  r     HATNet
55922.95627   0.00471   0.01795 NULL  r     HATNet
55903.95709  -0.01096   0.02041 NULL  r     HATNet
55926.75618  -0.00610   0.01727 NULL  r     HATNet
55903.95729  -0.03449   0.02169 NULL  r     HATNet
55865.95930   0.02243   0.01882 NULL  r     HATNet
55945.75608  -0.02137   0.01414 NULL  r     HATNet
55964.75534  -0.09846   0.04918 NULL  r     HATNet
55945.75728  -0.03742   0.01694 NULL  r     HATNet
55922.95877   0.03893   0.01772 NULL  r     HATNet
55903.95960  -0.01918   0.01780 NULL  r     HATNet
55926.75866   0.00317   0.01862 NULL  r     HATNet
55983.75648  -0.02238   0.01571 NULL  r     HATNet
55903.96003   0.01208   0.02378 NULL  r     HATNet
55865.96178  -0.04295   0.01788 NULL  r     HATNet
55945.75855  -0.01987   0.01357 NULL  r     HATNet
55964.75780  -0.00345   0.04682 NULL  r     HATNet
55900.16054   0.03429   0.01727 NULL  r     HATNet
55865.96290  -0.00776   0.04592 NULL  r     HATNet
55945.75979   0.00984   0.01695 NULL  r     HATNet
55903.96206  -0.01241   0.02072 NULL  r     HATNet
55926.76115   0.02941   0.01797 NULL  r     HATNet
55983.75900  -0.00798   0.01655 NULL  r     HATNet
55945.76103  -0.03575   0.01423 NULL  r     HATNet
55964.76030  -0.05205   0.03935 NULL  r     HATNet
55900.16302   0.01248   0.01721 NULL  r     HATNet
55922.96212  -0.01916   0.01820 NULL  r     HATNet
55865.96452   0.01538   0.01885 NULL  r     HATNet
55903.96339  -0.02359   0.02541 NULL  r     HATNet
55865.96540   0.06272   0.03504 NULL  r     HATNet
55945.76227  -0.00344   0.01630 NULL  r     HATNet
55983.76148   0.00505   0.01743 NULL  r     HATNet
55900.16552   0.00971   0.02115 NULL  r     HATNet
55903.96541   0.02226   0.02063 NULL  r     HATNet
55922.96465  -0.01486   0.01749 NULL  r     HATNet
55926.76455   0.00118   0.01637 NULL  r     HATNet
55903.96587  -0.01713   0.02215 NULL  r     HATNet
55945.76444   0.01030   0.02105 NULL  r     HATNet
55865.96788  -0.02184   0.01840 NULL  r     HATNet
55964.76394  -0.02890   0.04439 NULL  r     HATNet
55945.76475  -0.02501   0.01769 NULL  r     HATNet
55865.96900   0.05588   0.02114 NULL  r     HATNet
55983.76483   0.01564   0.01877 NULL  r     HATNet
55903.96817   0.00013   0.01748 NULL  r     HATNet
55922.96740   0.03672   0.01714 NULL  r     HATNet
55926.76729  -0.00448   0.01593 NULL  r     HATNet
55903.96838   0.06187   0.02390 NULL  r     HATNet
55945.76691  -0.00413   0.01929 NULL  r     HATNet
55865.97036   0.05784   0.01760 NULL  r     HATNet
55964.76640  -0.01452   0.03880 NULL  r     HATNet
55945.76722   0.02594   0.01747 NULL  r     HATNet
55865.97163  -0.03926   0.02495 NULL  r     HATNet
55983.76731   0.01723   0.01843 NULL  r     HATNet
55903.97064   0.00189   0.01958 NULL  r     HATNet
55926.76978   0.02407   0.01757 NULL  r     HATNet
55865.97284  -0.01114   0.01892 NULL  r     HATNet
55945.76963   0.00580   0.02010 NULL  r     HATNet
55964.76886  -0.00756   0.03890 NULL  r     HATNet
55945.76975   0.02539   0.01807 NULL  r     HATNet
55922.97075  -0.00968   0.01937 NULL  r     HATNet
55903.97174  -0.00786   0.02561 NULL  r     HATNet
55983.76983   0.02730   0.01865 NULL  r     HATNet
55865.97504  -0.01799   0.02319 NULL  r     HATNet
55945.77223  -0.00440   0.01721 NULL  r     HATNet
55903.97402  -0.01304   0.01926 NULL  r     HATNet
55922.97329  -0.01173   0.01719 NULL  r     HATNet
55926.77317  -0.01983   0.01590 NULL  r     HATNet
55903.97426  -0.01029   0.02942 NULL  r     HATNet
55865.97620  -0.00955   0.01877 NULL  r     HATNet
55945.77298   0.02390   0.02105 NULL  r     HATNet
55964.77237   0.00142   0.04420 NULL  r     HATNet
55865.97768  -0.00885   0.02957 NULL  r     HATNet
55945.77472   0.00393   0.01619 NULL  r     HATNet
55903.97649   0.02922   0.02094 NULL  r     HATNet
55922.97579  -0.02845   0.01714 NULL  r     HATNet
55926.77567  -0.00357   0.01653 NULL  r     HATNet
55983.77344   0.00396   0.01860 NULL  r     HATNet
55903.97674  -0.03363   0.02422 NULL  r     HATNet
55865.97868  -0.04856   0.01719 NULL  r     HATNet
55945.77545   0.02380   0.01977 NULL  r     HATNet
55964.77488  -0.09902   0.04184 NULL  r     HATNet
55945.77720  -0.00663   0.01882 NULL  r     HATNet
55903.97896  -0.03515   0.02057 NULL  r     HATNet
55926.77815  -0.02630   0.01743 NULL  r     HATNet
55983.77592   0.02350   0.01885 NULL  r     HATNet
55865.98104  -0.02049   0.02182 NULL  r     HATNet
55865.98115   0.00090   0.01921 NULL  r     HATNet
55945.77795   0.00259   0.02041 NULL  r     HATNet
55964.77734  -0.01341   0.04295 NULL  r     HATNet
55922.97915   0.06756   0.01892 NULL  r     HATNet
55903.98013   0.01249   0.02368 NULL  r     HATNet
55945.77968   0.02735   0.01888 NULL  r     HATNet
55983.77840  -0.00416   0.01627 NULL  r     HATNet
55865.98381  -0.03984   0.02233 NULL  r     HATNet
55922.98164  -0.01809   0.01985 NULL  r     HATNet
55926.78154  -0.00706   0.01598 NULL  r     HATNet
55903.98260  -0.01930   0.01989 NULL  r     HATNet
55903.98288  -0.03307   0.02543 NULL  r     HATNet
55865.98450   0.02644   0.01638 NULL  r     HATNet
55945.78130  -0.06135   0.02020 NULL  r     HATNet
55964.78079  -0.00440   0.04524 NULL  r     HATNet
55945.78220   0.00864   0.01715 NULL  r     HATNet
55922.98413   0.00633   0.01800 NULL  r     HATNet
55926.78403  -0.00862   0.01704 NULL  r     HATNet
55983.78175  -0.00421   0.01704 NULL  r     HATNet
55903.98507   0.00612   0.02240 NULL  r     HATNet
55903.98540  -0.01170   0.02695 NULL  r     HATNet
55865.98718  -0.01917   0.01620 NULL  r     HATNet
55865.98724   0.00805   0.01677 NULL  r     HATNet
55945.78404   0.01545   0.01893 NULL  r     HATNet
55964.78329   0.04865   0.05708 NULL  r     HATNet
55945.78468   0.01608   0.01647 NULL  r     HATNet
55926.78652   0.02290   0.01688 NULL  r     HATNet
55983.78427   0.04471   0.01748 NULL  r     HATNet
55903.98757   0.02600   0.01838 NULL  r     HATNet
55865.98968   0.01632   0.01772 NULL  r     HATNet
55865.98971   0.00766   0.01724 NULL  r     HATNet
55922.98752  -0.00928   0.01841 NULL  r     HATNet
55964.78602   0.02106   0.04347 NULL  r     HATNet
55903.98876  -0.01127   0.02666 NULL  r     HATNet
55945.78716  -0.01245   0.01822 NULL  r     HATNet
55983.78676   0.00914   0.01819 NULL  r     HATNet
55903.99096   0.02564   0.01991 NULL  r     HATNet
55922.99026   0.01631   0.01933 NULL  r     HATNet
55926.79019  -0.01361   0.01737 NULL  r     HATNet
55903.99124   0.00431   0.02445 NULL  r     HATNet
55945.78964  -0.00507   0.01752 NULL  r     HATNet
55865.99304  -0.00729   0.01701 NULL  r     HATNet
55865.99307   0.03974   0.01908 NULL  r     HATNet
55968.58923   0.00416   0.02255 NULL  r     HATNet
55964.78939   0.01109   0.03479 NULL  r     HATNet
55983.79014  -0.01220   0.01836 NULL  r     HATNet
55903.99346  -0.05119   0.02175 NULL  r     HATNet
55922.99276   0.04589   0.01942 NULL  r     HATNet
55926.79267   0.00842   0.01702 NULL  r     HATNet
55903.99375  -0.01195   0.02258 NULL  r     HATNet
55945.79216  -0.01099   0.01742 NULL  r     HATNet
55865.99555   0.03930   0.01921 NULL  r     HATNet
55865.99556   0.01953   0.01623 NULL  r     HATNet
55945.79234   0.01969   0.01987 NULL  r     HATNet
55964.79186   0.01637   0.03273 NULL  r     HATNet
55968.59174   0.00071   0.02099 NULL  r     HATNet
55983.79262  -0.02318   0.01701 NULL  r     HATNet
55926.79516   0.01634   0.01597 NULL  r     HATNet
55903.99619  -0.01736   0.01932 NULL  r     HATNet
55945.79464   0.02745   0.01852 NULL  r     HATNet
55865.99803   0.02768   0.01861 NULL  r     HATNet
55945.79484   0.03563   0.02054 NULL  r     HATNet
55964.79438   0.00950   0.03945 NULL  r     HATNet
55922.99612  -0.00196   0.01811 NULL  r     HATNet
55968.59425  -0.00061   0.01806 NULL  r     HATNet
55903.99711   0.05979   0.02415 NULL  r     HATNet
55865.99923   0.00453   0.01624 NULL  r     HATNet
55983.79536   0.05403   0.01943 NULL  r     HATNet
55945.79712   0.01128   0.02244 NULL  r     HATNet
55926.79852   0.01195   0.01742 NULL  r     HATNet
55903.99953   0.01964   0.02091 NULL  r     HATNet
55903.99958   0.03006   0.02325 NULL  r     HATNet
55866.00139  -0.01555   0.01701 NULL  r     HATNet
55866.00173   0.00472   0.01572 NULL  r     HATNet
55945.79848  -0.00278   0.01403 NULL  r     HATNet
55964.79775   0.04592   0.04472 NULL  r     HATNet
55968.59764   0.01664   0.01737 NULL  r     HATNet
55945.79960   0.00124   0.02090 NULL  r     HATNet
55926.80104  -0.00805   0.01758 NULL  r     HATNet
55983.79871  -0.01299   0.02019 NULL  r     HATNet
55904.00206   0.06829   0.02898 NULL  r     HATNet
55926.80119   0.00024   0.01476 NULL  r     HATNet
55866.00386  -0.04598   0.01871 NULL  r     HATNet
55945.80098   0.02037   0.01534 NULL  r     HATNet
55968.60015  -0.00508   0.01713 NULL  r     HATNet
55866.00513  -0.01684   0.01446 NULL  r     HATNet
55945.80212   0.02050   0.02106 NULL  r     HATNet
55904.00446   0.02822   0.02185 NULL  r     HATNet
55926.80353   0.03742   0.01690 NULL  r     HATNet
55983.80124  -0.01878   0.01840 NULL  r     HATNet
55866.00634  -0.05883   0.01720 NULL  r     HATNet
55926.80396  -0.00556   0.01464 NULL  r     HATNet
55945.80346   0.00836   0.01412 NULL  r     HATNet
55964.80268   0.02118   0.05853 NULL  r     HATNet
55968.60263   0.02839   0.01805 NULL  r     HATNet
55904.00572   0.01203   0.02262 NULL  r     HATNet
55866.00763   0.01969   0.01412 NULL  r     HATNet
55945.80460  -0.04555   0.01758 NULL  r     HATNet
55983.80372   0.00626   0.01694 NULL  r     HATNet
55926.80693   0.01208   0.01682 NULL  r     HATNet
55904.00788   0.02662   0.02244 NULL  r     HATNet
55904.00821  -0.01229   0.02251 NULL  r     HATNet
55866.00991   0.01227   0.01857 NULL  r     HATNet
55964.80601   0.02167   0.04652 NULL  r     HATNet
55945.80687   0.00655   0.01445 NULL  r     HATNet
55968.60601  -0.01922   0.01712 NULL  r     HATNet
55945.80708  -0.01135   0.01768 NULL  r     HATNet
55866.01103  -0.04277   0.01555 NULL  r     HATNet
55983.80706  -0.01912   0.01797 NULL  r     HATNet
55926.80941  -0.01097   0.01552 NULL  r     HATNet
55904.01061   0.05606   0.02098 NULL  r     HATNet
55904.01069   0.00901   0.02424 NULL  r     HATNet
55926.80979   0.01605   0.01611 NULL  r     HATNet
55964.80877  -0.04064   0.04794 NULL  r     HATNet
55945.80956  -0.01490   0.01787 NULL  r     HATNet
55968.60875  -0.01451   0.01711 NULL  r     HATNet
55866.01379  -0.00105   0.01465 NULL  r     HATNet
55904.01307   0.03292   0.02071 NULL  r     HATNet
55926.81216   0.01247   0.01706 NULL  r     HATNet
55926.81226   0.02055   0.01522 NULL  r     HATNet
55964.81123  -0.02244   0.04048 NULL  r     HATNet
55945.81204   0.00864   0.01356 NULL  r     HATNet
55945.81208  -0.00268   0.01735 NULL  r     HATNet
55968.61128   0.00993   0.01650 NULL  r     HATNet
55904.01405  -0.06924   0.02052 NULL  r     HATNet
55885.01483   0.01430   0.03410 NULL  r     HATNet
55983.81202   0.04430   0.02059 NULL  r     HATNet
55866.01719   0.01845   0.01579 NULL  r     HATNet
55926.81474   0.02038   0.01527 NULL  r     HATNet
55945.81456   0.05036   0.01839 NULL  r     HATNet
55904.01646   0.00603   0.02169 NULL  r     HATNet
55926.81555  -0.00203   0.01701 NULL  r     HATNet
55885.01730   0.02442   0.02170 NULL  r     HATNet
55904.01657  -0.02681   0.02146 NULL  r     HATNet
55945.81542   0.00547   0.01320 NULL  r     HATNet
55968.61462   0.01447   0.01771 NULL  r     HATNet
55866.01969  -0.05412   0.01865 NULL  r     HATNet
55983.81539   0.00399   0.01932 NULL  r     HATNet
55945.81704   0.02306   0.01934 NULL  r     HATNet
55904.01893   0.02308   0.02132 NULL  r     HATNet
55926.81804   0.02887   0.01795 NULL  r     HATNet
55885.01978  -0.00990   0.01994 NULL  r     HATNet
55904.01906   0.04205   0.02017 NULL  r     HATNet
55964.81680   0.00148   0.05340 NULL  r     HATNet
55926.81838   0.01173   0.01429 NULL  r     HATNet
55866.02104   0.01362   0.03720 NULL  r     HATNet
55945.81789  -0.00311   0.01426 NULL  r     HATNet
55968.61714   0.01913   0.01789 NULL  r     HATNet
55949.61922  -0.05278   0.03366 NULL  r     HATNet
55945.81953   0.03964   0.01768 NULL  r     HATNet
55904.02140  -0.02138   0.01930 NULL  r     HATNet
55983.81815  -0.00935   0.01956 NULL  r     HATNet
55926.82053  -0.02029   0.01604 NULL  r     HATNet
55866.02309  -0.01957   0.01405 NULL  r     HATNet
55964.81925  -0.01367   0.05015 NULL  r     HATNet
55926.82085  -0.00233   0.01551 NULL  r     HATNet
55866.02364  -0.00972   0.01838 NULL  r     HATNet
55945.82039   0.02670   0.01372 NULL  r     HATNet
55968.61962  -0.03468   0.01623 NULL  r     HATNet
55885.02318  -0.05512   0.03642 NULL  r     HATNet
55904.02242   0.01839   0.02137 NULL  r     HATNet
55949.62175   0.01234   0.02783 NULL  r     HATNet
55945.82205   0.00894   0.01907 NULL  r     HATNet
55983.82066  -0.00572   0.01783 NULL  r     HATNet
55866.02559  -0.00884   0.01501 NULL  r     HATNet
55926.82332   0.00731   0.01556 NULL  r     HATNet
55926.82388   0.00616   0.01678 NULL  r     HATNet
55904.02496  -0.02034   0.01938 NULL  r     HATNet
55904.02504   0.05378   0.02230 NULL  r     HATNet
55866.02695  -0.00430   0.02884 NULL  r     HATNet
55945.82374  -0.00573   0.01417 NULL  r     HATNet
55968.62300  -0.00950   0.01685 NULL  r     HATNet
55983.82400   0.03489   0.02037 NULL  r     HATNet
55926.82637   0.02645   0.01607 NULL  r     HATNet
55904.02751  -0.00976   0.01973 NULL  r     HATNet
55964.82504   0.05099   0.05450 NULL  r     HATNet
55926.82667  -0.00054   0.01537 NULL  r     HATNet
55904.02770   0.03689   0.01933 NULL  r     HATNet
55866.02959  -0.00832   0.02644 NULL  r     HATNet
55968.62547   0.00843   0.01792 NULL  r     HATNet
55945.82651   0.00728   0.01412 NULL  r     HATNet
55945.82688  -0.02471   0.01847 NULL  r     HATNet
55983.82648  -0.00008   0.01918 NULL  r     HATNet
55926.82890   0.00274   0.01642 NULL  r     HATNet
55964.82751  -0.02051   0.04423 NULL  r     HATNet
55904.03001   0.01207   0.01939 NULL  r     HATNet
55866.03163   0.01883   0.01494 NULL  r     HATNet
55926.82917   0.00016   0.01499 NULL  r     HATNet
55968.62799  -0.02137   0.01634 NULL  r     HATNet
55945.82898   0.03104   0.01364 NULL  r     HATNet
55885.03151  -0.04117   0.04127 NULL  r     HATNet
55866.03232   0.05481   0.02751 NULL  r     HATNet
55904.03105   0.00320   0.01938 NULL  r     HATNet
55926.83226   0.05154   0.01790 NULL  r     HATNet
55904.03336  -0.02514   0.02070 NULL  r     HATNet
55866.03504  -0.00494   0.01509 NULL  r     HATNet
55885.03428   0.04713   0.03181 NULL  r     HATNet
55904.03354   0.00956   0.01865 NULL  r     HATNet
55945.83190   0.01403   0.01795 NULL  r     HATNet
55964.83113   0.03893   0.04821 NULL  r     HATNet
55888.83453   0.02188   0.01756 NULL  r     HATNet
55945.83236  -0.01169   0.01380 NULL  r     HATNet
55866.03567   0.02393   0.04410 NULL  r     HATNet
55968.63161  -0.04049   0.01635 NULL  r     HATNet
55904.03583   0.02884   0.02102 NULL  r     HATNet
55926.83500  -0.01923   0.01742 NULL  r     HATNet
55866.03755   0.01967   0.01517 NULL  r     HATNet
55904.03602  -0.01664   0.01924 NULL  r     HATNet
55964.83359  -0.01152   0.05517 NULL  r     HATNet
55945.83438   0.01508   0.01765 NULL  r     HATNet
55949.63435  -0.00526   0.03653 NULL  r     HATNet
55926.83529  -0.02283   0.01537 NULL  r     HATNet
55888.83707  -0.02682   0.01740 NULL  r     HATNet
55945.83484   0.01869   0.01431 NULL  r     HATNet
55968.63409  -0.01534   0.01594 NULL  r     HATNet
55926.83752  -0.03227   0.01795 NULL  r     HATNet
55964.83605  -0.01147   0.05472 NULL  r     HATNet
55945.83686  -0.02271   0.01637 NULL  r     HATNet
55904.03860   0.02191   0.01952 NULL  r     HATNet
55926.83776  -0.01901   0.01476 NULL  r     HATNet
55949.63686  -0.00499   0.02582 NULL  r     HATNet
55888.83955  -0.00090   0.01619 NULL  r     HATNet
55945.83731   0.00301   0.01288 NULL  r     HATNet
55968.63659  -0.02156   0.01694 NULL  r     HATNet
55866.04094   0.00233   0.01471 NULL  r     HATNet
55904.03943   0.00782   0.01889 NULL  r     HATNet
55945.83934  -0.00408   0.01808 NULL  r     HATNet
55926.84023   0.00034   0.01537 NULL  r     HATNet
55949.63935  -0.01457   0.02568 NULL  r     HATNet
55926.84088  -0.04060   0.01725 NULL  r     HATNet
55964.83936   0.02271   0.05475 NULL  r     HATNet
55904.04192   0.01651   0.01980 NULL  r     HATNet
55904.04198  -0.02788   0.01910 NULL  r     HATNet
55866.04374   0.01248   0.01599 NULL  r     HATNet
55888.84295  -0.03633   0.01722 NULL  r     HATNet
55968.63994  -0.01607   0.01688 NULL  r     HATNet
55945.84095  -0.04209   0.01318 NULL  r     HATNet
55945.84187   0.01742   0.01871 NULL  r     HATNet
55949.64186  -0.01035   0.03760 NULL  r     HATNet
55926.84338   0.01127   0.01762 NULL  r     HATNet
55964.84182   0.01224   0.04150 NULL  r     HATNet
55904.04442  -0.00765   0.01822 NULL  r     HATNet
55904.04449   0.03607   0.02338 NULL  r     HATNet
55926.84361   0.00231   0.01412 NULL  r     HATNet
55888.84547  -0.00950   0.01884 NULL  r     HATNet
55968.64244   0.00808   0.01647 NULL  r     HATNet
55945.84347  -0.02736   0.01319 NULL  r     HATNet
55866.04710  -0.01551   0.01497 NULL  r     HATNet
55945.84434  -0.00115   0.01735 NULL  r     HATNet
55926.84587  -0.01255   0.01928 NULL  r     HATNet
55964.84440  -0.01037   0.03998 NULL  r     HATNet
55904.04696   0.04506   0.02120 NULL  r     HATNet
55926.84634  -0.00788   0.01476 NULL  r     HATNet
55888.84795   0.00400   0.01910 NULL  r     HATNet
55968.64492   0.03212   0.01649 NULL  r     HATNet
55945.84594   0.02273   0.01329 NULL  r     HATNet
55904.04781   0.04964   0.01885 NULL  r     HATNet
55866.04964  -0.00270   0.01422 NULL  r     HATNet
55945.84682   0.01534   0.01747 NULL  r     HATNet
55926.84885   0.00529   0.01537 NULL  r     HATNet
55926.84930  -0.00371   0.02335 NULL  r     HATNet
55964.84782   0.00414   0.04047 NULL  r     HATNet
55904.05034   0.03455   0.02131 NULL  r     HATNet
55888.85135   0.01672   0.01833 NULL  r     HATNet
55968.64828  -0.00314   0.01691 NULL  r     HATNet
55945.84929  -0.04005   0.01783 NULL  r     HATNet
55945.84932   0.02305   0.01374 NULL  r     HATNet
55866.05300   0.01054   0.01475 NULL  r     HATNet
55926.85180  -0.00237   0.01623 NULL  r     HATNet
55904.05308  -0.03337   0.01805 NULL  r     HATNet
55926.85223  -0.00674   0.01378 NULL  r     HATNet
55968.65080  -0.01308   0.01690 NULL  r     HATNet
55945.85178   0.01361   0.01623 NULL  r     HATNet
55888.85412   0.01102   0.01939 NULL  r     HATNet
55866.05553   0.00771   0.01462 NULL  r     HATNet
55926.85429  -0.00565   0.01802 NULL  r     HATNet
55964.85301  -0.06236   0.03709 NULL  r     HATNet
55904.05558  -0.00331   0.01851 NULL  r     HATNet
55926.85470   0.00215   0.01364 NULL  r     HATNet
55945.85425   0.00151   0.01662 NULL  r     HATNet
55888.85664  -0.01967   0.01730 NULL  r     HATNet
55945.85440  -0.00955   0.01322 NULL  r     HATNet
55968.65354  -0.01510   0.01730 NULL  r     HATNet
55866.05917   0.02541   0.01513 NULL  r     HATNet
55926.85717  -0.02164   0.01445 NULL  r     HATNet
55945.85673  -0.01819   0.01797 NULL  r     HATNet
55964.85636  -0.08914   0.04929 NULL  r     HATNet
55926.85795   0.01541   0.01765 NULL  r     HATNet
55904.05893   0.00658   0.02085 NULL  r     HATNet
55888.86002  -0.04498   0.01735 NULL  r     HATNet
55945.85779  -0.00296   0.01338 NULL  r     HATNet
55968.65691   0.01309   0.01671 NULL  r     HATNet
55866.06167   0.00938   0.01484 NULL  r     HATNet
55945.85926  -0.03334   0.01981 NULL  r     HATNet
55964.85887  -0.07826   0.04469 NULL  r     HATNet
55926.86044   0.02738   0.01650 NULL  r     HATNet
55904.06140   0.01171   0.02137 NULL  r     HATNet
55926.86082  -0.01584   0.01551 NULL  r     HATNet
55888.86251  -0.01138   0.01703 NULL  r     HATNet
55945.86026   0.00924   0.01314 NULL  r     HATNet
55968.65939   0.01156   0.01795 NULL  r     HATNet
55945.86175  -0.03196   0.01722 NULL  r     HATNet
55866.06506   0.01392   0.01486 NULL  r     HATNet
55964.86133  -0.04660   0.04412 NULL  r     HATNet
55926.86293   0.01871   0.01703 NULL  r     HATNet
55904.06390   0.01430   0.02046 NULL  r     HATNet
55926.86333  -0.00240   0.01388 NULL  r     HATNet
55888.86502   0.01082   0.01962 NULL  r     HATNet
55945.86277  -0.00194   0.01385 NULL  r     HATNet
55968.66187  -0.01269   0.01570 NULL  r     HATNet
55945.86426   0.02358   0.01920 NULL  r     HATNet
55866.06757  -0.00275   0.01481 NULL  r     HATNet
55926.86580   0.01312   0.01462 NULL  r     HATNet
55964.86470  -0.03091   0.04743 NULL  r     HATNet
55926.86633  -0.05611   0.01588 NULL  r     HATNet
55904.06755   0.05052   0.02310 NULL  r     HATNet
55888.86841   0.02251   0.01888 NULL  r     HATNet
55945.86612  -0.00057   0.01358 NULL  r     HATNet
55968.66524  -0.00267   0.01788 NULL  r     HATNet
55945.86674   0.03748   0.01760 NULL  r     HATNet
55866.07093  -0.01942   0.01322 NULL  r     HATNet
55926.86883  -0.02238   0.01716 NULL  r     HATNet
55869.87127   0.04822   0.02145 NULL  r     HATNet
55930.66895   0.02451   0.02406 NULL  r     HATNet
55904.07007   0.00048   0.02141 NULL  r     HATNet
55926.86918  -0.01104   0.01498 NULL  r     HATNet
55888.87089  -0.01830   0.01898 NULL  r     HATNet
55968.66772   0.01232   0.01774 NULL  r     HATNet
55945.86885  -0.00425   0.01333 NULL  r     HATNet
55945.86922  -0.03244   0.01736 NULL  r     HATNet
55866.07373  -0.02060   0.01438 NULL  r     HATNet
55926.87133   0.02444   0.01824 NULL  r     HATNet
55869.87380   0.01474   0.02011 NULL  r     HATNet
55904.07253   0.01269   0.02069 NULL  r     HATNet
55930.67147  -0.01048   0.02499 NULL  r     HATNet
55926.87165   0.01708   0.01488 NULL  r     HATNet
55888.87336  -0.01450   0.01836 NULL  r     HATNet
55968.67024  -0.00999   0.01733 NULL  r     HATNet
55945.87136   0.00168   0.01335 NULL  r     HATNet
55945.87171  -0.00782   0.01720 NULL  r     HATNet
55930.67398   0.00360   0.02178 NULL  r     HATNet
55869.87658  -0.02084   0.02353 NULL  r     HATNet
55926.87442  -0.01402   0.01312 NULL  r     HATNet
55964.87293  -0.02255   0.05690 NULL  r     HATNet
55866.07709  -0.00249   0.01383 NULL  r     HATNet
55926.87469  -0.00392   0.01757 NULL  r     HATNet
55945.87419  -0.01683   0.01736 NULL  r     HATNet
55904.07596  -0.03811   0.02001 NULL  r     HATNet
55968.67358  -0.00048   0.01683 NULL  r     HATNet
55888.87703   0.00772   0.01872 NULL  r     HATNet
55945.87471  -0.01238   0.01362 NULL  r     HATNet
55866.07963   0.01209   0.01569 NULL  r     HATNet
55964.87565  -0.00524   0.04560 NULL  r     HATNet
55926.87722   0.03720   0.01645 NULL  r     HATNet
55945.87670  -0.02930   0.01721 NULL  r     HATNet
55904.07842  -0.00038   0.01986 NULL  r     HATNet
55930.67741   0.04614   0.02149 NULL  r     HATNet
55869.88021   0.01553   0.02637 NULL  r     HATNet
55888.87951  -0.01969   0.01812 NULL  r     HATNet
55945.87721   0.00088   0.01412 NULL  r     HATNet
55968.67632  -0.03079   0.01594 NULL  r     HATNet
55964.87810  -0.00576   0.04704 NULL  r     HATNet
55945.87918   0.00250   0.01690 NULL  r     HATNet
55926.87997   0.03600   0.01846 NULL  r     HATNet
55926.88012  -0.01561   0.01367 NULL  r     HATNet
55904.08115   0.01655   0.01994 NULL  r     HATNet
55930.68015   0.01376   0.02026 NULL  r     HATNet
55869.88273  -0.05419   0.02393 NULL  r     HATNet
55945.87969  -0.00093   0.01268 NULL  r     HATNet
55888.88203  -0.00174   0.01775 NULL  r     HATNet
55866.08299  -0.01298   0.01476 NULL  r     HATNet
55968.67880   0.01012   0.01578 NULL  r     HATNet
55945.88166   0.02304   0.01826 NULL  r     HATNet
55926.88263   0.00053   0.01510 NULL  r     HATNet
55930.68266   0.00153   0.02008 NULL  r     HATNet
55869.88520   0.00928   0.02507 NULL  r     HATNet
55964.88148  -0.08299   0.04853 NULL  r     HATNet
55926.88333   0.00331   0.01657 NULL  r     HATNet
55904.08457  -0.03494   0.01984 NULL  r     HATNet
55888.88539  -0.01820   0.01694 NULL  r     HATNet
55968.68214  -0.01274   0.01683 NULL  r     HATNet
55945.88333  -0.02716   0.01367 NULL  r     HATNet
55945.88418  -0.01410   0.01651 NULL  r     HATNet
55926.88587  -0.01411   0.01597 NULL  r     HATNet
55926.88598   0.00683   0.01457 NULL  r     HATNet
55904.08704   0.03304   0.02312 NULL  r     HATNet
55930.68604  -0.01218   0.02034 NULL  r     HATNet
55888.88791  -0.00448   0.01794 NULL  r     HATNet
55968.68465  -0.01124   0.01571 NULL  r     HATNet
55866.08899  -0.02322   0.01458 NULL  r     HATNet
55945.88580  -0.01368   0.01273 NULL  r     HATNet
55945.88666  -0.01395   0.01762 NULL  r     HATNet
55904.08954   0.00080   0.02086 NULL  r     HATNet
55930.68855  -0.02493   0.02266 NULL  r     HATNet
55869.89105   0.02995   0.02677 NULL  r     HATNet
55926.88874  -0.03070   0.01451 NULL  r     HATNet
55968.68712   0.04161   0.01745 NULL  r     HATNet
55888.89040  -0.02837   0.01695 NULL  r     HATNet
55866.09149   0.00760   0.01669 NULL  r     HATNet
55945.88827  -0.00832   0.01268 NULL  r     HATNet
55945.88914   0.01872   0.01721 NULL  r     HATNet
55926.89121  -0.00605   0.01402 NULL  r     HATNet
55930.69106   0.01525   0.02184 NULL  r     HATNet
55869.89357  -0.01673   0.02395 NULL  r     HATNet
55926.89171   0.02707   0.01900 NULL  r     HATNet
55904.09289   0.01538   0.02098 NULL  r     HATNet
55968.69047   0.00781   0.01765 NULL  r     HATNet
55888.89375  -0.02363   0.01831 NULL  r     HATNet
55866.09489  -0.00790   0.01350 NULL  r     HATNet
55945.89166   0.00640   0.01452 NULL  r     HATNet
55926.89420   0.00214   0.01685 NULL  r     HATNet
55926.89460   0.00334   0.01371 NULL  r     HATNet
55930.69445   0.00019   0.02312 NULL  r     HATNet
55888.89624   0.02423   0.01973 NULL  r     HATNet
55968.69298   0.01472   0.01740 NULL  r     HATNet
55869.89705   0.06267   0.02639 NULL  r     HATNet
55904.09565   0.02522   0.02005 NULL  r     HATNet
55945.89412  -0.02290   0.01595 NULL  r     HATNet
55866.09740  -0.01763   0.01469 NULL  r     HATNet
55945.89413   0.00409   0.01359 NULL  r     HATNet
55926.89669   0.00092   0.01695 NULL  r     HATNet
55930.69693  -0.00607   0.01957 NULL  r     HATNet
55926.89712   0.02486   0.01399 NULL  r     HATNet
55968.69546  -0.01387   0.01785 NULL  r     HATNet
55904.09812  -0.00342   0.02141 NULL  r     HATNet
55945.89660   0.03653   0.01927 NULL  r     HATNet
55869.89978  -0.01340   0.02311 NULL  r     HATNet
55888.89901   0.06193   0.01774 NULL  r     HATNet
55945.89686   0.03101   0.01327 NULL  r     HATNet
55866.10076  -0.00573   0.01471 NULL  r     HATNet
55926.89959   0.03230   0.01412 NULL  r     HATNet
55930.69945   0.00022   0.02060 NULL  r     HATNet
55945.89908   0.02771   0.01859 NULL  r     HATNet
55926.90005   0.05216   0.01831 NULL  r     HATNet
55869.90241   0.06539   0.01996 NULL  r     HATNet
55904.10150  -0.00834   0.02136 NULL  r     HATNet
55968.69905   0.04632   0.01825 NULL  r     HATNet
55888.90237   0.03327   0.01754 NULL  r     HATNet
55945.90021   0.03189   0.01370 NULL  r     HATNet
55866.10355   0.06230   0.01494 NULL  r     HATNet
55945.90156  -0.00253   0.01752 NULL  r     HATNet
55926.90284  -0.00995   0.01663 NULL  r     HATNet
55904.10397   0.05790   0.02133 NULL  r     HATNet
55930.70305  -0.02705   0.02258 NULL  r     HATNet
55926.90323  -0.00413   0.01371 NULL  r     HATNet
55968.70156  -0.00872   0.01835 NULL  r     HATNet
55888.90488   0.02523   0.01772 NULL  r     HATNet
55869.90576   0.01177   0.01868 NULL  r     HATNet
55945.90271   0.03726   0.01402 NULL  r     HATNet
55866.10692  -0.00327   0.01467 NULL  r     HATNet
55945.90407   0.02876   0.01845 NULL  r     HATNet
55926.90533   0.03347   0.01870 NULL  r     HATNet
55904.10648   0.02005   0.01975 NULL  r     HATNet
55926.90571   0.01819   0.01360 NULL  r     HATNet
55930.70557  -0.00294   0.02225 NULL  r     HATNet
55968.70403   0.02080   0.01759 NULL  r     HATNet
55888.90737  -0.00616   0.01889 NULL  r     HATNet
55869.90823   0.02876   0.02097 NULL  r     HATNet
55945.90519   0.01984   0.01419 NULL  r     HATNet
55866.10942   0.01834   0.01475 NULL  r     HATNet
55945.90655   0.04551   0.01937 NULL  r     HATNet
55930.70805  -0.02004   0.02061 NULL  r     HATNet
55926.90821   0.01485   0.01417 NULL  r     HATNet
55869.91074   0.04403   0.01989 NULL  r     HATNet
55926.90869   0.05882   0.01922 NULL  r     HATNet
55968.70711   0.04370   0.01926 NULL  r     HATNet
55888.91076   0.04839   0.01949 NULL  r     HATNet
55904.11015   0.03812   0.02213 NULL  r     HATNet
55945.90854   0.01320   0.01292 NULL  r     HATNet
55945.90903   0.04430   0.02053 NULL  r     HATNet
55866.11282   0.03408   0.01586 NULL  r     HATNet
55926.91117   0.02984   0.01776 NULL  r     HATNet
55968.70958  -0.00003   0.02016 NULL  r     HATNet
55926.91156   0.00072   0.01366 NULL  r     HATNet
55930.71149   0.06424   0.02268 NULL  r     HATNet
55888.91324  -0.00611   0.01828 NULL  r     HATNet
55904.11262   0.06998   0.02142 NULL  r     HATNet
55869.91409   0.03653   0.01858 NULL  r     HATNet
55945.91131   0.01392   0.01343 NULL  r     HATNet
55945.91151   0.04324   0.01869 NULL  r     HATNet
55866.11532   0.04655   0.01435 NULL  r     HATNet
55964.91186   0.04207   0.02808 NULL  r     HATNet
55926.91369  -0.00322   0.01663 NULL  r     HATNet
55968.71209  -0.00125   0.01903 NULL  r     HATNet
55926.91407   0.04671   0.01423 NULL  r     HATNet
55930.71397   0.03186   0.02187 NULL  r     HATNet
55904.11509   0.00093   0.01962 NULL  r     HATNet
55888.91572   0.01763   0.01987 NULL  r     HATNet
55869.91657   0.00599   0.01787 NULL  r     HATNet
55945.91378   0.04347   0.01307 NULL  r     HATNet
55964.91436   0.03888   0.02818 NULL  r     HATNet
55866.11896   0.02584   0.01500 NULL  r     HATNet
55930.71649  -0.01077   0.02182 NULL  r     HATNet
55869.91907   0.05305   0.01968 NULL  r     HATNet
55926.91680   0.03414   0.01479 NULL  r     HATNet
55926.91705   0.02986   0.01809 NULL  r     HATNet
55968.71544   0.00670   0.01939 NULL  r     HATNet
55945.91646   0.01499   0.01943 NULL  r     HATNet
55888.91909   0.07289   0.01962 NULL  r     HATNet
55904.11847   0.07688   0.02083 NULL  r     HATNet
55945.91717   0.03968   0.01347 NULL  r     HATNet
55964.91709  -0.01560   0.02834 NULL  r     HATNet
55949.71851  -0.02460   0.02094 NULL  r     HATNet
55926.91955   0.00369   0.01648 NULL  r     HATNet
55968.71792   0.01183   0.01966 NULL  r     HATNet
55945.91893   0.00871   0.01830 NULL  r     HATNet
55904.12095   0.03538   0.02011 NULL  r     HATNet
55926.92015   0.02193   0.01369 NULL  r     HATNet
55888.92183   0.02825   0.02063 NULL  r     HATNet
55869.92264  -0.00367   0.01845 NULL  r     HATNet
55968.71916   0.00497   0.02214 NULL  r     HATNet
55964.92047   0.01699   0.02658 NULL  r     HATNet
55926.92203   0.03327   0.01745 NULL  r     HATNet
55866.12469   0.03174   0.01400 NULL  r     HATNet
55945.92145   0.05080   0.01863 NULL  r     HATNet
55911.72287   0.02472   0.01801 NULL  r     HATNet
55949.72134  -0.00049   0.01564 NULL  r     HATNet
55968.72069   0.04003   0.01918 NULL  r     HATNet
55930.72237   0.02696   0.02007 NULL  r     HATNet
55926.92266   0.01681   0.01490 NULL  r     HATNet
55904.12371   0.04076   0.01781 NULL  r     HATNet
55888.92435   0.03693   0.01971 NULL  r     HATNet
55869.92516   0.01475   0.01803 NULL  r     HATNet
55968.72162   0.03572   0.02157 NULL  r     HATNet
55964.92294   0.07420   0.03317 NULL  r     HATNet
55945.92393   0.04965   0.01808 NULL  r     HATNet
55911.72536   0.00505   0.01914 NULL  r     HATNet
55866.12723   0.01913   0.01441 NULL  r     HATNet
55949.72386   0.02564   0.01898 NULL  r     HATNet
55926.92514   0.04348   0.01417 NULL  r     HATNet
55930.72511   0.00120   0.02132 NULL  r     HATNet
55869.92764   0.01150   0.01774 NULL  r     HATNet
55926.92569   0.01513   0.01782 NULL  r     HATNet
55968.72402   0.01499   0.01885 NULL  r     HATNet
55968.72410   0.04855   0.01833 NULL  r     HATNet
55888.92770   0.03464   0.01784 NULL  r     HATNet
55904.12710   0.05716   0.01982 NULL  r     HATNet
55964.92540  -0.02268   0.02875 NULL  r     HATNet
55945.92641   0.02845   0.01899 NULL  r     HATNet
55911.72789   0.02515   0.01821 NULL  r     HATNet
55949.72634   0.00161   0.01804 NULL  r     HATNet
55866.13059  -0.02423   0.01332 NULL  r     HATNet
55926.92818   0.02153   0.01743 NULL  r     HATNet
55968.72654   0.02355   0.01973 NULL  r     HATNet
55926.92852   0.00567   0.01251 NULL  r     HATNet
55869.93096  -0.02163   0.01794 NULL  r     HATNet
55930.72847   0.07069   0.02186 NULL  r     HATNet
55904.12957   0.03004   0.01688 NULL  r     HATNet
55888.93023   0.03591   0.02016 NULL  r     HATNet
55968.72748   0.01496   0.01545 NULL  r     HATNet
55945.92890   0.02592   0.01907 NULL  r     HATNet
55949.72886  -0.00528   0.01566 NULL  r     HATNet
55964.92890   0.03627   0.02948 NULL  r     HATNet
55911.73126   0.02983   0.01909 NULL  r     HATNet
55926.93066   0.03811   0.01846 NULL  r     HATNet
55968.72902   0.01957   0.01883 NULL  r     HATNet
55866.13336   0.05085   0.01502 NULL  r     HATNet
55869.93349   0.01422   0.01855 NULL  r     HATNet
55930.73099   0.01194   0.02170 NULL  r     HATNet
55888.93271   0.00008   0.01826 NULL  r     HATNet
55926.93125  -0.00283   0.01367 NULL  r     HATNet
55968.72995   0.00958   0.01563 NULL  r     HATNet
55945.93138  -0.00008   0.02039 NULL  r     HATNet
55949.73134   0.01586   0.01511 NULL  r     HATNet
55964.93136   0.02151   0.03023 NULL  r     HATNet
55911.73381   0.04628   0.01850 NULL  r     HATNet
55869.93596  -0.01534   0.01776 NULL  r     HATNet
55930.73348   0.04388   0.02210 NULL  r     HATNet
55926.93376  -0.00849   0.01346 NULL  r     HATNet
55926.93408   0.04690   0.01706 NULL  r     HATNet
55968.73237   0.01351   0.01992 NULL  r     HATNet
55968.73242   0.00543   0.01647 NULL  r     HATNet
55866.13675   0.01110   0.01470 NULL  r     HATNet
55904.13530  -0.02337   0.01620 NULL  r     HATNet
55888.93606   0.01289   0.01728 NULL  r     HATNet
55945.93386   0.02718   0.01980 NULL  r     HATNet
55949.73382   0.01957   0.01529 NULL  r     HATNet
55964.93386  -0.02252   0.02839 NULL  r     HATNet
55911.73629   0.04003   0.01908 NULL  r     HATNet
55926.93657   0.02085   0.01726 NULL  r     HATNet
55968.73485   0.02187   0.02012 NULL  r     HATNet
55866.13926  -0.00841   0.01396 NULL  r     HATNet
55869.93931   0.00549   0.01787 NULL  r     HATNet
55888.93855   0.02482   0.01829 NULL  r     HATNet
55930.73684   0.04036   0.02324 NULL  r     HATNet
55926.93711   0.04455   0.01376 NULL  r     HATNet
55904.13807   0.00055   0.01699 NULL  r     HATNet
55949.73630  -0.01670   0.01625 NULL  r     HATNet
55949.73686   0.04125   0.01628 NULL  r     HATNet
55964.93724   0.07501   0.02829 NULL  r     HATNet
55968.73733   0.03235   0.02147 NULL  r     HATNet
55926.93906   0.03110   0.01877 NULL  r     HATNet
55911.73992   0.03766   0.01983 NULL  r     HATNet
55869.94179   0.00543   0.01730 NULL  r     HATNet
55930.73936   0.03431   0.02079 NULL  r     HATNet
55888.94108   0.04981   0.01914 NULL  r     HATNet
55926.93958  -0.00035   0.01358 NULL  r     HATNet
55904.14054   0.02741   0.01733 NULL  r     HATNet
55949.73881   0.01388   0.01649 NULL  r     HATNet
55945.93925   0.01528   0.01279 NULL  r     HATNet
55866.14262   0.02464   0.01603 NULL  r     HATNet
55968.73850   0.02376   0.01478 NULL  r     HATNet
55949.73937   0.02351   0.01699 NULL  r     HATNet
55964.93996  -0.03899   0.02662 NULL  r     HATNet
55911.74240  -0.00469   0.01683 NULL  r     HATNet
55930.74184   0.00876   0.02068 NULL  r     HATNet
55926.94209   0.01299   0.01333 NULL  r     HATNet
55869.94453   0.03170   0.01860 NULL  r     HATNet
55949.74129  -0.02510   0.01618 NULL  r     HATNet
55968.74069  -0.02491   0.01910 NULL  r     HATNet
55926.94244   0.01495   0.01980 NULL  r     HATNet
55945.94172   0.00821   0.01347 NULL  r     HATNet
55866.14516   0.01176   0.01491 NULL  r     HATNet
55968.74097   0.02288   0.01638 NULL  r     HATNet
55904.14392   0.03059   0.01593 NULL  r     HATNet
55949.74210  -0.03619   0.01483 NULL  r     HATNet
55964.94246  -0.01459   0.02547 NULL  r     HATNet
55911.74492   0.02228   0.01958 NULL  r     HATNet
55949.74382   0.00996   0.01644 NULL  r     HATNet
55926.94493  -0.02239   0.01887 NULL  r     HATNet
55945.94422   0.01715   0.01269 NULL  r     HATNet
55930.74492  -0.00775   0.02025 NULL  r     HATNet
55968.74346   0.01579   0.01937 NULL  r     HATNet
55904.14643  -0.00179   0.01490 NULL  r     HATNet
55869.94785   0.01057   0.01900 NULL  r     HATNet
55888.94718  -0.00960   0.01772 NULL  r     HATNet
55926.94567  -0.01348   0.01385 NULL  r     HATNet
55968.74434   0.02149   0.01494 NULL  r     HATNet
55866.14876  -0.00023   0.01591 NULL  r     HATNet
55949.74544   0.02046   0.01594 NULL  r     HATNet
55949.74630   0.00988   0.01665 NULL  r     HATNet
55964.94580  -0.02026   0.02579 NULL  r     HATNet
55968.74593  -0.02816   0.01935 NULL  r     HATNet
55926.94767  -0.02539   0.01841 NULL  r     HATNet
55911.74830  -0.01786   0.01949 NULL  r     HATNet
55930.74772  -0.00568   0.02173 NULL  r     HATNet
55904.14890   0.00669   0.01488 NULL  r     HATNet
55869.95036  -0.01006   0.01843 NULL  r     HATNet
55888.94966  -0.01554   0.02010 NULL  r     HATNet
55926.94815   0.02871   0.01429 NULL  r     HATNet
55945.94758  -0.02039   0.01236 NULL  r     HATNet
55968.74681   0.01916   0.01435 NULL  r     HATNet
55866.15130   0.04290   0.01709 NULL  r     HATNet
55949.74881  -0.02141   0.01603 NULL  r     HATNet
55964.94830  -0.02479   0.02932 NULL  r     HATNet
55911.75079   0.00628   0.01869 NULL  r     HATNet
55930.75020   0.01359   0.02072 NULL  r     HATNet
55869.95284   0.00529   0.01858 NULL  r     HATNet
55926.95062   0.01194   0.01420 NULL  r     HATNet
55945.95008   0.00151   0.01329 NULL  r     HATNet
55968.74929   0.00389   0.01492 NULL  r     HATNet
55968.74933  -0.00416   0.01835 NULL  r     HATNet
55926.95107  -0.01587   0.01690 NULL  r     HATNet
55949.75038  -0.00920   0.01750 NULL  r     HATNet
55888.95305  -0.03943   0.01678 NULL  r     HATNet
55904.15258  -0.00502   0.01466 NULL  r     HATNet
55964.95077  -0.02670   0.02867 NULL  r     HATNet
55911.75327   0.00030   0.01942 NULL  r     HATNet
55968.75184   0.00241   0.01955 NULL  r     HATNet
55926.95355  -0.02138   0.01788 NULL  r     HATNet
55945.95281  -0.00239   0.01291 NULL  r     HATNet
55930.75355  -0.03620   0.02066 NULL  r     HATNet
55869.95619   0.01264   0.01735 NULL  r     HATNet
55888.95554   0.04561   0.01940 NULL  r     HATNet
55926.95400   0.01373   0.01410 NULL  r     HATNet
55904.15505  -0.01395   0.01505 NULL  r     HATNet
55968.75266  -0.00480   0.01461 NULL  r     HATNet
55949.75363   0.02654   0.01775 NULL  r     HATNet
55949.75376   0.00905   0.01543 NULL  r     HATNet
55964.95414  -0.05850   0.02710 NULL  r     HATNet
55968.75432   0.02138   0.01928 NULL  r     HATNet
55926.95604  -0.03222   0.01963 NULL  r     HATNet
55911.75666  -0.00587   0.01845 NULL  r     HATNet
55930.75606  -0.01056   0.02044 NULL  r     HATNet
55869.95867  -0.00959   0.01771 NULL  r     HATNet
55926.95647  -0.02044   0.01362 NULL  r     HATNet
55888.95805  -0.02651   0.01780 NULL  r     HATNet
55904.15756   0.01751   0.01691 NULL  r     HATNet
55968.75513  -0.01264   0.01474 NULL  r     HATNet
55945.95619   0.01974   0.01421 NULL  r     HATNet
55949.75614  -0.04149   0.01566 NULL  r     HATNet
55949.75649   0.00896   0.01616 NULL  r     HATNet
55964.95661   0.01879   0.02907 NULL  r     HATNet
55911.75916  -0.03145   0.01914 NULL  r     HATNet
55930.75854   0.01622   0.02194 NULL  r     HATNet
55869.96118   0.00101   0.01861 NULL  r     HATNet
55926.95924  -0.00909   0.01302 NULL  r     HATNet
55968.75764   0.01644   0.01494 NULL  r     HATNet
55968.75766   0.05060   0.01935 NULL  r     HATNet
55926.95944  -0.01108   0.01771 NULL  r     HATNet
55945.95867   0.01775   0.01223 NULL  r     HATNet
55949.75862  -0.00912   0.01769 NULL  r     HATNet
55888.96141   0.02588   0.01826 NULL  r     HATNet
55904.16091   0.01579   0.01503 NULL  r     HATNet
55964.95911  -0.00701   0.02716 NULL  r     HATNet
55911.76194   0.02935   0.02160 NULL  r     HATNet
55968.76013  -0.02181   0.01862 NULL  r     HATNet
55926.96193   0.03218   0.01859 NULL  r     HATNet
55945.96118   0.00021   0.01314 NULL  r     HATNet
55949.76110   0.02467   0.01737 NULL  r     HATNet
55930.76189  -0.02018   0.01917 NULL  r     HATNet
55869.96450   0.00527   0.01798 NULL  r     HATNet
55888.96394  -0.01778   0.01837 NULL  r     HATNet
55926.96259  -0.05638   0.01296 NULL  r     HATNet
55968.76124   0.01083   0.01572 NULL  r     HATNet
55949.76227  -0.02930   0.01753 NULL  r     HATNet
55964.96276   0.00117   0.02665 NULL  r     HATNet
55968.76260   0.02326   0.02148 NULL  r     HATNet
55926.96443   0.01613   0.01767 NULL  r     HATNet
55949.76361   0.01195   0.01628 NULL  r     HATNet
55911.76532   0.01236   0.01882 NULL  r     HATNet
55869.96724   0.03114   0.01879 NULL  r     HATNet
55926.96510  -0.00506   0.01281 NULL  r     HATNet
55888.96668   0.02187   0.01829 NULL  r     HATNet
55904.16612   0.02963   0.01918 NULL  r     HATNet
55945.96453   0.00066   0.01401 NULL  r     HATNet
55968.76372   0.02738   0.01652 NULL  r     HATNet
55949.76474  -0.02761   0.01530 NULL  r     HATNet
55964.96526  -0.00018   0.02644 NULL  r     HATNet
55949.76609   0.02981   0.01707 NULL  r     HATNet
55930.76689   0.01446   0.02205 NULL  r     HATNet
55911.76785  -0.01755   0.01920 NULL  r     HATNet
55869.96975  -0.00150   0.01800 NULL  r     HATNet
55926.96757  -0.00527   0.01436 NULL  r     HATNet
55926.96782   0.01193   0.01801 NULL  r     HATNet
55968.76623  -0.02755   0.01636 NULL  r     HATNet
55968.76624  -0.02147   0.01860 NULL  r     HATNet
55945.96730   0.00614   0.01325 NULL  r     HATNet
55949.76725  -0.04259   0.01391 NULL  r     HATNet
55888.97003  -0.02608   0.01709 NULL  r     HATNet
55964.96773  -0.03126   0.02935 NULL  r     HATNet
55949.76856  -0.00411   0.01719 NULL  r     HATNet
55911.77033   0.00680   0.01832 NULL  r     HATNet
55968.76871  -0.02722   0.01995 NULL  r     HATNet
55945.96977   0.01195   0.01297 NULL  r     HATNet
55926.97056   0.01756   0.01978 NULL  r     HATNet
55869.97307  -0.02119   0.01801 NULL  r     HATNet
55926.97092  -0.01324   0.01386 NULL  r     HATNet
55888.97252  -0.00427   0.01809 NULL  r     HATNet
55968.76944   0.01797   0.01420 NULL  r     HATNet
55949.77084  -0.03552   0.01506 NULL  r     HATNet
55949.77104   0.03169   0.01911 NULL  r     HATNet
55964.97115  -0.07291   0.02605 NULL  r     HATNet
55926.97304  -0.01071   0.01803 NULL  r     HATNet
55911.77370  -0.01046   0.01988 NULL  r     HATNet
55930.77300  -0.01708   0.02202 NULL  r     HATNet
55869.97554  -0.00042   0.01857 NULL  r     HATNet
55888.97502  -0.01177   0.01705 NULL  r     HATNet
55968.77178   0.02517   0.01514 NULL  r     HATNet
55926.97369  -0.00159   0.01390 NULL  r     HATNet
55945.97312  -0.01323   0.01321 NULL  r     HATNet
55949.77331  -0.01339   0.01518 NULL  r     HATNet
55949.77355  -0.00232   0.01859 NULL  r     HATNet
55964.97361  -0.00363   0.03073 NULL  r     HATNet
55911.77618  -0.01544   0.01832 NULL  r     HATNet
55930.77548   0.02827   0.02011 NULL  r     HATNet
55869.97806  -0.02652   0.01841 NULL  r     HATNet
55968.77412   0.01306   0.01625 NULL  r     HATNet
55926.97616  -0.01418   0.01375 NULL  r     HATNet
55968.77456  -0.01493   0.02075 NULL  r     HATNet
55926.97640  -0.01405   0.01715 NULL  r     HATNet
55945.97563   0.00130   0.01255 NULL  r     HATNet
55949.77581   0.02939   0.01575 NULL  r     HATNet
55888.97840   0.01400   0.01930 NULL  r     HATNet
55949.77602  -0.01550   0.01838 NULL  r     HATNet
55964.97612   0.00739   0.02866 NULL  r     HATNet
55911.77872   0.01124   0.01937 NULL  r     HATNet
55968.77704  -0.02736   0.02220 NULL  r     HATNet
55926.97888   0.01882   0.01818 NULL  r     HATNet
55945.97811   0.00190   0.01283 NULL  r     HATNet
55930.77888  -0.01010   0.02291 NULL  r     HATNet
55869.98138   0.06557   0.02332 NULL  r     HATNet
55968.77736   0.01879   0.01530 NULL  r     HATNet
55888.98090   0.00139   0.01761 NULL  r     HATNet
55949.77849  -0.02491   0.01809 NULL  r     HATNet
55926.97954  -0.00442   0.01466 NULL  r     HATNet
55949.77916  -0.03268   0.01600 NULL  r     HATNet
55964.97949  -0.02664   0.02876 NULL  r     HATNet
55968.77951  -0.02986   0.02132 NULL  r     HATNet
55926.98137  -0.00931   0.02137 NULL  r     HATNet
55911.78209   0.04940   0.01941 NULL  r     HATNet
55869.98385   0.01343   0.02229 NULL  r     HATNet
55930.78141   0.05324   0.02228 NULL  r     HATNet
55888.98339   0.01599   0.01803 NULL  r     HATNet
55949.78100   0.05800   0.01651 NULL  r     HATNet
55926.98202   0.02043   0.01364 NULL  r     HATNet
55949.78163  -0.04205   0.01421 NULL  r     HATNet
55945.98179  -0.00584   0.01272 NULL  r     HATNet
55964.98199  -0.03258   0.03226 NULL  r     HATNet
55869.98636   0.03969   0.02338 NULL  r     HATNet
55930.78389  -0.06363   0.01974 NULL  r     HATNet
55911.78485  -0.00219   0.01970 NULL  r     HATNet
55949.78348   0.00754   0.01625 NULL  r     HATNet
55926.98450  -0.01135   0.01457 NULL  r     HATNet
55968.78285  -0.00940   0.02063 NULL  r     HATNet
55926.98475  -0.03303   0.01766 NULL  r     HATNet
55945.98427  -0.00958   0.01437 NULL  r     HATNet
55888.98677  -0.03210   0.01768 NULL  r     HATNet
55949.78439  -0.00850   0.01701 NULL  r     HATNet
55964.98471  -0.05556   0.02816 NULL  r     HATNet
55911.78738  -0.00534   0.01910 NULL  r     HATNet
55949.78595   0.03579   0.01694 NULL  r     HATNet
55968.78538  -0.01409   0.01987 NULL  r     HATNet
55930.78724   0.02296   0.02065 NULL  r     HATNet
55869.99009   0.01559   0.01977 NULL  r     HATNet
55888.98951   0.01880   0.01828 NULL  r     HATNet
55926.98814   0.01188   0.01365 NULL  r     HATNet
55949.78773   0.01901   0.01517 NULL  r     HATNet
55949.78843   0.01686   0.01664 NULL  r     HATNet
55964.98808  -0.05869   0.02843 NULL  r     HATNet
55968.78811   0.01351   0.02034 NULL  r     HATNet
55930.78976   0.04571   0.02114 NULL  r     HATNet
55911.79074  -0.01686   0.01925 NULL  r     HATNet
55869.99257  -0.03167   0.01796 NULL  r     HATNet
55888.99199   0.01578   0.02043 NULL  r     HATNet
55926.99061  -0.03339   0.01245 NULL  r     HATNet
55945.99010   0.02588   0.01328 NULL  r     HATNet
55949.79024   0.00023   0.01427 NULL  r     HATNet
55964.99058   0.03861   0.03231 NULL  r     HATNet
55911.79326  -0.00239   0.01895 NULL  r     HATNet
55930.79251  -0.00408   0.01878 NULL  r     HATNet
55869.99505   0.04619   0.02273 NULL  r     HATNet
55926.99312  -0.01208   0.01329 NULL  r     HATNet
55968.79143  -0.01737   0.02151 NULL  r     HATNet
55945.99261   0.00415   0.01326 NULL  r     HATNet
55888.99508  -0.03626   0.01747 NULL  r     HATNet
55949.79271  -0.02778   0.01567 NULL  r     HATNet
55949.79337   0.00198   0.01688 NULL  r     HATNet
55964.99305  -0.02216   0.02964 NULL  r     HATNet
55911.79575   0.01516   0.01894 NULL  r     HATNet
55968.79391  -0.01387   0.02091 NULL  r     HATNet
55888.99756   0.01095   0.01891 NULL  r     HATNet
55930.79590   0.02649   0.02178 NULL  r     HATNet
55945.99534  -0.00279   0.01333 NULL  r     HATNet
55869.99857  -0.00691   0.01952 NULL  r     HATNet
55926.99652  -0.00613   0.01255 NULL  r     HATNet
55949.79588  -0.00643   0.01778 NULL  r     HATNet
55949.79609  -0.04080   0.01451 NULL  r     HATNet
55964.99643   0.02038   0.03024 NULL  r     HATNet
55968.79638   0.01087   0.02340 NULL  r     HATNet
55911.79910  -0.00383   0.01923 NULL  r     HATNet
55930.79839   0.01101   0.02178 NULL  r     HATNet
55889.00010   0.02438   0.01882 NULL  r     HATNet
55870.00104   0.01106   0.02061 NULL  r     HATNet
55926.99899   0.00969   0.01354 NULL  r     HATNet
55949.79836   0.00736   0.01715 NULL  r     HATNet
55945.99862   0.03272   0.01378 NULL  r     HATNet
55949.79882  -0.02790   0.01574 NULL  r     HATNet
55964.99889   0.01727   0.03109 NULL  r     HATNet
55911.80161   0.01955   0.02067 NULL  r     HATNet
55870.00352   0.00946   0.01927 NULL  r     HATNet
55968.79947  -0.00203   0.01535 NULL  r     HATNet
55968.79972  -0.03416   0.02185 NULL  r     HATNet
55927.00172  -0.00194   0.01342 NULL  r     HATNet
55949.80088  -0.02291   0.01637 NULL  r     HATNet
55946.00109   0.00573   0.01272 NULL  r     HATNet
55889.00345   0.02011   0.01804 NULL  r     HATNet
55949.80133   0.02245   0.01743 NULL  r     HATNet
55965.00139  -0.02384   0.02839 NULL  r     HATNet
55911.80412  -0.03523   0.02071 NULL  r     HATNet
55968.80214   0.02132   0.01569 NULL  r     HATNet
55968.80223  -0.00335   0.01974 NULL  r     HATNet
55930.80413  -0.00800   0.02085 NULL  r     HATNet
55949.80336  -0.00154   0.01681 NULL  r     HATNet
55889.00593   0.00215   0.01721 NULL  r     HATNet
55946.00360  -0.00385   0.01314 NULL  r     HATNet
55870.00683   0.01015   0.02132 NULL  r     HATNet
55927.00510  -0.01208   0.01388 NULL  r     HATNet
55953.60431   0.01293   0.01956 NULL  r     HATNet
55949.80467   0.00036   0.01495 NULL  r     HATNet
55968.80461   0.01245   0.01478 NULL  r     HATNet
55968.80471  -0.01733   0.01947 NULL  r     HATNet
55949.80583   0.04911   0.01762 NULL  r     HATNet
55930.80662  -0.01988   0.02003 NULL  r     HATNet
55889.00844  -0.05873   0.01812 NULL  r     HATNet
55870.00935   0.00856   0.01823 NULL  r     HATNet
55927.00762   0.00468   0.01471 NULL  r     HATNet
55946.00699   0.00729   0.01322 NULL  r     HATNet
55949.80717   0.01299   0.01679 NULL  r     HATNet
55953.60707   0.00999   0.01767 NULL  r     HATNet
55892.80994  -0.02695   0.02068 NULL  r     HATNet
55949.80831  -0.00878   0.01726 NULL  r     HATNet
55930.80910  -0.02383   0.01945 NULL  r     HATNet
55968.80781  -0.00621   0.01494 NULL  r     HATNet
55911.81020  -0.03810   0.01921 NULL  r     HATNet
55870.01208  -0.00217   0.02392 NULL  r     HATNet
55968.80805  -0.00513   0.02079 NULL  r     HATNet
55927.01009  -0.02018   0.01359 NULL  r     HATNet
55889.01205   0.00175   0.01873 NULL  r     HATNet
55946.00976  -0.00393   0.01410 NULL  r     HATNet
55949.80964  -0.01381   0.01550 NULL  r     HATNet
55953.60959   0.00206   0.01745 NULL  r     HATNet
55892.81249  -0.01141   0.01890 NULL  r     HATNet
55949.81082  -0.04170   0.01744 NULL  r     HATNet
55968.81014   0.01125   0.01560 NULL  r     HATNet
55911.81274   0.02475   0.01999 NULL  r     HATNet
55968.81083   0.00466   0.01999 NULL  r     HATNet
55930.81249   0.06462   0.02080 NULL  r     HATNet
55889.01453   0.00991   0.01816 NULL  r     HATNet
55946.01223   0.02673   0.01357 NULL  r     HATNet
55953.61206  -0.01096   0.01655 NULL  r     HATNet
55927.01347  -0.01350   0.01379 NULL  r     HATNet
55892.81501   0.00652   0.01829 NULL  r     HATNet
55949.81327   0.01074   0.01508 NULL  r     HATNet
55949.81330   0.00208   0.01691 NULL  r     HATNet
55968.81330   0.02365   0.02311 NULL  r     HATNet
55930.81525  -0.02767   0.01888 NULL  r     HATNet
55889.01701  -0.01718   0.01887 NULL  r     HATNet
55911.81610  -0.02100   0.02122 NULL  r     HATNet
55953.61458   0.02489   0.01733 NULL  r     HATNet
55927.01620   0.01440   0.01426 NULL  r     HATNet
55946.01561  -0.00508   0.01387 NULL  r     HATNet
55949.81574   0.01786   0.01840 NULL  r     HATNet
55949.81578  -0.00889   0.01604 NULL  r     HATNet
55892.81840  -0.00185   0.01785 NULL  r     HATNet
55930.81773   0.02107   0.02045 NULL  r     HATNet
55911.81862   0.00371   0.02005 NULL  r     HATNet
55953.61706  -0.01086   0.02132 NULL  r     HATNet
55968.81669   0.01442   0.02016 NULL  r     HATNet
55927.01868  -0.03936   0.01343 NULL  r     HATNet
55889.02041   0.03535   0.01821 NULL  r     HATNet
55946.01812   0.01413   0.01392 NULL  r     HATNet
55949.81821   0.00429   0.01565 NULL  r     HATNet
55949.81826  -0.01218   0.01528 NULL  r     HATNet
55892.82091   0.02858   0.01739 NULL  r     HATNet
55911.82110  -0.02413   0.02013 NULL  r     HATNet
55953.61957   0.01175   0.01872 NULL  r     HATNet
55968.81917   0.03333   0.02090 NULL  r     HATNet
55930.82111   0.00001   0.02189 NULL  r     HATNet
55889.02289   0.02174   0.01868 NULL  r     HATNet
55946.02059  -0.00886   0.01381 NULL  r     HATNet
55949.82078   0.02049   0.01886 NULL  r     HATNet
55892.82342   0.01289   0.01823 NULL  r     HATNet
55927.02206   0.00420   0.01396 NULL  r     HATNet
55949.82158  -0.01287   0.01719 NULL  r     HATNet
55953.62204  -0.02141   0.01761 NULL  r     HATNet
55968.82169   0.01378   0.02102 NULL  r     HATNet
55930.82359   0.01002   0.02395 NULL  r     HATNet
55889.02538  -0.01060   0.01811 NULL  r     HATNet
55911.82446   0.00284   0.01784 NULL  r     HATNet
55870.02638   0.00493   0.04311 NULL  r     HATNet
55949.82325  -0.02353   0.01748 NULL  r     HATNet
55949.82405  -0.00628   0.01795 NULL  r     HATNet
55946.02424   0.00780   0.01373 NULL  r     HATNet
55953.62455  -0.00938   0.01642 NULL  r     HATNet
55892.82707  -0.01452   0.01856 NULL  r     HATNet
55930.82608  -0.01306   0.01947 NULL  r     HATNet
55911.82699  -0.02129   0.01982 NULL  r     HATNet
55870.02889  -0.03460   0.02002 NULL  r     HATNet
55949.82573   0.00292   0.01898 NULL  r     HATNet
55968.82502  -0.03529   0.02236 NULL  r     HATNet
55927.02688  -0.01044   0.01335 NULL  r     HATNet
55889.02874  -0.01006   0.01775 NULL  r     HATNet
55946.02671   0.00268   0.01391 NULL  r     HATNet
55949.82682   0.00999   0.01625 NULL  r     HATNet
56048.62302  -0.02985   0.02498 NULL  r     HATNet
55892.82955   0.01964   0.01836 NULL  r     HATNet
55953.62706  -0.01942   0.01774 NULL  r     HATNet
55949.82821   0.02019   0.01766 NULL  r     HATNet
55968.82749   0.01627   0.02070 NULL  r     HATNet
55930.82947   0.02890   0.02120 NULL  r     HATNet
55889.03126   0.02932   0.01931 NULL  r     HATNet
55946.02922  -0.02622   0.01334 NULL  r     HATNet
55927.03053  -0.02362   0.01366 NULL  r     HATNet
56048.62561  -0.00654   0.02410 NULL  r     HATNet
55953.62953   0.00856   0.01795 NULL  r     HATNet
55892.83207  -0.01661   0.01921 NULL  r     HATNet
55949.83016  -0.03100   0.01651 NULL  r     HATNet
55949.83069   0.02540   0.01798 NULL  r     HATNet
55968.82997  -0.01189   0.02291 NULL  r     HATNet
55930.83195   0.00426   0.02651 NULL  r     HATNet
55889.03401  -0.03157   0.01782 NULL  r     HATNet
55911.83309  -0.03500   0.01973 NULL  r     HATNet
56048.62808  -0.03418   0.02307 NULL  r     HATNet
55953.63204   0.02524   0.01766 NULL  r     HATNet
55946.03260   0.00312   0.01397 NULL  r     HATNet
55949.83267   0.01704   0.01624 NULL  r     HATNet
55892.83540   0.01176   0.01769 NULL  r     HATNet
55949.83317  -0.01082   0.01817 NULL  r     HATNet
55930.83445   0.01369   0.02101 NULL  r     HATNet
55911.83561  -0.00659   0.01769 NULL  r     HATNet
55968.83361  -0.00010   0.02091 NULL  r     HATNet
55927.03535  -0.01616   0.01329 NULL  r     HATNet
55953.63451   0.00775   0.01629 NULL  r     HATNet
55889.03738  -0.00477   0.01773 NULL  r     HATNet
55949.83514  -0.01758   0.01548 NULL  r     HATNet
56048.63141   0.00371   0.02170 NULL  r     HATNet
55892.83791  -0.03035   0.01755 NULL  r     HATNet
55949.83569   0.02061   0.01755 NULL  r     HATNet
55911.83809   0.00207   0.01831 NULL  r     HATNet
55968.83609  -0.02050   0.02322 NULL  r     HATNet
55953.63702   0.01114   0.01652 NULL  r     HATNet
55930.83811   0.01708   0.02264 NULL  r     HATNet
55889.03991   0.03312   0.02067 NULL  r     HATNet
55946.03767  -0.00723   0.01335 NULL  r     HATNet
55927.03873  -0.01801   0.01422 NULL  r     HATNet
56048.63388  -0.00383   0.02123 NULL  r     HATNet
55892.84044  -0.00311   0.01937 NULL  r     HATNet
55949.83817  -0.00773   0.01705 NULL  r     HATNet
55949.83849  -0.02701   0.01629 NULL  r     HATNet
55968.83856   0.00603   0.02053 NULL  r     HATNet
55953.63949   0.00106   0.01684 NULL  r     HATNet
55930.84059  -0.02281   0.02030 NULL  r     HATNet
55889.04239   0.02015   0.02078 NULL  r     HATNet
55911.84150  -0.00891   0.02167 NULL  r     HATNet
55927.04120   0.01507   0.01314 NULL  r     HATNet
56048.63635  -0.02448   0.02385 NULL  r     HATNet
55949.84064  -0.02811   0.01655 NULL  r     HATNet
55946.04105   0.01392   0.01490 NULL  r     HATNet
55949.84111   0.00080   0.01489 NULL  r     HATNet
55892.84386   0.02174   0.01883 NULL  r     HATNet
55953.64200  -0.00824   0.01890 NULL  r     HATNet
55930.84311   0.01473   0.02066 NULL  r     HATNet
55911.84402  -0.00189   0.01914 NULL  r     HATNet
55968.84195  -0.02207   0.02131 NULL  r     HATNet
56048.63883  -0.00562   0.02071 NULL  r     HATNet
55927.04397  -0.01844   0.01354 NULL  r     HATNet
55949.84312   0.02363   0.01674 NULL  r     HATNet
55889.04575   0.00858   0.02368 NULL  r     HATNet
55946.04352   0.02676   0.01484 NULL  r     HATNet
55949.84361  -0.01377   0.01637 NULL  r     HATNet
55892.84634  -0.00591   0.01669 NULL  r     HATNet
55953.64447  -0.02122   0.01706 NULL  r     HATNet
55911.84650  -0.03801   0.02267 NULL  r     HATNet
55968.84445   0.00970   0.02279 NULL  r     HATNet
55949.84561  -0.05342   0.01660 NULL  r     HATNet
55930.84647   0.03928   0.02238 NULL  r     HATNet
55889.04823   0.06332   0.03079 NULL  r     HATNet
55946.04603  -0.01938   0.01328 NULL  r     HATNet
55927.04735  -0.01277   0.01364 NULL  r     HATNet
56048.64243  -0.01286   0.02309 NULL  r     HATNet
55892.84912   0.03040   0.01978 NULL  r     HATNet
55949.84695  -0.00488   0.01557 NULL  r     HATNet
55953.64698   0.03524   0.01689 NULL  r     HATNet
55968.84693  -0.04845   0.02263 NULL  r     HATNet
55949.84808  -0.02195   0.01720 NULL  r     HATNet
55930.84895  -0.01265   0.02054 NULL  r     HATNet
55911.84987  -0.01843   0.02104 NULL  r     HATNet
55927.04983  -0.01326   0.01518 NULL  r     HATNet
56048.64490  -0.03897   0.02328 NULL  r     HATNet
55946.04939  -0.01937   0.01380 NULL  r     HATNet
55949.84942  -0.00339   0.01665 NULL  r     HATNet
55892.85245  -0.01439   0.01673 NULL  r     HATNet
55949.85059   0.03821   0.01788 NULL  r     HATNet
55930.85143   0.04951   0.02013 NULL  r     HATNet
55968.85027  -0.00918   0.02156 NULL  r     HATNet
55911.85262   0.03632   0.02249 NULL  r     HATNet
56048.64737   0.03681   0.02403 NULL  r     HATNet
55949.85193  -0.00281   0.01657 NULL  r     HATNet
55892.85497  -0.01087   0.01748 NULL  r     HATNet
55949.85307  -0.01451   0.01705 NULL  r     HATNet
55968.85275   0.04117   0.02326 NULL  r     HATNet
55911.85515  -0.01064   0.02026 NULL  r     HATNet
56048.64984   0.02684   0.02241 NULL  r     HATNet
55930.85480  -0.00490   0.02023 NULL  r     HATNet
55953.65429  -0.03506   0.01749 NULL  r     HATNet
55946.05461  -0.02154   0.01347 NULL  r     HATNet
55927.05557  -0.01466   0.01489 NULL  r     HATNet
55892.85746   0.02935   0.01987 NULL  r     HATNet
55949.85552  -0.01234   0.01649 NULL  r     HATNet
55949.85559  -0.02499   0.01504 NULL  r     HATNet
55968.85548  -0.02942   0.02335 NULL  r     HATNet
55930.85732  -0.01001   0.01860 NULL  r     HATNet
55911.85851  -0.00598   0.01904 NULL  r     HATNet
55953.65682  -0.01023   0.01642 NULL  r     HATNet
55927.05834  -0.01542   0.01346 NULL  r     HATNet
55949.85799  -0.00614   0.01452 NULL  r     HATNet
55949.85806   0.00907   0.01565 NULL  r     HATNet
55892.86084  -0.01295   0.01688 NULL  r     HATNet
55930.86007  -0.01076   0.01837 NULL  r     HATNet
55911.86100   0.00322   0.01976 NULL  r     HATNet
55953.65929   0.03094   0.01681 NULL  r     HATNet
55949.86049  -0.01974   0.01607 NULL  r     HATNet
55949.86054   0.00194   0.01684 NULL  r     HATNet
55873.86395  -0.05189   0.02252 NULL  r     HATNet
55892.86333   0.01184   0.01605 NULL  r     HATNet
55953.66180  -0.00905   0.01639 NULL  r     HATNet
55911.86351   0.01523   0.01858 NULL  r     HATNet
55968.86132  -0.00800   0.02222 NULL  r     HATNet
55930.86342  -0.03363   0.01915 NULL  r     HATNet
55949.86301  -0.02956   0.01740 NULL  r     HATNet
55892.86585   0.04696   0.01860 NULL  r     HATNet
55949.86356  -0.00204   0.01641 NULL  r     HATNet
55873.86674  -0.02974   0.02461 NULL  r     HATNet
55953.66427   0.00353   0.01644 NULL  r     HATNet
55968.86379  -0.00491   0.02058 NULL  r     HATNet
55930.86594  -0.02033   0.02050 NULL  r     HATNet
55911.86687  -0.01274   0.01958 NULL  r     HATNet
55949.86549  -0.02158   0.01816 NULL  r     HATNet
55949.86603  -0.01641   0.01558 NULL  r     HATNet
55892.86921  -0.00933   0.01829 NULL  r     HATNet
55953.66675  -0.00661   0.01609 NULL  r     HATNet
55873.87017   0.01212   0.02375 NULL  r     HATNet
55930.86843   0.02078   0.02049 NULL  r     HATNet
55911.86935   0.00688   0.02152 NULL  r     HATNet
55968.86718   0.02432   0.02288 NULL  r     HATNet
55949.86797  -0.00326   0.01678 NULL  r     HATNet
55949.86880   0.02168   0.01629 NULL  r     HATNet
55953.66925  -0.00882   0.01594 NULL  r     HATNet
55873.87267   0.03407   0.02550 NULL  r     HATNet
55892.87200  -0.02239   0.01889 NULL  r     HATNet
55911.87183   0.01221   0.02107 NULL  r     HATNet
55968.86966   0.03244   0.02494 NULL  r     HATNet
55949.87044   0.03237   0.01906 NULL  r     HATNet
55930.87179   0.03109   0.02028 NULL  r     HATNet
55953.67172  -0.00733   0.01689 NULL  r     HATNet
55873.87514  -0.01026   0.02272 NULL  r     HATNet
55949.87214   0.01203   0.01558 NULL  r     HATNet
55949.87292  -0.02511   0.01745 NULL  r     HATNet
55930.87431   0.02227   0.02198 NULL  r     HATNet
55911.87553  -0.01029   0.02111 NULL  r     HATNet
55953.67420  -0.01619   0.01606 NULL  r     HATNet
55949.87464   0.03144   0.01862 NULL  r     HATNet
55949.87544  -0.01180   0.01743 NULL  r     HATNet
55873.87857   0.00118   0.02263 NULL  r     HATNet
55892.87789  -0.02145   0.01994 NULL  r     HATNet
55930.87680   0.00284   0.02173 NULL  r     HATNet
55911.87802   0.03425   0.01928 NULL  r     HATNet
55953.67670   0.00618   0.01591 NULL  r     HATNet
55949.87711  -0.00160   0.01785 NULL  r     HATNet
55949.87792  -0.03344   0.01828 NULL  r     HATNet
55873.88104  -0.02638   0.02373 NULL  r     HATNet
55892.88041   0.05791   0.01787 NULL  r     HATNet
55911.88050   0.04209   0.01810 NULL  r     HATNet
55953.67918   0.03554   0.01521 NULL  r     HATNet
55930.88017   0.00026   0.02047 NULL  r     HATNet
55949.88039   0.00761   0.01665 NULL  r     HATNet
55873.88356  -0.00851   0.02453 NULL  r     HATNet
55949.88045  -0.01447   0.01651 NULL  r     HATNet
55892.88290   0.03362   0.01821 NULL  r     HATNet
55953.68168   0.00423   0.01800 NULL  r     HATNet
55930.88295  -0.06528   0.01823 NULL  r     HATNet
55911.88394   0.01341   0.02090 NULL  r     HATNet
55949.88287  -0.01126   0.01781 NULL  r     HATNet
55949.88318  -0.00021   0.01881 NULL  r     HATNet
55873.88692  -0.01004   0.02201 NULL  r     HATNet
55892.88626  -0.02447   0.01918 NULL  r     HATNet
55953.68416   0.01807   0.01593 NULL  r     HATNet
55930.88544   0.01050   0.02244 NULL  r     HATNet
55911.88644  -0.00155   0.01813 NULL  r     HATNet
55949.88535  -0.00901   0.01790 NULL  r     HATNet
55949.88568   0.02742   0.01851 NULL  r     HATNet
55892.88874   0.00574   0.01802 NULL  r     HATNet
55873.88969  -0.04214   0.02153 NULL  r     HATNet
55953.68663   0.01749   0.01628 NULL  r     HATNet
55911.88893   0.00455   0.01832 NULL  r     HATNet
55949.88782   0.00683   0.01736 NULL  r     HATNet
55930.88879   0.01084   0.02116 NULL  r     HATNet
55927.08934  -0.03469   0.01303 NULL  r     HATNet
55892.89126   0.01270   0.01870 NULL  r     HATNet
55949.88902  -0.00169   0.01892 NULL  r     HATNet
55873.89220   0.01300   0.02286 NULL  r     HATNet
55953.68910   0.03745   0.01743 NULL  r     HATNet
55949.89029   0.01917   0.01843 NULL  r     HATNet
55930.89128   0.04201   0.02201 NULL  r     HATNet
55911.89230  -0.04360   0.02056 NULL  r     HATNet
55927.09185   0.01049   0.01381 NULL  r     HATNet
55949.89149  -0.00471   0.01793 NULL  r     HATNet
55953.69161   0.00766   0.01781 NULL  r     HATNet
55873.89561  -0.01748   0.02206 NULL  r     HATNet
55892.89493   0.03547   0.01693 NULL  r     HATNet
55949.89280  -0.02615   0.01709 NULL  r     HATNet
55911.89484   0.03761   0.01935 NULL  r     HATNet
55927.09432  -0.04106   0.01383 NULL  r     HATNet
55949.89396   0.00079   0.01760 NULL  r     HATNet
55953.69409   0.05038   0.01685 NULL  r     HATNet
55873.89809  -0.01421   0.02422 NULL  r     HATNet
55892.89745   0.02164   0.01860 NULL  r     HATNet
55911.89759   0.00310   0.02110 NULL  r     HATNet
55930.89703   0.01901   0.01956 NULL  r     HATNet
55953.69658   0.01559   0.01707 NULL  r     HATNet
55873.90060   0.01812   0.02208 NULL  r     HATNet
55949.89759   0.02034   0.01808 NULL  r     HATNet
55892.89994  -0.03929   0.01738 NULL  r     HATNet
55949.89774  -0.00816   0.01757 NULL  r     HATNet
55930.89955  -0.00906   0.02055 NULL  r     HATNet
55953.69905   0.00295   0.01597 NULL  r     HATNet
55927.10017  -0.01010   0.01322 NULL  r     HATNet
55911.90096  -0.02501   0.01954 NULL  r     HATNet
55949.90006   0.01906   0.01773 NULL  r     HATNet
55949.90021  -0.00430   0.01728 NULL  r     HATNet
55873.90399   0.01008   0.02198 NULL  r     HATNet
55892.90329   0.00286   0.01741 NULL  r     HATNet
55930.90203  -0.01843   0.02080 NULL  r     HATNet
55953.70153   0.01774   0.01597 NULL  r     HATNet
55911.90344   0.00345   0.02058 NULL  r     HATNet
55927.10293  -0.00393   0.01361 NULL  r     HATNet
55949.90253  -0.00273   0.01617 NULL  r     HATNet
55949.90269   0.03710   0.01833 NULL  r     HATNet
55873.90651   0.02829   0.02307 NULL  r     HATNet
55892.90582   0.01130   0.01686 NULL  r     HATNet
55953.70405   0.00072   0.01633 NULL  r     HATNet
55911.90595  -0.02734   0.01983 NULL  r     HATNet
55930.90563  -0.01186   0.02034 NULL  r     HATNet
55949.90519   0.01666   0.01752 NULL  r     HATNet
55873.90898   0.02098   0.02258 NULL  r     HATNet
55949.90587  -0.00683   0.01597 NULL  r     HATNet
55892.90830   0.00587   0.01875 NULL  r     HATNet
55953.70653   0.01630   0.01714 NULL  r     HATNet
55930.90814  -0.01937   0.01877 NULL  r     HATNet
55911.90932  -0.03234   0.01922 NULL  r     HATNet
55949.90838   0.02064   0.01840 NULL  r     HATNet
55953.70901   0.03444   0.01622 NULL  r     HATNet
55892.91166  -0.01716   0.01708 NULL  r     HATNet
55873.91263  -0.00797   0.02257 NULL  r     HATNet
55930.91062  -0.04410   0.01929 NULL  r     HATNet
55949.91013   0.01043   0.01917 NULL  r     HATNet
55911.91181  -0.02480   0.01871 NULL  r     HATNet
55949.91111  -0.00161   0.01697 NULL  r     HATNet
55953.71148   0.00541   0.01605 NULL  r     HATNet
55892.91415  -0.02123   0.01846 NULL  r     HATNet
55873.91511  -0.01223   0.02225 NULL  r     HATNet
55949.91261   0.01010   0.01752 NULL  r     HATNet
55911.91430   0.01011   0.02128 NULL  r     HATNet
55930.91398  -0.01810   0.01983 NULL  r     HATNet
55953.71401   0.02460   0.01736 NULL  r     HATNet
55873.91762  -0.02332   0.02224 NULL  r     HATNet
55892.91693   0.03522   0.01983 NULL  r     HATNet
55949.91468   0.00120   0.01695 NULL  r     HATNet
55949.91508  -0.01162   0.01767 NULL  r     HATNet
55930.91647   0.01524   0.02034 NULL  r     HATNet
55911.91769  -0.02853   0.02162 NULL  r     HATNet
55953.71649   0.00085   0.01625 NULL  r     HATNet
55949.91719  -0.01840   0.01449 NULL  r     HATNet
55949.91756  -0.00380   0.01720 NULL  r     HATNet
55873.92098   0.02609   0.02521 NULL  r     HATNet
55892.92033   0.00816   0.01786 NULL  r     HATNet
55911.92045  -0.02751   0.02044 NULL  r     HATNet
55953.71887   0.00258   0.01672 NULL  r     HATNet
55949.91966  -0.02673   0.01664 NULL  r     HATNet
55949.92003   0.01279   0.01687 NULL  r     HATNet
55873.92348   0.00679   0.02153 NULL  r     HATNet
55892.92285  -0.01940   0.01787 NULL  r     HATNet
55972.71999   0.01538   0.01934 NULL  r     HATNet
55911.92294  -0.01092   0.02110 NULL  r     HATNet
55953.72134   0.01336   0.01623 NULL  r     HATNet
55930.92234  -0.02702   0.02016 NULL  r     HATNet
55949.92251   0.00184   0.01871 NULL  r     HATNet
55873.92596  -0.04067   0.02363 NULL  r     HATNet
55892.92534   0.01027   0.01920 NULL  r     HATNet
55972.72250  -0.02044   0.01691 NULL  r     HATNet
55953.72382  -0.00836   0.01816 NULL  r     HATNet
55930.92483  -0.00696   0.02051 NULL  r     HATNet
55911.92634   0.04221   0.02112 NULL  r     HATNet
55972.72497  -0.03507   0.01700 NULL  r     HATNet
55873.92938  -0.04178   0.02194 NULL  r     HATNet
55892.92873   0.01111   0.01698 NULL  r     HATNet
55972.72547   0.00836   0.01762 NULL  r     HATNet
55953.72631  -0.02105   0.01600 NULL  r     HATNet
55930.92762  -0.02169   0.01960 NULL  r     HATNet
55953.72691  -0.04824   0.01429 NULL  r     HATNet
55911.92882  -0.03763   0.01840 NULL  r     HATNet
55873.93185  -0.00851   0.02306 NULL  r     HATNet
55892.93122  -0.03483   0.01864 NULL  r     HATNet
55972.72795  -0.02017   0.01746 NULL  r     HATNet
55953.72879   0.00379   0.01723 NULL  r     HATNet
55972.72835  -0.01126   0.01431 NULL  r     HATNet
55911.93131  -0.01012   0.02041 NULL  r     HATNet
55953.72964   0.00361   0.01391 NULL  r     HATNet
55930.93097  -0.00455   0.01981 NULL  r     HATNet
55972.73043  -0.00371   0.01744 NULL  r     HATNet
55892.93375  -0.01945   0.01832 NULL  r     HATNet
55953.73130  -0.00471   0.01694 NULL  r     HATNet
55972.73082  -0.00418   0.01490 NULL  r     HATNet
55953.73211   0.01587   0.01482 NULL  r     HATNet
55930.93345  -0.00224   0.01970 NULL  r     HATNet
55911.93468  -0.00069   0.01843 NULL  r     HATNet
55953.73378   0.03498   0.01728 NULL  r     HATNet
55972.73329  -0.03148   0.01471 NULL  r     HATNet
55972.73382  -0.02757   0.01791 NULL  r     HATNet
55892.93711   0.00062   0.02020 NULL  r     HATNet
55873.93795   0.00105   0.02313 NULL  r     HATNet
55930.93594   0.00818   0.01989 NULL  r     HATNet
55911.93718   0.02782   0.02212 NULL  r     HATNet
55953.73552   0.02954   0.01553 NULL  r     HATNet
55953.73625  -0.00931   0.01607 NULL  r     HATNet
55972.73630  -0.03994   0.01829 NULL  r     HATNet
55873.94046  -0.00153   0.02457 NULL  r     HATNet
55892.93987   0.01304   0.01974 NULL  r     HATNet
55972.73666  -0.00947   0.01440 NULL  r     HATNet
55911.93970  -0.02635   0.01978 NULL  r     HATNet
55953.73799   0.00757   0.01471 NULL  r     HATNet
55930.93930   0.00494   0.01863 NULL  r     HATNet
55953.73876  -0.03988   0.01566 NULL  r     HATNet
55949.93896  -0.01948   0.01644 NULL  r     HATNet
55991.73727   0.02140   0.02882 NULL  r     HATNet
55972.73877  -0.01742   0.01913 NULL  r     HATNet
55873.94293   0.03728   0.02530 NULL  r     HATNet
55892.94239  -0.00091   0.01991 NULL  r     HATNet
55972.73939   0.01331   0.01378 NULL  r     HATNet
55953.74047   0.00022   0.01534 NULL  r     HATNet
55930.94178   0.01984   0.01856 NULL  r     HATNet
55953.74125   0.03315   0.01680 NULL  r     HATNet
55949.94143  -0.01293   0.01631 NULL  r     HATNet
55991.73977  -0.02530   0.03052 NULL  r     HATNet
55911.94330  -0.00218   0.02176 NULL  r     HATNet
55972.74187   0.01079   0.01541 NULL  r     HATNet
55972.74218  -0.02139   0.01821 NULL  r     HATNet
55873.94632  -0.01457   0.02499 NULL  r     HATNet
55892.94579  -0.00724   0.01803 NULL  r     HATNet
55930.94431   0.00201   0.01851 NULL  r     HATNet
55953.74373   0.02790   0.01723 NULL  r     HATNet
55949.94391  -0.01273   0.01655 NULL  r     HATNet
55991.74226  -0.02389   0.02826 NULL  r     HATNet
55911.94578   0.02206   0.02245 NULL  r     HATNet
55953.74416   0.01441   0.01476 NULL  r     HATNet
55873.94884  -0.00812   0.02256 NULL  r     HATNet
55972.74491  -0.02417   0.01693 NULL  r     HATNet
55892.94828   0.01091   0.01783 NULL  r     HATNet
55972.74525   0.01036   0.01477 NULL  r     HATNet
55953.74622   0.01663   0.01662 NULL  r     HATNet
55911.94827   0.01167   0.02036 NULL  r     HATNet
55953.74664   0.02003   0.01514 NULL  r     HATNet
55930.94765  -0.01450   0.01807 NULL  r     HATNet
55949.94728  -0.00331   0.01620 NULL  r     HATNet
55991.74563  -0.05191   0.02577 NULL  r     HATNet
55873.95132  -0.02370   0.02111 NULL  r     HATNet
55972.74739   0.00579   0.01775 NULL  r     HATNet
55892.95080  -0.00849   0.01941 NULL  r     HATNet
55972.74772  -0.01615   0.01417 NULL  r     HATNet
55953.74869  -0.01247   0.01590 NULL  r     HATNet
55953.74911  -0.01560   0.01497 NULL  r     HATNet
55930.95041   0.06229   0.01942 NULL  r     HATNet
55949.94975   0.00589   0.01620 NULL  r     HATNet
55991.74809   0.00604   0.03124 NULL  r     HATNet
55911.95167  -0.01910   0.01994 NULL  r     HATNet
55972.75019  -0.03192   0.01511 NULL  r     HATNet
55953.75120   0.03325   0.01591 NULL  r     HATNet
55972.75076   0.00346   0.01727 NULL  r     HATNet
55873.95497   0.00735   0.02285 NULL  r     HATNet
55892.95421  -0.00032   0.01833 NULL  r     HATNet
55930.95289   0.05417   0.01841 NULL  r     HATNet
55991.75059   0.03156   0.03155 NULL  r     HATNet
55949.95251   0.03062   0.01506 NULL  r     HATNet
55911.95416  -0.02006   0.02127 NULL  r     HATNet
55953.75251   0.03081   0.01365 NULL  r     HATNet
55953.75368  -0.01264   0.01606 NULL  r     HATNet
55972.75323   0.00689   0.01709 NULL  r     HATNet
55892.95671  -0.01597   0.01819 NULL  r     HATNet
55972.75357  -0.01387   0.01427 NULL  r     HATNet
55873.95771  -0.00034   0.02212 NULL  r     HATNet
55911.95665   0.00299   0.01930 NULL  r     HATNet
55953.75499  -0.01433   0.01382 NULL  r     HATNet
55930.95627   0.01815   0.01797 NULL  r     HATNet
55949.95585   0.00830   0.01417 NULL  r     HATNet
55991.75423  -0.00374   0.02724 NULL  r     HATNet
55953.75616  -0.00762   0.01633 NULL  r     HATNet
55972.75571   0.01680   0.01647 NULL  r     HATNet
55892.95922   0.00199   0.02080 NULL  r     HATNet
55972.75604  -0.01808   0.01442 NULL  r     HATNet
55873.96022  -0.03544   0.02231 NULL  r     HATNet
55953.75777   0.01048   0.01400 NULL  r     HATNet
55930.95876   0.01719   0.01923 NULL  r     HATNet
55949.95836   0.00732   0.01344 NULL  r     HATNet
55991.75675  -0.06631   0.02929 NULL  r     HATNet
55911.96005  -0.00966   0.02017 NULL  r     HATNet
55953.75864  -0.01612   0.01650 NULL  r     HATNet
55972.75852  -0.01021   0.01581 NULL  r     HATNet
55972.75904  -0.00388   0.01700 NULL  r     HATNet
55873.96357   0.04202   0.02225 NULL  r     HATNet
55930.96124  -0.01961   0.01963 NULL  r     HATNet
55892.96285   0.00504   0.01927 NULL  r     HATNet
55949.96073  -0.00527   0.01471 NULL  r     HATNet
55991.75922   0.02762   0.02865 NULL  r     HATNet
55911.96254  -0.02421   0.02061 NULL  r     HATNet
55953.76116  -0.00141   0.01575 NULL  r     HATNet
55953.76117   0.01391   0.01446 NULL  r     HATNet
55873.96605   0.02144   0.02141 NULL  r     HATNet
55892.96536  -0.02296   0.01833 NULL  r     HATNet
55972.76216  -0.01974   0.01528 NULL  r     HATNet
55911.96529   0.01542   0.02261 NULL  r     HATNet
55953.76364   0.02505   0.01709 NULL  r     HATNet
55930.96459  -0.00457   0.01787 NULL  r     HATNet
55953.76367  -0.01240   0.01271 NULL  r     HATNet
55949.96410   0.01990   0.01381 NULL  r     HATNet
55991.76255  -0.02827   0.02909 NULL  r     HATNet
55972.76398  -0.00983   0.01735 NULL  r     HATNet
55873.96856  -0.03994   0.02105 NULL  r     HATNet
55892.96784   0.00288   0.01748 NULL  r     HATNet
55972.76463   0.02609   0.01498 NULL  r     HATNet
55953.76612   0.03243   0.01640 NULL  r     HATNet
55930.96708   0.01486   0.01900 NULL  r     HATNet
55953.76615  -0.00447   0.01352 NULL  r     HATNet
55991.76506   0.00347   0.02585 NULL  r     HATNet
55949.96683  -0.00556   0.01370 NULL  r     HATNet
55911.96865  -0.00565   0.02152 NULL  r     HATNet
55972.76714  -0.01334   0.01482 NULL  r     HATNet
55972.76762   0.02746   0.01745 NULL  r     HATNet
55953.76860  -0.03470   0.01547 NULL  r     HATNet
55930.96957  -0.00014   0.01907 NULL  r     HATNet
55873.97191   0.01008   0.02033 NULL  r     HATNet
55892.97119   0.04056   0.01917 NULL  r     HATNet
55991.76752  -0.02006   0.03046 NULL  r     HATNet
55949.96930  -0.02923   0.01437 NULL  r     HATNet
55911.97113  -0.00907   0.02066 NULL  r     HATNet
55953.76957   0.00504   0.01389 NULL  r     HATNet
55972.77009  -0.00424   0.01804 NULL  r     HATNet
55953.77107   0.00873   0.01753 NULL  r     HATNet
55873.97438  -0.03032   0.02145 NULL  r     HATNet
55892.97371  -0.01405   0.01829 NULL  r     HATNet
55972.77049  -0.01246   0.01368 NULL  r     HATNet
55911.97366   0.03716   0.02090 NULL  r     HATNet
55930.97323  -0.02039   0.01984 NULL  r     HATNet
55953.77231   0.00811   0.01419 NULL  r     HATNet
55991.77089  -0.00234   0.03148 NULL  r     HATNet
55949.97268  -0.00666   0.01409 NULL  r     HATNet
55972.77257   0.01844   0.01658 NULL  r     HATNet
55873.97686   0.04670   0.02184 NULL  r     HATNet
55953.77360   0.03148   0.01610 NULL  r     HATNet
55892.97620   0.02481   0.01801 NULL  r     HATNet
55972.77296   0.01744   0.01356 NULL  r     HATNet
55953.77481   0.00257   0.01409 NULL  r     HATNet
55991.77336  -0.03380   0.02949 NULL  r     HATNet
55949.97515   0.02695   0.01459 NULL  r     HATNet
55911.97703  -0.03901   0.02053 NULL  r     HATNet
55953.77609   0.04073   0.01647 NULL  r     HATNet
55972.77546  -0.02369   0.01472 NULL  r     HATNet
55972.77596  -0.00265   0.01859 NULL  r     HATNet
55873.98045   0.03420   0.02300 NULL  r     HATNet
55949.97765  -0.02178   0.01373 NULL  r     HATNet
55991.77612   0.01839   0.03197 NULL  r     HATNet
55911.97951  -0.03334   0.01978 NULL  r     HATNet
55953.77821   0.02329   0.01447 NULL  r     HATNet
55953.77857   0.00613   0.01726 NULL  r     HATNet
55972.77847  -0.01502   0.01620 NULL  r     HATNet
55892.98205  -0.03855   0.01874 NULL  r     HATNet
55972.77881   0.00401   0.01374 NULL  r     HATNet
55873.98298  -0.02156   0.01943 NULL  r     HATNet
55911.98200   0.01879   0.02176 NULL  r     HATNet
55953.78071   0.01142   0.01336 NULL  r     HATNet
55953.78104  -0.01637   0.01784 NULL  r     HATNet
55991.77950   0.03388   0.03235 NULL  r     HATNet
55949.98127  -0.01198   0.01498 NULL  r     HATNet
55972.78094  -0.07056   0.01717 NULL  r     HATNet
55972.78131  -0.03138   0.01477 NULL  r     HATNet
55873.98545   0.02503   0.02172 NULL  r     HATNet
55892.98480  -0.03127   0.01959 NULL  r     HATNet
55953.78319   0.00731   0.01398 NULL  r     HATNet
55953.78352  -0.00596   0.01715 NULL  r     HATNet
55991.78200  -0.05795   0.02770 NULL  r     HATNet
55949.98374   0.02210   0.01448 NULL  r     HATNet
55911.98534   0.02544   0.02013 NULL  r     HATNet
55972.78404   0.00155   0.01360 NULL  r     HATNet
55972.78427   0.00861   0.01641 NULL  r     HATNet
55873.98881   0.01534   0.02047 NULL  r     HATNet
55892.98817  -0.04178   0.01844 NULL  r     HATNet
55953.78599  -0.01943   0.01669 NULL  r     HATNet
55991.78446  -0.02140   0.03203 NULL  r     HATNet
55949.98621  -0.01050   0.01534 NULL  r     HATNet
55911.98813  -0.00621   0.02320 NULL  r     HATNet
55953.78687   0.01104   0.01454 NULL  r     HATNet
55972.78678   0.01690   0.01744 NULL  r     HATNet
55873.99133   0.02923   0.01985 NULL  r     HATNet
55892.99068   0.02098   0.01775 NULL  r     HATNet
55972.78742   0.00797   0.01441 NULL  r     HATNet
55953.78851   0.00266   0.01609 NULL  r     HATNet
55911.99061   0.00279   0.02057 NULL  r     HATNet
55953.78934  -0.01992   0.01331 NULL  r     HATNet
55991.78779   0.01447   0.03116 NULL  r     HATNet
55949.98959   0.02951   0.01498 NULL  r     HATNet
55972.78952  -0.03168   0.01842 NULL  r     HATNet
55873.99381  -0.00517   0.01874 NULL  r     HATNet
55892.99317   0.03022   0.01890 NULL  r     HATNet
55953.79099   0.02913   0.01679 NULL  r     HATNet
55991.79025  -0.00951   0.03114 NULL  r     HATNet
55953.79185   0.00761   0.01416 NULL  r     HATNet
55949.99206  -0.01429   0.01505 NULL  r     HATNet
55911.99397   0.01677   0.02361 NULL  r     HATNet
55972.79224  -0.00581   0.01400 NULL  r     HATNet
55953.79350   0.00412   0.01592 NULL  r     HATNet
55972.79285   0.02560   0.01714 NULL  r     HATNet
55976.59283  -0.00960   0.01977 NULL  r     HATNet
55873.99716   0.02121   0.02095 NULL  r     HATNet
55892.99653   0.02718   0.02016 NULL  r     HATNet
55991.79271   0.02681   0.03135 NULL  r     HATNet
55949.99483   0.03599   0.01614 NULL  r     HATNet
55911.99649   0.04814   0.02141 NULL  r     HATNet
55953.79524   0.02008   0.01351 NULL  r     HATNet
55953.79598   0.01038   0.01903 NULL  r     HATNet
55972.79537   0.01535   0.01755 NULL  r     HATNet
55976.59534  -0.00171   0.01783 NULL  r     HATNet
55873.99964   0.00682   0.01945 NULL  r     HATNet
55972.79567  -0.00578   0.01447 NULL  r     HATNet
55892.99902   0.03178   0.01860 NULL  r     HATNet
55911.99897  -0.04222   0.02231 NULL  r     HATNet
55991.79611   0.02071   0.03104 NULL  r     HATNet
55953.79775   0.02091   0.01389 NULL  r     HATNet
55896.80011   0.00943   0.02231 NULL  r     HATNet
55949.99817  -0.04792   0.01499 NULL  r     HATNet
55953.79846  -0.00070   0.01547 NULL  r     HATNet
55972.79784  -0.01323   0.01793 NULL  r     HATNet
55976.59781   0.00190   0.01864 NULL  r     HATNet
55972.79814  -0.01443   0.01440 NULL  r     HATNet
55893.00153   0.04416   0.01867 NULL  r     HATNet
55874.00242   0.01142   0.01917 NULL  r     HATNet
55991.79884   0.05400   0.03526 NULL  r     HATNet
55953.80049   0.01613   0.01492 NULL  r     HATNet
55950.00067  -0.01247   0.01556 NULL  r     HATNet
55896.80290  -0.02626   0.01778 NULL  r     HATNet
55912.00233  -0.00768   0.02287 NULL  r     HATNet
55953.80093   0.01539   0.01751 NULL  r     HATNet
55972.80065  -0.00473   0.01330 NULL  r     HATNet
55972.80118   0.00138   0.01784 NULL  r     HATNet
55976.60119  -0.00962   0.01832 NULL  r     HATNet
55893.00493  -0.01697   0.02028 NULL  r     HATNet
55874.00577   0.04198   0.01937 NULL  r     HATNet
55991.80133  -0.07884   0.03255 NULL  r     HATNet
55950.00314   0.01762   0.01459 NULL  r     HATNet
55896.80542   0.01004   0.01950 NULL  r     HATNet
55912.00481  -0.00217   0.02157 NULL  r     HATNet
55953.80342   0.00019   0.01591 NULL  r     HATNet
55953.80392   0.01262   0.01417 NULL  r     HATNet
55972.80366  -0.02837   0.01679 NULL  r     HATNet
55976.60367  -0.02037   0.01781 NULL  r     HATNet
55972.80407  -0.01685   0.01322 NULL  r     HATNet
55874.00825  -0.02299   0.01998 NULL  r     HATNet
55893.00770   0.01283   0.01876 NULL  r     HATNet
55912.00730   0.00858   0.02138 NULL  r     HATNet
55953.80590   0.03063   0.01728 NULL  r     HATNet
55991.80470   0.00755   0.03268 NULL  r     HATNet
55950.00652   0.01208   0.01413 NULL  r     HATNet
55953.80639   0.00238   0.01326 NULL  r     HATNet
55896.80882   0.01546   0.01779 NULL  r     HATNet
55972.80613  -0.02925   0.01783 NULL  r     HATNet
55976.60618   0.01730   0.01865 NULL  r     HATNet
55874.01072  -0.00223   0.01817 NULL  r     HATNet
55972.80680   0.01256   0.01423 NULL  r     HATNet
55893.01018  -0.02509   0.01749 NULL  r     HATNet
55953.80840  -0.00313   0.01592 NULL  r     HATNet
55953.80891   0.00380   0.01412 NULL  r     HATNet
55896.81130  -0.01084   0.01876 NULL  r     HATNet
55950.00929   0.02739   0.01490 NULL  r     HATNet
55912.01100  -0.03247   0.02425 NULL  r     HATNet
55972.80931   0.00272   0.01296 NULL  r     HATNet
55972.80946   0.02991   0.01837 NULL  r     HATNet
55976.60956  -0.01955   0.01998 NULL  r     HATNet
55874.01413   0.01551   0.01766 NULL  r     HATNet
55953.81088   0.01553   0.01721 NULL  r     HATNet
55893.01363   0.02358   0.01839 NULL  r     HATNet
55896.81383   0.00110   0.01835 NULL  r     HATNet
55950.01176  -0.03284   0.01442 NULL  r     HATNet
55912.01349   0.00569   0.02186 NULL  r     HATNet
55957.61166   0.03747   0.02080 NULL  r     HATNet
55953.81230   0.00982   0.01305 NULL  r     HATNet
55972.81224  -0.03149   0.01614 NULL  r     HATNet
55976.61230  -0.02229   0.01742 NULL  r     HATNet
55874.01662  -0.03310   0.01818 NULL  r     HATNet
55953.81336  -0.00037   0.01633 NULL  r     HATNet
55972.81269   0.01279   0.01401 NULL  r     HATNet
55893.01611  -0.01402   0.01771 NULL  r     HATNet
55912.01597   0.04689   0.02466 NULL  r     HATNet
55957.61424  -0.03684   0.01773 NULL  r     HATNet
55896.81719  -0.03904   0.01766 NULL  r     HATNet
55950.01513   0.02923   0.01524 NULL  r     HATNet
55953.81507  -0.00564   0.01391 NULL  r     HATNet
55972.81471   0.00410   0.01916 NULL  r     HATNet
55976.61481   0.00269   0.01916 NULL  r     HATNet
55874.01910  -0.00543   0.01735 NULL  r     HATNet
55953.81584  -0.01587   0.01681 NULL  r     HATNet
55972.81516  -0.00050   0.01312 NULL  r     HATNet
55893.01860  -0.00728   0.01875 NULL  r     HATNet
55855.02114  -0.02973   0.02058 NULL  r     HATNet
55957.61705  -0.02523   0.02005 NULL  r     HATNet
55896.81974   0.00375   0.01781 NULL  r     HATNet
55950.01760   0.00658   0.01332 NULL  r     HATNet
55912.01936   0.02186   0.02442 NULL  r     HATNet
55953.81834  -0.01493   0.01688 NULL  r     HATNet
55972.81768  -0.00755   0.01439 NULL  r     HATNet
55972.81805   0.03383   0.01878 NULL  r     HATNet
55976.61821   0.01531   0.01833 NULL  r     HATNet
55874.02246   0.01644   0.01788 NULL  r     HATNet
55893.02197   0.00524   0.01830 NULL  r     HATNet
55896.82223  -0.02596   0.01626 NULL  r     HATNet
55950.02011  -0.02610   0.01495 NULL  r     HATNet
55912.02185  -0.03309   0.02383 NULL  r     HATNet
55953.82082   0.02827   0.01643 NULL  r     HATNet
55953.82097   0.02446   0.01390 NULL  r     HATNet
55957.62083   0.00525   0.02033 NULL  r     HATNet
55972.82053  -0.04966   0.01840 NULL  r     HATNet
55976.62069  -0.03289   0.01865 NULL  r     HATNet
55972.82103  -0.00299   0.01525 NULL  r     HATNet
55874.02520  -0.02306   0.01925 NULL  r     HATNet
55893.02450   0.01627   0.01812 NULL  r     HATNet
55912.02436   0.01065   0.02147 NULL  r     HATNet
55953.82329   0.00089   0.01642 NULL  r     HATNet
55855.02738  -0.03012   0.02251 NULL  r     HATNet
55953.82345  -0.03621   0.01393 NULL  r     HATNet
55950.02370   0.00706   0.01381 NULL  r     HATNet
55896.82589  -0.02297   0.01721 NULL  r     HATNet
55972.82300   0.00670   0.01822 NULL  r     HATNet
55957.62366   0.01113   0.01735 NULL  r     HATNet
55976.62321   0.00236   0.01759 NULL  r     HATNet
55972.82349  -0.03550   0.01546 NULL  r     HATNet
55874.02772   0.01028   0.01960 NULL  r     HATNet
55893.02701   0.01364   0.01912 NULL  r     HATNet
55953.82577  -0.01688   0.01612 NULL  r     HATNet
55950.02621   0.01803   0.01494 NULL  r     HATNet
55896.82843   0.00306   0.01910 NULL  r     HATNet
55957.62646  -0.01291   0.01995 NULL  r     HATNet
55972.82596  -0.00762   0.01532 NULL  r     HATNet
55972.82637  -0.05371   0.01702 NULL  r     HATNet
55976.62657   0.00588   0.01836 NULL  r     HATNet
55874.03106   0.02981   0.01911 NULL  r     HATNet
55893.03060  -0.02654   0.01961 NULL  r     HATNet
55953.82824   0.01570   0.01655 NULL  r     HATNet
55950.02867   0.00945   0.01469 NULL  r     HATNet
55896.83092  -0.06878   0.01710 NULL  r     HATNet
55953.82946  -0.01575   0.01447 NULL  r     HATNet
55972.82884   0.01194   0.01777 NULL  r     HATNet
55976.62908   0.03781   0.01773 NULL  r     HATNet
55874.03354   0.01798   0.02178 NULL  r     HATNet
55972.82955   0.01326   0.01598 NULL  r     HATNet
55893.03309  -0.00017   0.02068 NULL  r     HATNet
55953.83072   0.00020   0.01682 NULL  r     HATNet
55957.63068   0.01512   0.01967 NULL  r     HATNet
55950.03205  -0.01098   0.01504 NULL  r     HATNet
55953.83193  -0.00617   0.01441 NULL  r     HATNet
55896.83431  -0.02399   0.01757 NULL  r     HATNet
55972.83131   0.04878   0.01992 NULL  r     HATNet
55976.63156   0.02008   0.01890 NULL  r     HATNet
55874.03602   0.04960   0.02305 NULL  r     HATNet
55972.83202   0.00434   0.01456 NULL  r     HATNet
55893.03561   0.02178   0.02111 NULL  r     HATNet
55953.83320   0.00529   0.01642 NULL  r     HATNet
55957.63369   0.00138   0.01959 NULL  r     HATNet
55950.03452  -0.00883   0.01642 NULL  r     HATNet
55953.83444  -0.00747   0.01422 NULL  r     HATNet
55896.83684  -0.03924   0.01740 NULL  r     HATNet
55972.83449  -0.02132   0.01486 NULL  r     HATNet
55953.83567  -0.01905   0.01668 NULL  r     HATNet
55972.83491  -0.02786   0.02018 NULL  r     HATNet
55874.03939  -0.04871   0.02317 NULL  r     HATNet
55976.63520   0.00540   0.01847 NULL  r     HATNet
55893.03898  -0.04729   0.01822 NULL  r     HATNet
55957.63674   0.04274   0.01840 NULL  r     HATNet
55896.83932  -0.00303   0.01703 NULL  r     HATNet
55950.03728   0.01567   0.01463 NULL  r     HATNet
55953.83783   0.00990   0.01418 NULL  r     HATNet
55972.83739  -0.00340   0.01840 NULL  r     HATNet
55953.83818   0.03662   0.01796 NULL  r     HATNet
55976.63768  -0.02335   0.01706 NULL  r     HATNet
55972.83787  -0.03887   0.01489 NULL  r     HATNet
55893.04146   0.00497   0.02056 NULL  r     HATNet
55953.84034  -0.00209   0.01424 NULL  r     HATNet
55896.84271   0.01084   0.01673 NULL  r     HATNet
55950.04066   0.00351   0.01501 NULL  r     HATNet
55953.84066  -0.03274   0.01611 NULL  r     HATNet
55972.83989   0.02373   0.01839 NULL  r     HATNet
55957.64056  -0.01291   0.02062 NULL  r     HATNet
55972.84034   0.02001   0.01492 NULL  r     HATNet
55976.64020   0.02423   0.01809 NULL  r     HATNet
55893.04398   0.00619   0.01944 NULL  r     HATNet
55896.84519   0.01943   0.01710 NULL  r     HATNet
55950.04313  -0.02615   0.01444 NULL  r     HATNet
55953.84307  -0.00422   0.01437 NULL  r     HATNet
55953.84313   0.05258   0.01639 NULL  r     HATNet
55957.64338  -0.00696   0.01841 NULL  r     HATNet
55972.84281  -0.01319   0.01441 NULL  r     HATNet
55972.84324  -0.02912   0.01808 NULL  r     HATNet
55976.64355   0.04541   0.01857 NULL  r     HATNet
55893.04736   0.01017   0.02284 NULL  r     HATNet
55953.84564  -0.00653   0.01788 NULL  r     HATNet
55896.84798   0.03257   0.01888 NULL  r     HATNet
55957.64626  -0.02793   0.01885 NULL  r     HATNet
55972.84571   0.02331   0.01914 NULL  r     HATNet
55953.84650  -0.00275   0.01552 NULL  r     HATNet
55976.64603   0.02750   0.01740 NULL  r     HATNet
55972.84619   0.02747   0.01430 NULL  r     HATNet
55893.04985  -0.01907   0.02527 NULL  r     HATNet
55953.84811  -0.03096   0.01673 NULL  r     HATNet
55953.84897   0.00132   0.01437 NULL  r     HATNet
55972.84819   0.04792   0.01965 NULL  r     HATNet
55896.85134  -0.00652   0.01764 NULL  r     HATNet
55972.84866  -0.00454   0.01345 NULL  r     HATNet
55976.64855  -0.00656   0.01714 NULL  r     HATNet
55953.85059  -0.02525   0.01631 NULL  r     HATNet
55953.85147  -0.00880   0.01409 NULL  r     HATNet
55896.85388   0.01001   0.01624 NULL  r     HATNet
55972.85142   0.01652   0.01438 NULL  r     HATNet
55972.85150  -0.01155   0.01965 NULL  r     HATNet
55976.65191   0.01758   0.01866 NULL  r     HATNet
55953.85306   0.01430   0.01753 NULL  r     HATNet
55972.85402   0.00517   0.01935 NULL  r     HATNet
55953.85487  -0.00288   0.01433 NULL  r     HATNet
55976.65439   0.01052   0.01739 NULL  r     HATNet
55953.85554  -0.00694   0.01602 NULL  r     HATNet
55972.85476   0.00711   0.01436 NULL  r     HATNet
55896.85962   0.00060   0.01729 NULL  r     HATNet
55972.85676  -0.04972   0.02133 NULL  r     HATNet
55953.85760   0.00948   0.01421 NULL  r     HATNet
55972.85723   0.01237   0.01437 NULL  r     HATNet
55953.85805   0.00367   0.01745 NULL  r     HATNet
55976.65718  -0.00270   0.01969 NULL  r     HATNet
55957.65951  -0.02516   0.01670 NULL  r     HATNet
55896.86211  -0.01979   0.01645 NULL  r     HATNet
55953.86011  -0.00669   0.01386 NULL  r     HATNet
55972.85970  -0.01069   0.01552 NULL  r     HATNet
55953.86052   0.01344   0.01666 NULL  r     HATNet
55976.66053   0.00472   0.01602 NULL  r     HATNet
55896.86459   0.00179   0.01584 NULL  r     HATNet
55957.66225  -0.00729   0.01852 NULL  r     HATNet
55953.86300   0.01207   0.01628 NULL  r     HATNet
55953.86350   0.01142   0.01500 NULL  r     HATNet
55972.86308  -0.02500   0.01433 NULL  r     HATNet
55976.66301   0.04957   0.01865 NULL  r     HATNet
55957.66517  -0.02648   0.01937 NULL  r     HATNet
55953.86547  -0.00357   0.01640 NULL  r     HATNet
55896.86799   0.01593   0.01775 NULL  r     HATNet
55953.86601  -0.02312   0.01375 NULL  r     HATNet
55972.86555  -0.01639   0.01433 NULL  r     HATNet
55976.66549  -0.00275   0.01811 NULL  r     HATNet
55953.86795  -0.00034   0.01691 NULL  r     HATNet
55896.87074  -0.00186   0.01923 NULL  r     HATNet
55953.86848   0.00669   0.01371 NULL  r     HATNet
55972.86805   0.01754   0.01488 NULL  r     HATNet
55957.66888  -0.01283   0.01853 NULL  r     HATNet
55976.66889   0.00471   0.01761 NULL  r     HATNet
55953.87047  -0.01235   0.01659 NULL  r     HATNet
55896.87324  -0.04045   0.01686 NULL  r     HATNet
55957.67147  -0.02073   0.01943 NULL  r     HATNet
55953.87212   0.00837   0.01461 NULL  r     HATNet
55972.87139   0.00717   0.01580 NULL  r     HATNet
55976.67141   0.00335   0.01724 NULL  r     HATNet
55953.87294  -0.00173   0.01714 NULL  r     HATNet
55957.67420  -0.02642   0.01775 NULL  r     HATNet
55953.87463   0.03070   0.01421 NULL  r     HATNet
55976.67389  -0.00700   0.01837 NULL  r     HATNet
55972.87416  -0.01513   0.01534 NULL  r     HATNet
55953.87541   0.01975   0.01596 NULL  r     HATNet
55896.87917  -0.00308   0.01650 NULL  r     HATNet
55972.87664  -0.03514   0.01473 NULL  r     HATNet
55953.87793   0.01635   0.01798 NULL  r     HATNet
55976.67728   0.03302   0.01686 NULL  r     HATNet
55957.67861  -0.02643   0.01827 NULL  r     HATNet
55896.88167  -0.03018   0.01615 NULL  r     HATNet
55896.88245  -0.00064   0.01389 NULL  r     HATNet
55953.88040  -0.00639   0.01648 NULL  r     HATNet
55953.88048  -0.00007   0.01400 NULL  r     HATNet
55972.88002  -0.00264   0.01436 NULL  r     HATNet
55976.68003   0.00508   0.01628 NULL  r     HATNet
55957.68170  -0.01781   0.01856 NULL  r     HATNet
55896.88496  -0.00939   0.01385 NULL  r     HATNet
55896.88505   0.01471   0.01769 NULL  r     HATNet
55953.88288  -0.01155   0.01727 NULL  r     HATNet
55953.88295   0.00634   0.01386 NULL  r     HATNet
55972.88249  -0.00537   0.01578 NULL  r     HATNet
55976.68250   0.00472   0.01686 NULL  r     HATNet
55957.68459  -0.00529   0.01975 NULL  r     HATNet
55896.88743  -0.02840   0.01493 NULL  r     HATNet
55896.88755   0.01532   0.01662 NULL  r     HATNet
55953.88536  -0.01249   0.01713 NULL  r     HATNet
55953.88572  -0.02538   0.01339 NULL  r     HATNet
55972.88500  -0.00791   0.01470 NULL  r     HATNet
55976.68584  -0.03113   0.01612 NULL  r     HATNet
55896.89008   0.02079   0.01748 NULL  r     HATNet
55953.88783   0.01561   0.01865 NULL  r     HATNet
55896.89078  -0.00143   0.01482 NULL  r     HATNet
55957.68837   0.01354   0.01701 NULL  r     HATNet
55972.88834   0.02204   0.01442 NULL  r     HATNet
55953.88913  -0.01033   0.01451 NULL  r     HATNet
55976.68837   0.00865   0.01749 NULL  r     HATNet
55953.89031   0.02489   0.01797 NULL  r     HATNet
55896.89325   0.01998   0.01470 NULL  r     HATNet
55957.69101  -0.02694   0.01884 NULL  r     HATNet
55896.89369   0.00578   0.01833 NULL  r     HATNet
55953.89160   0.00726   0.01367 NULL  r     HATNet
55972.89085   0.02806   0.01682 NULL  r     HATNet
55976.69085   0.02791   0.01919 NULL  r     HATNet
55953.89282  -0.01554   0.01980 NULL  r     HATNet
55896.89598  -0.00720   0.01377 NULL  r     HATNet
55957.69362  -0.00353   0.01952 NULL  r     HATNet
55896.89618  -0.02702   0.01591 NULL  r     HATNet
55972.89332  -0.00456   0.01502 NULL  r     HATNet
55953.89411   0.01540   0.01283 NULL  r     HATNet
55976.69420   0.03014   0.01660 NULL  r     HATNet
55953.89531  -0.02271   0.01768 NULL  r     HATNet
55858.90000  -0.04719   0.01934 NULL  r     HATNet
55896.89867   0.00168   0.01663 NULL  r     HATNet
55896.89933  -0.01497   0.01362 NULL  r     HATNet
55957.69702  -0.02691   0.01878 NULL  r     HATNet
55953.89751   0.00784   0.01331 NULL  r     HATNet
55976.69668  -0.00074   0.01790 NULL  r     HATNet
55972.89696  -0.03587   0.01457 NULL  r     HATNet
55953.89779   0.01529   0.01711 NULL  r     HATNet
55858.90250  -0.00597   0.01964 NULL  r     HATNet
55896.90180  -0.01424   0.01529 NULL  r     HATNet
55896.90207  -0.01003   0.01832 NULL  r     HATNet
55976.69919  -0.01642   0.01819 NULL  r     HATNet
55972.89943   0.00245   0.01589 NULL  r     HATNet
55953.90024  -0.00949   0.01424 NULL  r     HATNet
55953.90027  -0.00541   0.01733 NULL  r     HATNet
55896.90427  -0.00388   0.01316 NULL  r     HATNet
55858.90585  -0.04262   0.01972 NULL  r     HATNet
55896.90456   0.00017   0.01709 NULL  r     HATNet
55972.90193  -0.01130   0.01507 NULL  r     HATNet
55953.90275   0.03025   0.01405 NULL  r     HATNet
55976.70279   0.00056   0.01889 NULL  r     HATNet
55858.90837   0.00650   0.01860 NULL  r     HATNet
55896.90705  -0.01128   0.01725 NULL  r     HATNet
55953.90523  -0.00357   0.01838 NULL  r     HATNet
55896.90765  -0.04841   0.01355 NULL  r     HATNet
55972.90527   0.00287   0.01620 NULL  r     HATNet
55953.90615   0.01602   0.01356 NULL  r     HATNet
55976.70527   0.01517   0.01653 NULL  r     HATNet
55957.70661   0.02352   0.01911 NULL  r     HATNet
55953.90771   0.01811   0.01694 NULL  r     HATNet
55858.91169  -0.04368   0.01757 NULL  r     HATNet
55896.91039   0.00924   0.01356 NULL  r     HATNet
55896.91041  -0.01048   0.01770 NULL  r     HATNet
55972.90778   0.01053   0.01466 NULL  r     HATNet
55953.90862  -0.00151   0.01465 NULL  r     HATNet
55976.70780  -0.01281   0.01865 NULL  r     HATNet
55953.91018  -0.00890   0.01797 NULL  r     HATNet
55896.91289  -0.00095   0.01358 NULL  r     HATNet
55858.91448   0.01766   0.01965 NULL  r     HATNet
55896.91295  -0.03214   0.01804 NULL  r     HATNet
55972.91025  -0.01618   0.01493 NULL  r     HATNet
55953.91113   0.00242   0.01361 NULL  r     HATNet
55957.71191  -0.01624   0.02017 NULL  r     HATNet
55976.71114   0.01502   0.01693 NULL  r     HATNet
55957.71308  -0.02565   0.03153 NULL  r     HATNet
55896.91569  -0.01698   0.01637 NULL  r     HATNet
55896.91624  -0.04932   0.01330 NULL  r     HATNet
55858.91780   0.01416   0.01985 NULL  r     HATNet
55972.91368   0.01931   0.01525 NULL  r     HATNet
55976.71362   0.01006   0.01726 NULL  r     HATNet
55953.91477  -0.01804   0.01303 NULL  r     HATNet
55957.71566   0.02562   0.02005 NULL  r     HATNet
55896.91874   0.01699   0.01473 NULL  r     HATNet
55858.92033   0.05484   0.02136 NULL  r     HATNet
55957.71643  -0.02492   0.02384 NULL  r     HATNet
55896.91910  -0.02409   0.01639 NULL  r     HATNet
55972.91615  -0.01085   0.01368 NULL  r     HATNet
55976.71610   0.03247   0.01778 NULL  r     HATNet
55953.91729   0.00085   0.01375 NULL  r     HATNet
55957.71822  -0.04103   0.01739 NULL  r     HATNet
55938.71942   0.05113   0.03993 NULL  r     HATNet
55896.92122   0.02686   0.01491 NULL  r     HATNet
55957.71889   0.00564   0.02146 NULL  r     HATNet
55896.92159   0.01015   0.01655 NULL  r     HATNet
55972.91891  -0.02438   0.01497 NULL  r     HATNet
55858.92365  -0.02248   0.01979 NULL  r     HATNet
55953.91976   0.01216   0.01435 NULL  r     HATNet
55976.71945  -0.03594   0.01717 NULL  r     HATNet
55957.72123   0.01261   0.01803 NULL  r     HATNet
55957.72136   0.01902   0.01971 NULL  r     HATNet
55896.92410   0.00617   0.01682 NULL  r     HATNet
55858.92616  -0.00687   0.02100 NULL  r     HATNet
55896.92485   0.01596   0.01518 NULL  r     HATNet
55976.72197  -0.02779   0.01689 NULL  r     HATNet
55972.92229  -0.00971   0.01438 NULL  r     HATNet
55953.92321   0.01681   0.01466 NULL  r     HATNet
55957.72383  -0.01873   0.01799 NULL  r     HATNet
55957.72480  -0.01007   0.01867 NULL  r     HATNet
55896.92733   0.01304   0.01452 NULL  r     HATNet
55896.92749  -0.00833   0.01659 NULL  r     HATNet
55972.92476   0.00358   0.01476 NULL  r     HATNet
55858.92945   0.03954   0.01937 NULL  r     HATNet
55976.72470   0.00044   0.01641 NULL  r     HATNet
55953.92568   0.00991   0.01369 NULL  r     HATNet
55976.72498   0.02336   0.02811 NULL  r     HATNet
55938.72712   0.04439   0.03138 NULL  r     HATNet
55957.72656  -0.00356   0.01807 NULL  r     HATNet
55896.92984   0.03110   0.01323 NULL  r     HATNet
55972.92724   0.00573   0.01506 NULL  r     HATNet
55858.93197  -0.01800   0.01914 NULL  r     HATNet
55953.92842   0.00970   0.01459 NULL  r     HATNet
55976.72806   0.01102   0.01732 NULL  r     HATNet
55938.72964  -0.00871   0.04045 NULL  r     HATNet
55957.72906   0.01418   0.01824 NULL  r     HATNet
55957.72987   0.00726   0.01805 NULL  r     HATNet
55896.93248  -0.01735   0.01673 NULL  r     HATNet
55896.93326  -0.02774   0.01301 NULL  r     HATNet
55976.73041  -0.00110   0.02096 NULL  r     HATNet
55972.93062  -0.00106   0.01420 NULL  r     HATNet
55858.93532  -0.00183   0.01883 NULL  r     HATNet
55938.73210   0.03455   0.04155 NULL  r     HATNet
55976.73057  -0.00847   0.01630 NULL  r     HATNet
55957.73154  -0.01306   0.01689 NULL  r     HATNet
55953.93185   0.01833   0.01519 NULL  r     HATNet
55896.93573  -0.02385   0.01422 NULL  r     HATNet
55896.93588   0.00545   0.01766 NULL  r     HATNet
55957.73345  -0.03506   0.01859 NULL  r     HATNet
55976.73276  -0.00837   0.01956 NULL  r     HATNet
55972.93309  -0.00097   0.01490 NULL  r     HATNet
55938.73460  -0.03719   0.04580 NULL  r     HATNet
55976.73304   0.01299   0.01814 NULL  r     HATNet
55858.93805   0.03183   0.01935 NULL  r     HATNet
55957.73401   0.01652   0.01790 NULL  r     HATNet
55953.93433  -0.00141   0.01487 NULL  r     HATNet
55957.73595  -0.00987   0.01885 NULL  r     HATNet
55896.93850   0.00307   0.01311 NULL  r     HATNet
55972.93557   0.00299   0.01493 NULL  r     HATNet
55957.73648   0.00294   0.01769 NULL  r     HATNet
55976.73585  -0.00668   0.01921 NULL  r     HATNet
55953.93684  -0.02520   0.01448 NULL  r     HATNet
55976.73638  -0.00459   0.01785 NULL  r     HATNet
55858.94141  -0.01756   0.01831 NULL  r     HATNet
55957.73852   0.00326   0.01987 NULL  r     HATNet
55896.94118  -0.01734   0.01645 NULL  r     HATNet
55957.73921  -0.01884   0.01666 NULL  r     HATNet
55896.94192  -0.00474   0.01318 NULL  r     HATNet
55972.93895   0.00079   0.01544 NULL  r     HATNet
55976.73890   0.00129   0.01600 NULL  r     HATNet
55858.94387  -0.02196   0.01995 NULL  r     HATNet
55953.94024  -0.02116   0.01706 NULL  r     HATNet
55957.74168  -0.01916   0.01770 NULL  r     HATNet
55896.94439  -0.00359   0.01347 NULL  r     HATNet
55957.74199   0.01323   0.02034 NULL  r     HATNet
55896.94455  -0.02609   0.01689 NULL  r     HATNet
55976.74137   0.02035   0.01965 NULL  r     HATNet
55972.94168   0.03033   0.01549 NULL  r     HATNet
55953.94301  -0.02214   0.01862 NULL  r     HATNet
55858.94723  -0.02048   0.01869 NULL  r     HATNet
55957.74418  -0.00736   0.01583 NULL  r     HATNet
55896.94690   0.00161   0.01375 NULL  r     HATNet
55896.94707   0.00434   0.01715 NULL  r     HATNet
55957.74480  -0.02024   0.01786 NULL  r     HATNet
55972.94418  -0.00514   0.01611 NULL  r     HATNet
55953.94548   0.00265   0.01897 NULL  r     HATNet
55976.74472  -0.00730   0.01677 NULL  r     HATNet
55858.94970  -0.00181   0.01882 NULL  r     HATNet
55957.74665  -0.03761   0.01740 NULL  r     HATNet
55896.94957  -0.01381   0.01614 NULL  r     HATNet
55957.74737  -0.03841   0.01842 NULL  r     HATNet
55896.95028  -0.02204   0.01279 NULL  r     HATNet
55972.94756   0.01848   0.01454 NULL  r     HATNet
55976.74745   0.02209   0.01749 NULL  r     HATNet
55953.94891   0.01138   0.01878 NULL  r     HATNet
55858.95304  -0.04160   0.01974 NULL  r     HATNet
55957.74912  -0.00855   0.01692 NULL  r     HATNet
55896.95297  -0.02798   0.01646 NULL  r     HATNet
55896.95301  -0.01211   0.01360 NULL  r     HATNet
55972.95007  -0.00048   0.01558 NULL  r     HATNet
55976.74996   0.01344   0.01909 NULL  r     HATNet
55957.75079  -0.04505   0.01781 NULL  r     HATNet
55953.95138   0.00497   0.01635 NULL  r     HATNet
55858.95551   0.02795   0.01985 NULL  r     HATNet
55957.75188  -0.00667   0.01814 NULL  r     HATNet
55896.95545  -0.06216   0.01634 NULL  r     HATNet
55896.95552   0.00561   0.01332 NULL  r     HATNet
55972.95254  -0.02869   0.01484 NULL  r     HATNet
55957.75337  -0.00388   0.01897 NULL  r     HATNet
55953.95385  -0.00771   0.02021 NULL  r     HATNet
55976.75330  -0.00942   0.01671 NULL  r     HATNet
55957.75435  -0.01681   0.01717 NULL  r     HATNet
55858.95886  -0.02260   0.01821 NULL  r     HATNet
55896.95794  -0.00325   0.01857 NULL  r     HATNet
55957.75592  -0.04401   0.02062 NULL  r     HATNet
55896.95886  -0.01642   0.01369 NULL  r     HATNet
55972.95592   0.01376   0.01528 NULL  r     HATNet
55976.75578   0.00277   0.01757 NULL  r     HATNet
55957.75682  -0.02043   0.01664 NULL  r     HATNet
55953.95754   0.00024   0.01691 NULL  r     HATNet
55858.96158   0.03847   0.01994 NULL  r     HATNet
55896.96137  -0.00415   0.01277 NULL  r     HATNet
55972.95839   0.02236   0.01580 NULL  r     HATNet
55896.96158   0.02007   0.01761 NULL  r     HATNet
55976.75831  -0.00764   0.01712 NULL  r     HATNet
55957.75932  -0.00411   0.01685 NULL  r     HATNet
55957.75950   0.01618   0.02128 NULL  r     HATNet
55953.96003  -0.00445   0.01713 NULL  r     HATNet
55858.96493   0.02132   0.01946 NULL  r     HATNet
55896.96384   0.01092   0.01380 NULL  r     HATNet
55972.96089   0.01710   0.01524 NULL  r     HATNet
55896.96407  -0.01700   0.01704 NULL  r     HATNet
55957.76179   0.01365   0.01751 NULL  r     HATNet
55957.76201  -0.00889   0.02036 NULL  r     HATNet
55953.96255   0.01654   0.01657 NULL  r     HATNet
55976.76165  -0.00752   0.01775 NULL  r     HATNet
55858.96740   0.01185   0.01996 NULL  r     HATNet
55896.96656   0.03141   0.01769 NULL  r     HATNet
55957.76452   0.00590   0.01786 NULL  r     HATNet
55957.76454  -0.03034   0.01981 NULL  r     HATNet
55976.76413   0.02781   0.01784 NULL  r     HATNet
55896.96749   0.02563   0.01308 NULL  r     HATNet
55972.96457  -0.01802   0.01500 NULL  r     HATNet
55953.96594  -0.01835   0.01541 NULL  r     HATNet
55858.97069   0.00613   0.01770 NULL  r     HATNet
55957.76702  -0.00150   0.01659 NULL  r     HATNet
55976.76662   0.01378   0.01760 NULL  r     HATNet
55896.96990  -0.01986   0.01796 NULL  r     HATNet
55896.96999   0.00785   0.01453 NULL  r     HATNet
55972.96704  -0.01804   0.01499 NULL  r     HATNet
55957.76817  -0.00559   0.01944 NULL  r     HATNet
55953.96845  -0.00940   0.01424 NULL  r     HATNet
55858.97320   0.00274   0.01851 NULL  r     HATNet
55957.76949  -0.00949   0.01703 NULL  r     HATNet
55896.97241  -0.03374   0.01817 NULL  r     HATNet
55896.97246   0.00629   0.01408 NULL  r     HATNet
55972.96954  -0.01927   0.01566 NULL  r     HATNet
55976.77021  -0.01719   0.01840 NULL  r     HATNet
55953.97119   0.02026   0.01503 NULL  r     HATNet
55957.77200  -0.00178   0.01693 NULL  r     HATNet
55976.77136  -0.02276   0.02155 NULL  r     HATNet
55896.97490  -0.00975   0.01664 NULL  r     HATNet
55858.97652  -0.02465   0.01899 NULL  r     HATNet
55957.77317   0.01117   0.01788 NULL  r     HATNet
55896.97584  -0.00236   0.01346 NULL  r     HATNet
55976.77274   0.05148   0.02023 NULL  r     HATNet
55972.97293   0.02195   0.01622 NULL  r     HATNet
55953.97462  -0.00976   0.01400 NULL  r     HATNet
55957.77447  -0.02653   0.01647 NULL  r     HATNet
55976.77371   0.05933   0.02691 NULL  r     HATNet
55858.97899  -0.01227   0.02126 NULL  r     HATNet
55896.97826   0.00804   0.01691 NULL  r     HATNet
55896.97832   0.03221   0.01406 NULL  r     HATNet
55976.77522   0.00956   0.01784 NULL  r     HATNet
55972.97543   0.01485   0.01537 NULL  r     HATNet
55957.77670   0.03058   0.01945 NULL  r     HATNet
55976.77606   0.04203   0.02530 NULL  r     HATNet
55953.97713  -0.00748   0.01446 NULL  r     HATNet
55957.77719   0.00344   0.01822 NULL  r     HATNet
55858.98211  -0.02383   0.01499 NULL  r     HATNet
55896.98074  -0.01457   0.01753 NULL  r     HATNet
55858.98235   0.00646   0.02009 NULL  r     HATNet
55972.97790  -0.00631   0.01394 NULL  r     HATNet
55896.98105  -0.00461   0.01490 NULL  r     HATNet
55957.77920   0.02471   0.01991 NULL  r     HATNet
55976.77861  -0.01252   0.01962 NULL  r     HATNet
55953.97960   0.02411   0.01519 NULL  r     HATNet
55957.77970  -0.00017   0.01730 NULL  r     HATNet
55976.77914   0.01295   0.01875 NULL  r     HATNet
55858.98449  -0.01115   0.01560 NULL  r     HATNet
55896.98349   0.00955   0.01664 NULL  r     HATNet
55858.98508  -0.03299   0.01914 NULL  r     HATNet
55957.78179   0.01914   0.01808 NULL  r     HATNet
55976.78109   0.01310   0.01730 NULL  r     HATNet
55896.98443   0.03484   0.01316 NULL  r     HATNet
55957.78217   0.00115   0.01657 NULL  r     HATNet
55976.78149   0.04660   0.01978 NULL  r     HATNet
55953.98302  -0.00044   0.01514 NULL  r     HATNet
55858.98760   0.01007   0.01547 NULL  r     HATNet
55976.78356   0.02317   0.01844 NULL  r     HATNet
55858.98844   0.00649   0.02008 NULL  r     HATNet
55896.98690  -0.00348   0.01888 NULL  r     HATNet
55896.98691  -0.04114   0.01361 NULL  r     HATNet
55976.78384   0.04339   0.02924 NULL  r     HATNet
55957.78467   0.00617   0.01748 NULL  r     HATNet
55957.78527  -0.01396   0.01751 NULL  r     HATNet
55953.98575  -0.00576   0.01451 NULL  r     HATNet
55858.98999   0.01252   0.01618 NULL  r     HATNet
55858.99091   0.02908   0.01969 NULL  r     HATNet
55896.98938  -0.00656   0.01343 NULL  r     HATNet
55896.98943   0.00202   0.01608 NULL  r     HATNet
55957.78714   0.00690   0.01811 NULL  r     HATNet
55900.78956   0.01018   0.02213 NULL  r     HATNet
55976.78691  -0.03843   0.04082 NULL  r     HATNet
55976.78696   0.02567   0.01895 NULL  r     HATNet
55957.78776   0.00957   0.01738 NULL  r     HATNet
55953.98826  -0.03037   0.01433 NULL  r     HATNet
55858.99311   0.01194   0.01418 NULL  r     HATNet
55896.99192  -0.00889   0.01663 NULL  r     HATNet
55900.79207  -0.03528   0.02117 NULL  r     HATNet
55957.78990  -0.01913   0.01617 NULL  r     HATNet
55858.99423   0.01266   0.01885 NULL  r     HATNet
55976.78944  -0.02374   0.01754 NULL  r     HATNet
55896.99276  -0.00713   0.01296 NULL  r     HATNet
55957.79055   0.01745   0.01819 NULL  r     HATNet
55953.99165   0.01609   0.01621 NULL  r     HATNet
55858.99574   0.01274   0.01575 NULL  r     HATNet
55900.79459   0.01791   0.02077 NULL  r     HATNet
55957.79237   0.02369   0.01651 NULL  r     HATNet
55858.99674  -0.03317   0.01976 NULL  r     HATNet
55896.99530   0.01934   0.01670 NULL  r     HATNet
55976.79218   0.00174   0.01954 NULL  r     HATNet
55896.99550   0.01797   0.01361 NULL  r     HATNet
55957.79392  -0.00268   0.01833 NULL  r     HATNet
55953.99415   0.00903   0.01446 NULL  r     HATNet
55858.99886   0.02916   0.01569 NULL  r     HATNet
55957.79484   0.02512   0.01686 NULL  r     HATNet
55896.99780  -0.00708   0.01798 NULL  r     HATNet
55896.99798   0.01310   0.01329 NULL  r     HATNet
55980.59465   0.02944   0.02146 NULL  r     HATNet
55900.79798   0.01571   0.01953 NULL  r     HATNet
55859.00006   0.01299   0.01932 NULL  r     HATNet
55976.79556  -0.01674   0.01732 NULL  r     HATNet
55957.79644   0.00484   0.01837 NULL  r     HATNet
55953.99662  -0.02370   0.01492 NULL  r     HATNet
55859.00124  -0.00917   0.01463 NULL  r     HATNet
55957.79734   0.01120   0.01704 NULL  r     HATNet
55897.00032   0.03962   0.01738 NULL  r     HATNet
55976.79727   0.02552   0.02501 NULL  r     HATNet
55900.80046  -0.02100   0.02070 NULL  r     HATNet
55859.00253   0.00364   0.01793 NULL  r     HATNet
55976.79805  -0.02206   0.01607 NULL  r     HATNet
55897.00137   0.04054   0.01360 NULL  r     HATNet
55957.79894   0.01833   0.01882 NULL  r     HATNet
55957.79981  -0.04366   0.01631 NULL  r     HATNet
55954.00031   0.03067   0.01566 NULL  r     HATNet
55859.00436  -0.00533   0.01544 NULL  r     HATNet
55980.59953  -0.04812   0.01776 NULL  r     HATNet
55900.80325   0.02440   0.01934 NULL  r     HATNet
55897.00369  -0.03429   0.01642 NULL  r     HATNet
55976.80053   0.00967   0.01738 NULL  r     HATNet
55897.00384   0.00995   0.01376 NULL  r     HATNet
55859.00589  -0.03670   0.01876 NULL  r     HATNet
55957.80231  -0.00032   0.01764 NULL  r     HATNet
55957.80257  -0.00125   0.01789 NULL  r     HATNet
55954.00282   0.00506   0.01740 NULL  r     HATNet
55859.00674  -0.02139   0.01488 NULL  r     HATNet
55980.60291   0.03182   0.01810 NULL  r     HATNet
55897.00635   0.00621   0.01299 NULL  r     HATNet
55897.00646   0.00689   0.01789 NULL  r     HATNet
55900.80664   0.03644   0.02258 NULL  r     HATNet
55859.00861   0.03586   0.02180 NULL  r     HATNet
55976.80387   0.00366   0.01734 NULL  r     HATNet
55957.80479   0.03500   0.01789 NULL  r     HATNet
55957.80504  -0.03294   0.01817 NULL  r     HATNet
55954.00529  -0.03449   0.01698 NULL  r     HATNet
55859.01010  -0.01274   0.01451 NULL  r     HATNet
55980.60539   0.00353   0.01790 NULL  r     HATNet
55897.00895  -0.00517   0.01657 NULL  r     HATNet
55900.80913   0.00124   0.02033 NULL  r     HATNet
55976.80635  -0.00546   0.01792 NULL  r     HATNet
55957.80733   0.00368   0.01787 NULL  r     HATNet
55897.00999  -0.01100   0.01293 NULL  r     HATNet
55957.80755   0.01313   0.01788 NULL  r     HATNet
55859.01193  -0.00555   0.02018 NULL  r     HATNet
55859.01249   0.02697   0.01513 NULL  r     HATNet
55954.00871  -0.02302   0.01883 NULL  r     HATNet
55980.60792   0.01531   0.01932 NULL  r     HATNet
55900.81162  -0.03483   0.02010 NULL  r     HATNet
55976.80887   0.02361   0.01879 NULL  r     HATNet
55897.01234  -0.02163   0.01726 NULL  r     HATNet
55897.01250   0.01527   0.01343 NULL  r     HATNet
55957.81003  -0.01337   0.01707 NULL  r     HATNet
55859.01443  -0.03900   0.01938 NULL  r     HATNet
55957.81071   0.02073   0.01845 NULL  r     HATNet
55954.01118   0.01887   0.01723 NULL  r     HATNet
55859.01561  -0.00011   0.01675 NULL  r     HATNet
55980.61129  -0.01037   0.01881 NULL  r     HATNet
55897.01483   0.00223   0.01721 NULL  r     HATNet
55897.01497   0.01178   0.01339 NULL  r     HATNet
55957.81249   0.00926   0.01734 NULL  r     HATNet
55900.81502   0.02522   0.02141 NULL  r     HATNet
55976.81221   0.00572   0.01704 NULL  r     HATNet
55859.01772  -0.00316   0.02003 NULL  r     HATNet
55954.01395  -0.00146   0.01914 NULL  r     HATNet
55859.01800   0.00841   0.01488 NULL  r     HATNet
55897.01733   0.00376   0.01702 NULL  r     HATNet
55900.81755  -0.03030   0.02011 NULL  r     HATNet
55957.81526   0.00645   0.01671 NULL  r     HATNet
55976.81496  -0.00237   0.01863 NULL  r     HATNet
55897.01832  -0.02709   0.01269 NULL  r     HATNet
55957.81605  -0.00557   0.02274 NULL  r     HATNet
55859.02019   0.01890   0.01999 NULL  r     HATNet
55859.02112   0.01990   0.01547 NULL  r     HATNet
55954.01734   0.00903   0.01599 NULL  r     HATNet
55980.61648  -0.02141   0.01652 NULL  r     HATNet
55900.82003  -0.01226   0.01929 NULL  r     HATNet
55976.81744  -0.02058   0.01813 NULL  r     HATNet
55897.02072   0.00659   0.01815 NULL  r     HATNet
55897.02083  -0.02069   0.01288 NULL  r     HATNet
55859.02354   0.02546   0.02184 NULL  r     HATNet
55957.81952   0.02008   0.01769 NULL  r     HATNet
55954.01985  -0.01001   0.01497 NULL  r     HATNet
55859.02375  -0.00853   0.01528 NULL  r     HATNet
55957.82007   0.01042   0.01781 NULL  r     HATNet
55897.02321  -0.00607   0.01703 NULL  r     HATNet
55980.61987  -0.04821   0.01637 NULL  r     HATNet
55897.02356   0.02002   0.01313 NULL  r     HATNet
55900.82344  -0.03725   0.02131 NULL  r     HATNet
55976.82078  -0.00939   0.01785 NULL  r     HATNet
55859.02601   0.03372   0.02152 NULL  r     HATNet
55957.82202   0.03151   0.01803 NULL  r     HATNet
55954.02232  -0.00016   0.01580 NULL  r     HATNet
55957.82257   0.02437   0.01748 NULL  r     HATNet
55859.02690  -0.00149   0.01564 NULL  r     HATNet
55897.02570   0.03402   0.01880 NULL  r     HATNet
55980.62234  -0.03826   0.01638 NULL  r     HATNet
55900.82623   0.01875   0.02248 NULL  r     HATNet
55976.82330   0.01497   0.01795 NULL  r     HATNet
55897.02691   0.00032   0.01338 NULL  r     HATNet
55957.82451  -0.00187   0.01792 NULL  r     HATNet
55957.82504  -0.01030   0.01828 NULL  r     HATNet
55859.02928  -0.00917   0.01545 NULL  r     HATNet
55859.02933   0.02059   0.02705 NULL  r     HATNet
55980.62487   0.00875   0.01916 NULL  r     HATNet
55900.82872  -0.00432   0.01792 NULL  r     HATNet
55976.82577   0.00297   0.01766 NULL  r     HATNet
55897.02932  -0.04770   0.01644 NULL  r     HATNet
55897.02938  -0.01230   0.01345 NULL  r     HATNet
55957.82777  -0.00559   0.01880 NULL  r     HATNet
55957.82789   0.00660   0.01770 NULL  r     HATNet
55954.02834   0.03309   0.01502 NULL  r     HATNet
55859.03239  -0.00381   0.01554 NULL  r     HATNet
55980.62821  -0.02337   0.01649 NULL  r     HATNet
55897.03190  -0.00978   0.01293 NULL  r     HATNet
55976.82912  -0.01809   0.01831 NULL  r     HATNet
55957.83028  -0.02860   0.01654 NULL  r     HATNet
55957.83045   0.00133   0.01848 NULL  r     HATNet
55954.03084  -0.00550   0.01753 NULL  r     HATNet
55859.03478   0.01658   0.01588 NULL  r     HATNet
55897.03426  -0.01301   0.01786 NULL  r     HATNet
55900.83460  -0.02792   0.02094 NULL  r     HATNet
55976.83159   0.01334   0.01844 NULL  r     HATNet
55957.83275  -0.00428   0.01663 NULL  r     HATNet
55897.03525   0.02230   0.01340 NULL  r     HATNet
55957.83306   0.02929   0.01754 NULL  r     HATNet
55859.03814   0.00540   0.01529 NULL  r     HATNet
55980.63324  -0.02043   0.01742 NULL  r     HATNet
55976.83410   0.01654   0.01781 NULL  r     HATNet
55897.03766   0.01105   0.01907 NULL  r     HATNet
55957.83522   0.00136   0.01796 NULL  r     HATNet
55897.03802   0.01635   0.01362 NULL  r     HATNet
55859.04052   0.00332   0.01534 NULL  r     HATNet
55957.83677   0.00218   0.01684 NULL  r     HATNet
55897.04015   0.00510   0.01831 NULL  r     HATNet
55957.83772   0.01795   0.01599 NULL  r     HATNet
55980.63687   0.02528   0.01592 NULL  r     HATNet
55897.04050  -0.01399   0.01356 NULL  r     HATNet
55900.84081   0.02122   0.02087 NULL  r     HATNet
55976.83770  -0.00414   0.01867 NULL  r     HATNet
55957.83926  -0.02304   0.01689 NULL  r     HATNet
55859.04365   0.01616   0.01592 NULL  r     HATNet
55897.04263   0.03767   0.01942 NULL  r     HATNet
55980.63935  -0.01279   0.01773 NULL  r     HATNet
55957.84045  -0.00729   0.01580 NULL  r     HATNet
55900.84329   0.01828   0.02130 NULL  r     HATNet
55897.04388   0.00911   0.01319 NULL  r     HATNet
55957.84174  -0.01955   0.01708 NULL  r     HATNet
55859.04604   0.03283   0.01615 NULL  r     HATNet
55980.64188  -0.01801   0.01677 NULL  r     HATNet
55957.84292   0.02688   0.01722 NULL  r     HATNet
55976.84252   0.03507   0.01885 NULL  r     HATNet
55900.84581  -0.00576   0.02129 NULL  r     HATNet
55897.04604  -0.01264   0.01934 NULL  r     HATNet
55897.04636  -0.01441   0.01385 NULL  r     HATNet
55957.84509  -0.00032   0.01719 NULL  r     HATNet
55859.04916  -0.00349   0.01528 NULL  r     HATNet
55957.84543  -0.01291   0.01714 NULL  r     HATNet
55897.04853   0.02468   0.02134 NULL  r     HATNet
55980.64522  -0.01711   0.01728 NULL  r     HATNet
55897.04883   0.02629   0.01408 NULL  r     HATNet
55900.84942  -0.00717   0.02216 NULL  r     HATNet
55957.84760  -0.02890   0.01696 NULL  r     HATNet
55859.05179   0.02404   0.01573 NULL  r     HATNet
55957.84790  -0.00217   0.01618 NULL  r     HATNet
55897.05128   0.02117   0.02296 NULL  r     HATNet
55900.85190  -0.02671   0.02168 NULL  r     HATNet
55897.05246   0.00674   0.01292 NULL  r     HATNet
55957.85008  -0.01937   0.01691 NULL  r     HATNet
55957.85037   0.00560   0.01567 NULL  r     HATNet
55859.05491   0.03446   0.01487 NULL  r     HATNet
55980.65015  -0.00707   0.01860 NULL  r     HATNet
55900.85439  -0.03177   0.02028 NULL  r     HATNet
55897.05493   0.01454   0.01438 NULL  r     HATNet
55957.85313  -0.00089   0.01528 NULL  r     HATNet
55859.05729   0.00249   0.01630 NULL  r     HATNet
55957.85343  -0.00034   0.01697 NULL  r     HATNet
55980.65359  -0.01940   0.01920 NULL  r     HATNet
55897.05740  -0.01002   0.01368 NULL  r     HATNet
55900.85778   0.00022   0.02054 NULL  r     HATNet
55957.85560   0.00737   0.01697 NULL  r     HATNet
55957.85590   0.02168   0.01866 NULL  r     HATNet
55859.06042  -0.00185   0.01498 NULL  r     HATNet
55980.65607  -0.00922   0.01577 NULL  r     HATNet
55900.86026   0.03295   0.02123 NULL  r     HATNet
55957.85808   0.01352   0.01630 NULL  r     HATNet
55897.06079   0.01101   0.01351 NULL  r     HATNet
55957.85868  -0.00590   0.01700 NULL  r     HATNet
55859.06280   0.00391   0.01595 NULL  r     HATNet
55980.65881  -0.01598   0.01794 NULL  r     HATNet
55900.86275  -0.05598   0.01989 NULL  r     HATNet
55957.86056  -0.01575   0.01713 NULL  r     HATNet
55897.06326  -0.01085   0.01373 NULL  r     HATNet
55957.86202   0.01716   0.01737 NULL  r     HATNet
55859.06615  -0.00658   0.01503 NULL  r     HATNet
55957.86306  -0.00914   0.01666 NULL  r     HATNet
55897.06599  -0.00803   0.01391 NULL  r     HATNet
55900.86610   0.02620   0.02047 NULL  r     HATNet
55859.06853   0.00409   0.01416 NULL  r     HATNet
55957.86449  -0.01166   0.01826 NULL  r     HATNet
55980.66467  -0.02415   0.01935 NULL  r     HATNet
55957.86579   0.02479   0.01698 NULL  r     HATNet
55900.86862  -0.05255   0.01903 NULL  r     HATNet
55897.06938  -0.01109   0.01351 NULL  r     HATNet
55957.86700   0.00664   0.02299 NULL  r     HATNet
55859.07166  -0.01259   0.01452 NULL  r     HATNet
55980.66719   0.03770   0.01834 NULL  r     HATNet
55957.86826  -0.01377   0.01578 NULL  r     HATNet
55900.87137  -0.00864   0.02124 NULL  r     HATNet
55897.07185   0.00105   0.01311 NULL  r     HATNet
55859.07404   0.00308   0.01551 NULL  r     HATNet
55957.87073   0.01073   0.01679 NULL  r     HATNet
55980.67053  -0.00929   0.01764 NULL  r     HATNet
55897.07436   0.00504   0.01366 NULL  r     HATNet
55900.87472   0.03263   0.02214 NULL  r     HATNet
55957.87281  -0.03706   0.02247 NULL  r     HATNet
55859.07716  -0.02364   0.01583 NULL  r     HATNet
55957.87320   0.03592   0.01694 NULL  r     HATNet
55980.67301  -0.04642   0.01569 NULL  r     HATNet
55900.87725   0.04967   0.02126 NULL  r     HATNet
55897.07771   0.00149   0.01481 NULL  r     HATNet
55957.87528   0.00886   0.02089 NULL  r     HATNet
55957.87570   0.01071   0.01483 NULL  r     HATNet
55859.07980  -0.00324   0.01477 NULL  r     HATNet
55980.67548  -0.01351   0.01592 NULL  r     HATNet
55900.87974   0.01200   0.01879 NULL  r     HATNet
55897.08044  -0.02919   0.01281 NULL  r     HATNet
55957.87843  -0.01564   0.01520 NULL  r     HATNet
55859.08296  -0.01926   0.01501 NULL  r     HATNet
55980.67882  -0.00198   0.01619 NULL  r     HATNet
55897.08295  -0.00396   0.01319 NULL  r     HATNet
55900.88310  -0.01227   0.01933 NULL  r     HATNet
55957.88090  -0.00450   0.01501 NULL  r     HATNet
55859.08535  -0.01287   0.01609 NULL  r     HATNet
55957.88142  -0.01857   0.01736 NULL  r     HATNet
55900.88562  -0.05575   0.01864 NULL  r     HATNet
55957.88341  -0.01216   0.01528 NULL  r     HATNet
55897.08630  -0.02144   0.01346 NULL  r     HATNet
55957.88390   0.00552   0.01703 NULL  r     HATNet
55859.08847  -0.02549   0.01451 NULL  r     HATNet
55980.68404   0.00380   0.01741 NULL  r     HATNet
55900.88810   0.03391   0.02036 NULL  r     HATNet
55957.88588   0.01623   0.01489 NULL  r     HATNet
55897.08881   0.03875   0.01437 NULL  r     HATNet
55862.89049  -0.01047   0.01997 NULL  r     HATNet
55859.09086   0.00601   0.01451 NULL  r     HATNet
55957.88724  -0.03235   0.01686 NULL  r     HATNet
55980.68741   0.01624   0.01623 NULL  r     HATNet
55957.88839  -0.02043   0.01508 NULL  r     HATNet
55897.09128  -0.00694   0.01298 NULL  r     HATNet
55900.89146  -0.03147   0.01991 NULL  r     HATNet
55862.89328  -0.04715   0.01762 NULL  r     HATNet
55923.69104   0.01568   0.03471 NULL  r     HATNet
55957.88976  -0.03675   0.01736 NULL  r     HATNet
55859.09422  -0.03278   0.01435 NULL  r     HATNet
55980.68989   0.00235   0.01624 NULL  r     HATNet
55957.89112   0.01314   0.01678 NULL  r     HATNet
55900.89425   0.00395   0.02074 NULL  r     HATNet
55923.69352   0.02149   0.02919 NULL  r     HATNet
55957.89223   0.02159   0.01703 NULL  r     HATNet
55897.09490   0.00348   0.01463 NULL  r     HATNet
55859.09661  -0.00812   0.01457 NULL  r     HATNet
55862.89663   0.02432   0.01844 NULL  r     HATNet
55980.69237  -0.01188   0.01732 NULL  r     HATNet
55957.89359   0.01449   0.01544 NULL  r     HATNet
55900.89673   0.03172   0.02091 NULL  r     HATNet
55897.09737  -0.01171   0.01545 NULL  r     HATNet
55862.89913   0.01659   0.01723 NULL  r     HATNet
55957.89558   0.00563   0.01647 NULL  r     HATNet
55859.09973  -0.03167   0.01460 NULL  r     HATNet
55923.69715  -0.04869   0.05556 NULL  r     HATNet
55957.89606  -0.01406   0.01655 NULL  r     HATNet
55980.69574   0.00721   0.01733 NULL  r     HATNet
55897.09985   0.00810   0.02234 NULL  r     HATNet
55900.90010   0.02071   0.02004 NULL  r     HATNet
55957.89806  -0.03741   0.01672 NULL  r     HATNet
55859.10212  -0.05142   0.01454 NULL  r     HATNet
55923.69962   0.00424   0.02421 NULL  r     HATNet
55957.89857  -0.00285   0.01548 NULL  r     HATNet
55862.90248   0.02044   0.01752 NULL  r     HATNet
55980.69822   0.00263   0.01769 NULL  r     HATNet
55900.90262   0.01356   0.01897 NULL  r     HATNet
55957.90054   0.01263   0.01654 NULL  r     HATNet
55897.10322   0.01421   0.02559 NULL  r     HATNet
55923.70214   0.00154   0.02113 NULL  r     HATNet
55957.90104   0.00764   0.01601 NULL  r     HATNet
55862.90496   0.00800   0.01790 NULL  r     HATNet
55859.10524  -0.02082   0.01434 NULL  r     HATNet
55980.70069   0.02641   0.01607 NULL  r     HATNet
55900.90510   0.04511   0.01844 NULL  r     HATNet
55897.10570   0.03940   0.02790 NULL  r     HATNet
55957.90377  -0.01272   0.01578 NULL  r     HATNet
55859.10787   0.02507   0.01533 NULL  r     HATNet
55923.70554   0.03682   0.02263 NULL  r     HATNet
55862.90827  -0.00456   0.01703 NULL  r     HATNet
55980.70428   0.00143   0.01753 NULL  r     HATNet
55900.90847  -0.00898   0.01853 NULL  r     HATNet
55957.90627  -0.00991   0.01549 NULL  r     HATNet
55923.70806  -0.02020   0.02015 NULL  r     HATNet
55862.91078   0.02315   0.02041 NULL  r     HATNet
55859.11099  -0.00782   0.01446 NULL  r     HATNet
55980.70679   0.01226   0.01655 NULL  r     HATNet
55900.91095  -0.01256   0.01765 NULL  r     HATNet
55957.90875  -0.00099   0.01564 NULL  r     HATNet
55859.11337  -0.02034   0.01331 NULL  r     HATNet
55862.91409   0.03011   0.01788 NULL  r     HATNet
55900.91344   0.00399   0.01919 NULL  r     HATNet
55957.91122  -0.01208   0.01547 NULL  r     HATNet
55859.11648   0.00612   0.01498 NULL  r     HATNet
55862.91686  -0.01218   0.01921 NULL  r     HATNet
55900.91535  -0.04009   0.01966 NULL  r     HATNet
55980.71261   0.02032   0.01655 NULL  r     HATNet
55957.91372   0.01526   0.01524 NULL  r     HATNet
55900.91705  -0.00395   0.01693 NULL  r     HATNet
55859.11887  -0.00569   0.01569 NULL  r     HATNet
55900.91781   0.01445   0.01685 NULL  r     HATNet
55980.71512  -0.00093   0.01660 NULL  r     HATNet
55862.92021   0.02970   0.02064 NULL  r     HATNet
55957.91645  -0.01392   0.01539 NULL  r     HATNet
55900.91959  -0.01768   0.01831 NULL  r     HATNet
55859.12222  -0.01501   0.01498 NULL  r     HATNet
55980.71760  -0.02284   0.01714 NULL  r     HATNet
55862.92268  -0.03464   0.01650 NULL  r     HATNet
55957.91892  -0.05047   0.01380 NULL  r     HATNet
55900.92209   0.01113   0.01731 NULL  r     HATNet
55859.12461  -0.00493   0.01420 NULL  r     HATNet
55957.92143  -0.00725   0.01557 NULL  r     HATNet
55980.72094  -0.02203   0.01758 NULL  r     HATNet
55862.92604   0.00910   0.01801 NULL  r     HATNet
55900.92544   0.03315   0.01760 NULL  r     HATNet
55859.12774   0.03429   0.01543 NULL  r     HATNet
55957.92390   0.03485   0.01523 NULL  r     HATNet
55980.72344   0.00287   0.01595 NULL  r     HATNet
55862.92851   0.03144   0.01944 NULL  r     HATNet
55900.92793   0.01818   0.01695 NULL  r     HATNet
55859.13012  -0.01424   0.01538 NULL  r     HATNet
55957.92637   0.01020   0.01515 NULL  r     HATNet
55980.72618  -0.00238   0.01606 NULL  r     HATNet
55897.12962   0.02978   0.01976 NULL  r     HATNet
55862.93185   0.00234   0.01827 NULL  r     HATNet
55900.93041   0.01851   0.01861 NULL  r     HATNet
55957.92914  -0.03300   0.01476 NULL  r     HATNet
55897.13213   0.03360   0.01821 NULL  r     HATNet
55862.93432   0.00458   0.01823 NULL  r     HATNet
55980.72952   0.01279   0.01785 NULL  r     HATNet
55900.93381   0.01666   0.01890 NULL  r     HATNet
55957.93161   0.00143   0.01570 NULL  r     HATNet
55859.13588   0.00879   0.01913 NULL  r     HATNet
55897.13462   0.00970   0.02606 NULL  r     HATNet
55980.73199  -0.01207   0.01752 NULL  r     HATNet
55862.93767   0.00087   0.01836 NULL  r     HATNet
55900.93629  -0.01017   0.01784 NULL  r     HATNet
55957.93408   0.00249   0.01531 NULL  r     HATNet
55859.13900   0.00762   0.01487 NULL  r     HATNet
55980.73450   0.01221   0.01862 NULL  r     HATNet
55897.13829   0.00912   0.01523 NULL  r     HATNet
55862.94040   0.03038   0.01887 NULL  r     HATNet
55957.93659  -0.01220   0.01448 NULL  r     HATNet
55900.93904   0.00449   0.01658 NULL  r     HATNet
55859.14139  -0.00543   0.01620 NULL  r     HATNet
55897.14076  -0.00570   0.01462 NULL  r     HATNet
55957.93906  -0.01254   0.01563 NULL  r     HATNet
55904.74169  -0.06461   0.03020 NULL  r     HATNet
55862.94374   0.01660   0.01654 NULL  r     HATNet
55900.94240   0.01658   0.01958 NULL  r     HATNet
55859.14452  -0.01975   0.01677 NULL  r     HATNet
55897.14326  -0.03312   0.01410 NULL  r     HATNet
55980.74035   0.01080   0.01705 NULL  r     HATNet
55919.94337   0.00847   0.01479 NULL  r     HATNet
55957.94183   0.00147   0.01548 NULL  r     HATNet
55904.74432  -0.00169   0.03271 NULL  r     HATNet
55862.94621   0.02847   0.01804 NULL  r     HATNet
55900.94492  -0.03470   0.01835 NULL  r     HATNet
55859.14690  -0.03382   0.01694 NULL  r     HATNet
55897.14661   0.02577   0.01401 NULL  r     HATNet
55919.94585   0.00588   0.01428 NULL  r     HATNet
55957.94430  -0.02101   0.01485 NULL  r     HATNet
55980.74374  -0.00113   0.01662 NULL  r     HATNet
55904.74690   0.04433   0.03795 NULL  r     HATNet
55900.94740   0.04104   0.01910 NULL  r     HATNet
55862.94956   0.03182   0.01816 NULL  r     HATNet
55859.15025   0.02323   0.02430 NULL  r     HATNet
55897.14912   0.01611   0.01500 NULL  r     HATNet
55919.94836   0.00613   0.01566 NULL  r     HATNet
55957.94680   0.01297   0.01561 NULL  r     HATNet
55862.95203   0.01092   0.01759 NULL  r     HATNet
55904.75045  -0.01415   0.03489 NULL  r     HATNet
55900.95076   0.01880   0.01802 NULL  r     HATNet
55957.94928  -0.02072   0.01478 NULL  r     HATNet
55897.15185  -0.04446   0.01291 NULL  r     HATNet
55980.74896  -0.02317   0.01708 NULL  r     HATNet
55919.95176  -0.00931   0.01666 NULL  r     HATNet
55904.75297   0.05823   0.03590 NULL  r     HATNet
55900.95328   0.01712   0.01855 NULL  r     HATNet
55862.95538   0.03223   0.01771 NULL  r     HATNet
55923.75308   0.00559   0.04209 NULL  r     HATNet
55957.95178   0.00386   0.01387 NULL  r     HATNet
55897.15525  -0.00680   0.01419 NULL  r     HATNet
55900.95577   0.03156   0.01757 NULL  r     HATNet
55904.75582  -0.03455   0.03052 NULL  r     HATNet
55862.95785   0.02835   0.01960 NULL  r     HATNet
55957.95452  -0.00867   0.01389 NULL  r     HATNet
55897.15772   0.00654   0.01537 NULL  r     HATNet
55919.95683  -0.01530   0.01661 NULL  r     HATNet
55980.75466  -0.01312   0.01810 NULL  r     HATNet
55900.95913   0.02044   0.01823 NULL  r     HATNet
55957.95703  -0.00795   0.01570 NULL  r     HATNet
55904.75923  -0.03110   0.03349 NULL  r     HATNet
55862.96116   0.02500   0.01745 NULL  r     HATNet
55897.16022   0.00427   0.01513 NULL  r     HATNet
55980.75717   0.01732   0.01696 NULL  r     HATNet
55919.96021  -0.00361   0.02163 NULL  r     HATNet
55957.95951   0.00789   0.01381 NULL  r     HATNet
55900.96188   0.01102   0.01808 NULL  r     HATNet
55904.76185   0.04485   0.03165 NULL  r     HATNet
55862.96395   0.00701   0.01850 NULL  r     HATNet
55900.96436   0.00261   0.01647 NULL  r     HATNet
55957.96202   0.00408   0.01397 NULL  r     HATNet
55904.76434  -0.00327   0.03027 NULL  r     HATNet
55862.96725   0.01149   0.01762 NULL  r     HATNet
55919.96539   0.02119   0.02143 NULL  r     HATNet
55980.76298  -0.00517   0.01651 NULL  r     HATNet
55957.96451  -0.00729   0.01416 NULL  r     HATNet
55900.96772   0.03932   0.01927 NULL  r     HATNet
55904.76773  -0.01453   0.03350 NULL  r     HATNet
55862.96973   0.01432   0.01873 NULL  r     HATNet
55862.96980   0.01734   0.01665 NULL  r     HATNet
55980.76545  -0.01524   0.01699 NULL  r     HATNet
55957.96728  -0.03412   0.01410 NULL  r     HATNet
55900.97025   0.03684   0.01809 NULL  r     HATNet
55904.77023   0.06249   0.03257 NULL  r     HATNet
55862.97284   0.01933   0.01579 NULL  r     HATNet
55862.97307  -0.00419   0.01802 NULL  r     HATNet
55957.96976  -0.03424   0.01322 NULL  r     HATNet
55980.76883   0.00868   0.01653 NULL  r     HATNet
55900.97274   0.00488   0.01900 NULL  r     HATNet
55904.77268  -0.02286   0.02997 NULL  r     HATNet
55862.97555   0.02057   0.01698 NULL  r     HATNet
55957.97227  -0.01965   0.01465 NULL  r     HATNet
55862.97634   0.03721   0.01477 NULL  r     HATNet
55980.77158  -0.02089   0.01786 NULL  r     HATNet
55904.77610   0.05834   0.03858 NULL  r     HATNet
55957.97477  -0.03604   0.01308 NULL  r     HATNet
55980.77405  -0.00730   0.01893 NULL  r     HATNet
55862.97891   0.01642   0.01757 NULL  r     HATNet
55862.97896   0.00054   0.01499 NULL  r     HATNet
55904.77885  -0.02214   0.03803 NULL  r     HATNet
55923.77839  -0.00625   0.02600 NULL  r     HATNet
55957.97729   0.01976   0.01308 NULL  r     HATNet
55862.98138   0.00630   0.01823 NULL  r     HATNet
55980.77744  -0.00491   0.01834 NULL  r     HATNet
55904.78148  -0.01473   0.02811 NULL  r     HATNet
55957.98003  -0.00639   0.01445 NULL  r     HATNet
55862.98469  -0.01623   0.01779 NULL  r     HATNet
55980.77992   0.02791   0.01782 NULL  r     HATNet
55862.98483   0.01369   0.01590 NULL  r     HATNet
55957.98254  -0.00008   0.01409 NULL  r     HATNet
55904.78484  -0.00440   0.02829 NULL  r     HATNet
55980.78239   0.02007   0.01770 NULL  r     HATNet
55862.98746   0.00916   0.01694 NULL  r     HATNet
55862.98844  -0.03417   0.01395 NULL  r     HATNet
55957.98502  -0.00155   0.01363 NULL  r     HATNet
55980.78579   0.00388   0.01766 NULL  r     HATNet
55862.99078  -0.00007   0.01768 NULL  r     HATNet
55862.99095  -0.01489   0.01443 NULL  r     HATNet
55957.98753  -0.02014   0.01534 NULL  r     HATNet
55904.78982  -0.01156   0.02962 NULL  r     HATNet
55923.79057   0.02871   0.03106 NULL  r     HATNet
55980.78831   0.01240   0.01755 NULL  r     HATNet
55862.99326   0.02099   0.01781 NULL  r     HATNet
55957.99001  -0.00604   0.01445 NULL  r     HATNet
55862.99434  -0.01495   0.01592 NULL  r     HATNet
55900.99303  -0.06520   0.01598 NULL  r     HATNet
55904.79324  -0.01236   0.02733 NULL  r     HATNet
55923.79309  -0.04693   0.01854 NULL  r     HATNet
55980.79079   0.04193   0.01870 NULL  r     HATNet
55862.99660   0.01294   0.01820 NULL  r     HATNet
55957.99275  -0.02842   0.01396 NULL  r     HATNet
55862.99684   0.01551   0.01467 NULL  r     HATNet
55900.99552   0.03429   0.01801 NULL  r     HATNet
55904.79572   0.00890   0.03505 NULL  r     HATNet
55923.79559  -0.00209   0.02073 NULL  r     HATNet
55862.99908   0.01891   0.01838 NULL  r     HATNet
55957.99526  -0.00679   0.01368 NULL  r     HATNet
55980.79438  -0.02623   0.01780 NULL  r     HATNet
55900.99805  -0.01491   0.01828 NULL  r     HATNet
55904.79819   0.03617   0.03600 NULL  r     HATNet
55863.00024   0.00291   0.01611 NULL  r     HATNet
55984.59642   0.01672   0.02091 NULL  r     HATNet
55957.99774  -0.00079   0.01495 NULL  r     HATNet
55980.79686  -0.01498   0.01757 NULL  r     HATNet
55863.00239  -0.00549   0.01661 NULL  r     HATNet
55901.00140   0.00664   0.02010 NULL  r     HATNet
55863.00300   0.01777   0.01696 NULL  r     HATNet
55904.80185  -0.00239   0.03534 NULL  r     HATNet
55984.59895  -0.02183   0.01805 NULL  r     HATNet
55923.80146  -0.06036   0.02932 NULL  r     HATNet
55958.00026  -0.01149   0.01330 NULL  r     HATNet
55980.79937  -0.00087   0.01663 NULL  r     HATNet
55863.00490  -0.00757   0.01859 NULL  r     HATNet
55901.00390   0.00770   0.01885 NULL  r     HATNet
55863.00640  -0.00639   0.02174 NULL  r     HATNet
55984.60147  -0.02187   0.01745 NULL  r     HATNet
55923.80398  -0.02477   0.02039 NULL  r     HATNet
55958.00274   0.01303   0.01403 NULL  r     HATNet
55980.80271   0.01573   0.01744 NULL  r     HATNet
55901.00642   0.00475   0.01812 NULL  r     HATNet
55863.00821   0.00413   0.01777 NULL  r     HATNet
55904.80697   0.03805   0.02820 NULL  r     HATNet
55863.00891   0.02163   0.02283 NULL  r     HATNet
55958.00552  -0.02255   0.01373 NULL  r     HATNet
55923.80733  -0.00384   0.01783 NULL  r     HATNet
55984.60485   0.00949   0.01789 NULL  r     HATNet
55980.80518   0.01239   0.01885 NULL  r     HATNet
55863.01094  -0.03507   0.01844 NULL  r     HATNet
55901.00978   0.02261   0.01897 NULL  r     HATNet
55958.00799  -0.00600   0.01516 NULL  r     HATNet
55904.81031  -0.00775   0.02951 NULL  r     HATNet
55984.60732  -0.01475   0.01762 NULL  r     HATNet
55863.01243   0.03420   0.02212 NULL  r     HATNet
55980.80766  -0.00232   0.01723 NULL  r     HATNet
55923.81008   0.01030   0.01854 NULL  r     HATNet
55901.01252  -0.02417   0.01781 NULL  r     HATNet
55863.01429   0.02611   0.01995 NULL  r     HATNet
55958.01050   0.01850   0.01396 NULL  r     HATNet
55904.81283  -0.05588   0.03005 NULL  r     HATNet
55984.60984   0.02140   0.01877 NULL  r     HATNet
55863.01495  -0.04826   0.02521 NULL  r     HATNet
55923.81257   0.00823   0.01717 NULL  r     HATNet
55980.81100   0.06079   0.01856 NULL  r     HATNet
55901.01502   0.02477   0.01769 NULL  r     HATNet
55863.01676  -0.00338   0.01874 NULL  r     HATNet
55958.01298   0.00137   0.01525 NULL  r     HATNet
55904.81530   0.06437   0.02866 NULL  r     HATNet
55984.61321  -0.03166   0.01695 NULL  r     HATNet
55980.81352  -0.02797   0.01801 NULL  r     HATNet
55923.81597  -0.01517   0.01652 NULL  r     HATNet
55863.01871  -0.05779   0.03713 NULL  r     HATNet
55958.01549  -0.01312   0.01418 NULL  r     HATNet
55901.01842  -0.01546   0.01766 NULL  r     HATNet
55863.02008   0.00014   0.01615 NULL  r     HATNet
55904.81865  -0.03116   0.02740 NULL  r     HATNet
55984.61595   0.01301   0.01815 NULL  r     HATNet
55923.81846   0.00465   0.02117 NULL  r     HATNet
55980.81625  -0.00125   0.01917 NULL  r     HATNet
55863.02125  -0.02445   0.04650 NULL  r     HATNet
55958.01822   0.03441   0.01400 NULL  r     HATNet
55863.02258  -0.00482   0.01776 NULL  r     HATNet
55904.82127   0.05493   0.03202 NULL  r     HATNet
55984.61847  -0.02254   0.01801 NULL  r     HATNet
55923.82098   0.04871   0.02107 NULL  r     HATNet
55980.81959   0.01548   0.01898 NULL  r     HATNet
55958.02073  -0.01540   0.01381 NULL  r     HATNet
55863.02473  -0.03049   0.03581 NULL  r     HATNet
55901.02340  -0.00419   0.01831 NULL  r     HATNet
55946.62195   0.02377   0.01925 NULL  r     HATNet
55904.82401   0.01887   0.03036 NULL  r     HATNet
55863.02590   0.04129   0.02155 NULL  r     HATNet
55984.62182   0.00377   0.01788 NULL  r     HATNet
55923.82434  -0.03366   0.01761 NULL  r     HATNet
55980.82207   0.01569   0.01831 NULL  r     HATNet
55863.02739  -0.02619   0.03385 NULL  r     HATNet
55946.62467   0.00355   0.01960 NULL  r     HATNet
55901.02676   0.00602   0.01958 NULL  r     HATNet
55863.02842   0.04783   0.02247 NULL  r     HATNet
55904.82739  -0.00337   0.03152 NULL  r     HATNet
55984.62434  -0.01166   0.01731 NULL  r     HATNet
55923.82684  -0.00959   0.01695 NULL  r     HATNet
55980.82455  -0.00172   0.01677 NULL  r     HATNet
55946.62719  -0.00169   0.01684 NULL  r     HATNet
55863.03075   0.06271   0.03923 NULL  r     HATNet
55901.02924  -0.00379   0.02079 NULL  r     HATNet
55904.82990   0.00486   0.03087 NULL  r     HATNet
55863.03173   0.01208   0.02635 NULL  r     HATNet
55984.62683  -0.01611   0.01683 NULL  r     HATNet
55923.82933  -0.01252   0.01921 NULL  r     HATNet
55980.82792   0.00586   0.01753 NULL  r     HATNet
55946.62970   0.00186   0.01715 NULL  r     HATNet
55901.03173  -0.01077   0.01920 NULL  r     HATNet
55863.03355  -0.02563   0.03809 NULL  r     HATNet
55984.63017   0.02952   0.01920 NULL  r     HATNet
55980.83040  -0.00751   0.01862 NULL  r     HATNet
55923.83297   0.03085   0.02046 NULL  r     HATNet
55946.63218   0.01682   0.01984 NULL  r     HATNet
55901.03540   0.03120   0.01934 NULL  r     HATNet
55863.03706  -0.00026   0.03020 NULL  r     HATNet
55904.83577  -0.01683   0.02919 NULL  r     HATNet
55984.63270   0.00692   0.01792 NULL  r     HATNet
55980.83287  -0.02135   0.01719 NULL  r     HATNet
55923.83546  -0.00775   0.01725 NULL  r     HATNet
55946.63470   0.02174   0.01695 NULL  r     HATNet
55901.03788   0.00109   0.01947 NULL  r     HATNet
55863.03969  -0.04062   0.03098 NULL  r     HATNet
55904.83824  -0.00184   0.02555 NULL  r     HATNet
55984.63518   0.02916   0.01864 NULL  r     HATNet
55923.83794   0.01571   0.01842 NULL  r     HATNet
55980.83621   0.02715   0.02033 NULL  r     HATNet
55901.04037  -0.02702   0.01888 NULL  r     HATNet
55904.84072  -0.07997   0.02700 NULL  r     HATNet
55946.63964   0.03806   0.01729 NULL  r     HATNet
55863.04321  -0.01516   0.02744 NULL  r     HATNet
55984.63880  -0.01754   0.01676 NULL  r     HATNet
55923.84133  -0.00766   0.02029 NULL  r     HATNet
55901.04372   0.01147   0.01977 NULL  r     HATNet
55946.64217  -0.02382   0.01716 NULL  r     HATNet
55863.04584  -0.02111   0.02387 NULL  r     HATNet
55984.64128   0.02318   0.01754 NULL  r     HATNet
55923.84382  -0.01143   0.02608 NULL  r     HATNet
55901.04622  -0.01440   0.01923 NULL  r     HATNet
55946.64465  -0.00231   0.01640 NULL  r     HATNet
55904.84685  -0.03164   0.02741 NULL  r     HATNet
55984.64379   0.01194   0.01845 NULL  r     HATNet
55923.84630  -0.05091   0.02534 NULL  r     HATNet
55863.04962  -0.00540   0.04099 NULL  r     HATNet
55901.04872   0.01042   0.02010 NULL  r     HATNet
55946.64716  -0.03354   0.01671 NULL  r     HATNet
55904.84932   0.00114   0.03139 NULL  r     HATNet
55923.84967  -0.05436   0.02685 NULL  r     HATNet
55863.05225  -0.01395   0.02728 NULL  r     HATNet
55946.64964   0.01615   0.01618 NULL  r     HATNet
55901.05209   0.00631   0.02279 NULL  r     HATNet
55904.85268  -0.02168   0.03130 NULL  r     HATNet
55984.64948   0.01396   0.01680 NULL  r     HATNet
55923.85220  -0.04370   0.02537 NULL  r     HATNet
55946.65215   0.01422   0.01697 NULL  r     HATNet
55863.05564  -0.02160   0.01609 NULL  r     HATNet
55901.05461   0.00282   0.02661 NULL  r     HATNet
55904.85516  -0.00560   0.02877 NULL  r     HATNet
55984.65199  -0.02249   0.01689 NULL  r     HATNet
55923.85495   0.02601   0.01843 NULL  r     HATNet
55946.65463  -0.00684   0.01660 NULL  r     HATNet
55863.05818   0.02003   0.01821 NULL  r     HATNet
55904.85767  -0.02359   0.02969 NULL  r     HATNet
55984.65533   0.00240   0.01902 NULL  r     HATNet
55946.65715  -0.01789   0.01600 NULL  r     HATNet
55923.85832  -0.00911   0.01679 NULL  r     HATNet
55904.85917   0.00486   0.03435 NULL  r     HATNet
55863.06155  -0.02315   0.01813 NULL  r     HATNet
55904.86103   0.00381   0.03109 NULL  r     HATNet
55984.65785  -0.03014   0.01814 NULL  r     HATNet
55946.65963   0.02536   0.01790 NULL  r     HATNet
55923.86084  -0.02068   0.01727 NULL  r     HATNet
55904.86167  -0.00017   0.02939 NULL  r     HATNet
55863.06435   0.01029   0.01937 NULL  r     HATNet
55904.86355   0.01615   0.02969 NULL  r     HATNet
55946.66212  -0.03312   0.01610 NULL  r     HATNet
55984.66059   0.01205   0.01935 NULL  r     HATNet
55923.86333   0.02813   0.01804 NULL  r     HATNet
55904.86413  -0.00626   0.02961 NULL  r     HATNet
55863.06771  -0.02865   0.01654 NULL  r     HATNet
55904.86602  -0.03307   0.02474 NULL  r     HATNet
55946.66463  -0.00443   0.01686 NULL  r     HATNet
55984.66394  -0.01632   0.01982 NULL  r     HATNet
55923.86669   0.01726   0.01793 NULL  r     HATNet
55904.86750   0.03150   0.03243 NULL  r     HATNet
55863.07026  -0.03650   0.01771 NULL  r     HATNet
55946.66712   0.00846   0.01689 NULL  r     HATNet
55904.86967   0.02278   0.02973 NULL  r     HATNet
55984.66642  -0.02085   0.01715 NULL  r     HATNet
55923.86917   0.02604   0.01786 NULL  r     HATNet
55904.87022  -0.02526   0.02907 NULL  r     HATNet
55946.66964   0.00935   0.01628 NULL  r     HATNet
55863.07363  -0.01187   0.01635 NULL  r     HATNet
55904.87214   0.02716   0.03168 NULL  r     HATNet
55984.66893   0.05570   0.01822 NULL  r     HATNet
55923.87170   0.02300   0.01719 NULL  r     HATNet
55904.87268   0.05081   0.02930 NULL  r     HATNet
55946.67212   0.01116   0.01723 NULL  r     HATNet
55863.07617  -0.00923   0.01654 NULL  r     HATNet
55904.87462  -0.08390   0.02651 NULL  r     HATNet
55984.67228   0.00912   0.01893 NULL  r     HATNet
55923.87506   0.01173   0.01844 NULL  r     HATNet
55904.87605   0.00042   0.02556 NULL  r     HATNet
55946.67464  -0.03781   0.01560 NULL  r     HATNet
55904.87798   0.01747   0.02982 NULL  r     HATNet
55984.67476   0.01945   0.01828 NULL  r     HATNet
55863.07977   0.02208   0.01859 NULL  r     HATNet
55904.87851  -0.00371   0.02379 NULL  r     HATNet
55923.87783   0.00670   0.02003 NULL  r     HATNet
55946.67712   0.00530   0.01586 NULL  r     HATNet
55866.88054  -0.00014   0.02061 NULL  r     HATNet
55927.67941  -0.01340   0.02147 NULL  r     HATNet
55904.88050   0.01526   0.02858 NULL  r     HATNet
55984.67724  -0.00045   0.01720 NULL  r     HATNet
55863.08232  -0.00172   0.01597 NULL  r     HATNet
55904.88098  -0.06241   0.02543 NULL  r     HATNet
55923.88033  -0.02178   0.01921 NULL  r     HATNet
55946.67966  -0.01513   0.01617 NULL  r     HATNet
55927.68195   0.01926   0.02119 NULL  r     HATNet
55904.88298  -0.04210   0.02717 NULL  r     HATNet
55866.88540   0.03033   0.01888 NULL  r     HATNet
55946.68214   0.00181   0.01514 NULL  r     HATNet
55984.68062   0.01184   0.01683 NULL  r     HATNet
55863.08568   0.01003   0.01839 NULL  r     HATNet
55923.88372   0.00343   0.01698 NULL  r     HATNet
55904.88462   0.02829   0.02487 NULL  r     HATNet
55927.68446  -0.02447   0.01752 NULL  r     HATNet
55904.88632  -0.01772   0.02932 NULL  r     HATNet
55946.68462   0.03475   0.01660 NULL  r     HATNet
55863.08819   0.00986   0.01844 NULL  r     HATNet
55984.68336   0.01059   0.01784 NULL  r     HATNet
55923.88620   0.01513   0.01753 NULL  r     HATNet
55904.88712  -0.07935   0.02464 NULL  r     HATNet
55866.88877  -0.00053   0.01891 NULL  r     HATNet
55927.68782  -0.00350   0.01782 NULL  r     HATNet
55946.68711  -0.01889   0.01710 NULL  r     HATNet
55904.88883   0.00318   0.02737 NULL  r     HATNet
55984.68583   0.00683   0.01754 NULL  r     HATNet
55923.88870  -0.03843   0.01768 NULL  r     HATNet
55904.88958   0.00169   0.02554 NULL  r     HATNet
55866.89128  -0.01064   0.01862 NULL  r     HATNet
55863.09158  -0.00223   0.02884 NULL  r     HATNet
55927.69034  -0.04321   0.01754 NULL  r     HATNet
55946.68963  -0.00558   0.01649 NULL  r     HATNet
55904.89157   0.03635   0.03004 NULL  r     HATNet
55866.89376   0.01585   0.01825 NULL  r     HATNet
55984.68918   0.01352   0.01800 NULL  r     HATNet
55923.89210   0.00322   0.01703 NULL  r     HATNet
55904.89300  -0.03859   0.02689 NULL  r     HATNet
55927.69283   0.02714   0.01756 NULL  r     HATNet
55946.69211  -0.03772   0.01558 NULL  r     HATNet
55904.89493  -0.04288   0.02659 NULL  r     HATNet
55984.69170  -0.00609   0.01760 NULL  r     HATNet
55923.89458  -0.01592   0.02005 NULL  r     HATNet
55904.89547  -0.04024   0.02308 NULL  r     HATNet
55866.89737   0.03027   0.01774 NULL  r     HATNet
55863.09774  -0.05123   0.03210 NULL  r     HATNet
55946.69463   0.00115   0.01714 NULL  r     HATNet
55927.69619  -0.01318   0.01855 NULL  r     HATNet
55904.89744   0.00365   0.02723 NULL  r     HATNet
55984.69419   0.02938   0.01829 NULL  r     HATNet
55923.89708  -0.00285   0.02059 NULL  r     HATNet
55904.89820   0.05734   0.02546 NULL  r     HATNet
55866.89985  -0.04296   0.01799 NULL  r     HATNet
55863.10029  -0.01025   0.02753 NULL  r     HATNet
55946.69711   0.01308   0.01587 NULL  r     HATNet
55927.69897  -0.00434   0.01833 NULL  r     HATNet
55904.89992   0.01717   0.02768 NULL  r     HATNet
55984.69753   0.00194   0.01830 NULL  r     HATNet
55866.90237   0.00197   0.01821 NULL  r     HATNet
55946.69959   0.01706   0.01842 NULL  r     HATNet
55927.70150   0.01122   0.01873 NULL  r     HATNet
55984.70001  -0.01795   0.01733 NULL  r     HATNet
55904.90331   0.02204   0.02714 NULL  r     HATNet
55946.70211  -0.00295   0.01551 NULL  r     HATNet
55923.90321  -0.00372   0.01847 NULL  r     HATNet
55904.90406  -0.00840   0.02357 NULL  r     HATNet
55866.90569   0.01722   0.01875 NULL  r     HATNet
55984.70248  -0.04159   0.01715 NULL  r     HATNet
55904.90578   0.05205   0.02713 NULL  r     HATNet
55927.70489   0.00740   0.01765 NULL  r     HATNet
55946.70459   0.01332   0.01695 NULL  r     HATNet
55923.90569   0.03802   0.01829 NULL  r     HATNet
55904.90656  -0.01298   0.02492 NULL  r     HATNet
55866.90820  -0.01055   0.01772 NULL  r     HATNet
55904.90826   0.02861   0.03019 NULL  r     HATNet
55927.70737  -0.00713   0.01891 NULL  r     HATNet
55866.91071   0.02683   0.01701 NULL  r     HATNet
55984.70612  -0.00381   0.01659 NULL  r     HATNet
55923.90905  -0.00793   0.01757 NULL  r     HATNet
55904.90993   0.01904   0.02681 NULL  r     HATNet
55927.70986  -0.00651   0.01640 NULL  r     HATNet
55904.91166   0.00362   0.02982 NULL  r     HATNet
55984.70860   0.00185   0.01777 NULL  r     HATNet
55866.91379  -0.02362   0.01738 NULL  r     HATNet
55923.91153  -0.01381   0.01861 NULL  r     HATNet
55904.91269  -0.05021   0.02385 NULL  r     HATNet
55946.71202   0.03366   0.01572 NULL  r     HATNet
55927.71325   0.01978   0.01766 NULL  r     HATNet
55984.71108   0.01848   0.01661 NULL  r     HATNet
55904.91440   0.04961   0.03430 NULL  r     HATNet
55866.91630  -0.03885   0.01748 NULL  r     HATNet
55923.91406   0.03591   0.01774 NULL  r     HATNet
55904.91515   0.03325   0.02332 NULL  r     HATNet
55946.71454  -0.02468   0.01657 NULL  r     HATNet
55927.71574   0.03011   0.01857 NULL  r     HATNet
55904.91688   0.00943   0.02977 NULL  r     HATNet
55866.91903   0.01043   0.01754 NULL  r     HATNet
55984.71442   0.02737   0.01831 NULL  r     HATNet
55923.91741   0.01795   0.01895 NULL  r     HATNet
55904.91856  -0.00782   0.02780 NULL  r     HATNet
55946.71703   0.02351   0.01634 NULL  r     HATNet
55927.71826   0.01724   0.01768 NULL  r     HATNet
55984.71694  -0.05743   0.01664 NULL  r     HATNet
55904.92023  -0.00671   0.02726 NULL  r     HATNet
55866.92214  -0.03469   0.01680 NULL  r     HATNet
55923.91993   0.01500   0.02044 NULL  r     HATNet
55904.92106  -0.02388   0.02671 NULL  r     HATNet
55946.71951  -0.01116   0.01654 NULL  r     HATNet
55965.71937  -0.03236   0.02485 NULL  r     HATNet
55984.71942   0.01850   0.01868 NULL  r     HATNet
55904.92274  -0.02949   0.02733 NULL  r     HATNet
55927.72190  -0.02743   0.01647 NULL  r     HATNet
55866.92462  -0.01461   0.01713 NULL  r     HATNet
55923.92269   0.04602   0.01823 NULL  r     HATNet
55946.72199   0.00858   0.01823 NULL  r     HATNet
55904.92521   0.04182   0.03139 NULL  r     HATNet
55927.72438   0.00004   0.01785 NULL  r     HATNet
55866.92713   0.00124   0.01771 NULL  r     HATNet
55984.72276   0.02128   0.01762 NULL  r     HATNet
55946.72452   0.00483   0.01521 NULL  r     HATNet
55965.72431   0.01149   0.02665 NULL  r     HATNet
55923.92605   0.02314   0.01853 NULL  r     HATNet
55904.92719   0.00599   0.02635 NULL  r     HATNet
55927.72690   0.00186   0.01875 NULL  r     HATNet
55984.72525  -0.00869   0.01967 NULL  r     HATNet
55904.92856   0.06623   0.03106 NULL  r     HATNet
55946.72701   0.01820   0.01713 NULL  r     HATNet
55866.93046  -0.02422   0.01847 NULL  r     HATNet
55923.92853   0.03893   0.02435 NULL  r     HATNet
55904.92966   0.00773   0.02536 NULL  r     HATNet
55904.93107  -0.01638   0.02746 NULL  r     HATNet
55927.73027   0.01508   0.01918 NULL  r     HATNet
55946.72949   0.00251   0.01611 NULL  r     HATNet
55984.72802  -0.01481   0.01723 NULL  r     HATNet
55866.93298  -0.03444   0.01753 NULL  r     HATNet
55923.93106   0.01686   0.01810 NULL  r     HATNet
55904.93212  -0.00675   0.02794 NULL  r     HATNet
55904.93355  -0.02998   0.02503 NULL  r     HATNet
55927.73279   0.00394   0.01755 NULL  r     HATNet
55946.73202   0.03236   0.01583 NULL  r     HATNet
55866.93546  -0.01693   0.01647 NULL  r     HATNet
55984.73137  -0.02152   0.01821 NULL  r     HATNet
55923.93443   0.01814   0.02049 NULL  r     HATNet
55904.93553  -0.00492   0.02217 NULL  r     HATNet
55927.73528  -0.03661   0.01839 NULL  r     HATNet
55946.73450  -0.00786   0.01542 NULL  r     HATNet
55984.73384  -0.00887   0.01683 NULL  r     HATNet
55904.93714  -0.02222   0.02642 NULL  r     HATNet
55866.93878  -0.00226   0.01695 NULL  r     HATNet
55923.93691   0.00854   0.01927 NULL  r     HATNet
55904.93803   0.01658   0.02507 NULL  r     HATNet
55946.73698  -0.00878   0.01668 NULL  r     HATNet
55927.73864  -0.00860   0.01830 NULL  r     HATNet
55984.73637  -0.00133   0.01773 NULL  r     HATNet
55866.94156  -0.01485   0.01602 NULL  r     HATNet
55923.93940  -0.00234   0.01885 NULL  r     HATNet
55904.94076   0.00103   0.02330 NULL  r     HATNet
55946.73946   0.00466   0.01611 NULL  r     HATNet
55904.94211  -0.01203   0.03101 NULL  r     HATNet
55866.94403  -0.01073   0.01568 NULL  r     HATNet
55984.73971  -0.02254   0.01659 NULL  r     HATNet
55923.94280  -0.00055   0.01721 NULL  r     HATNet
55946.74196   0.01233   0.01680 NULL  r     HATNet
55904.94413  -0.02243   0.02153 NULL  r     HATNet
55984.74218  -0.00853   0.01799 NULL  r     HATNet
55904.94546  -0.00147   0.02857 NULL  r     HATNet
55866.94735  -0.02903   0.01536 NULL  r     HATNet
55946.74435   0.01919   0.01578 NULL  r     HATNet
55946.74444  -0.00559   0.01653 NULL  r     HATNet
55923.94555   0.00601   0.02028 NULL  r     HATNet
55863.14827  -0.01054   0.02863 NULL  r     HATNet
55904.94664   0.01192   0.02544 NULL  r     HATNet
55927.74699  -0.00685   0.01706 NULL  r     HATNet
55984.74466   0.00859   0.01647 NULL  r     HATNet
55904.94797   0.01402   0.02974 NULL  r     HATNet
55866.94982  -0.01941   0.01700 NULL  r     HATNet
55946.74685   0.03015   0.01562 NULL  r     HATNet
55946.74696  -0.00877   0.01596 NULL  r     HATNet
55923.94804  -0.01259   0.02097 NULL  r     HATNet
55863.15078  -0.03559   0.03900 NULL  r     HATNet
55904.94911  -0.03507   0.02640 NULL  r     HATNet
55904.95045  -0.02921   0.02930 NULL  r     HATNet
55927.74951   0.00081   0.01753 NULL  r     HATNet
55866.95230  -0.03515   0.01715 NULL  r     HATNet
55946.74944  -0.00604   0.01639 NULL  r     HATNet
55984.74801   0.00000   0.01780 NULL  r     HATNet
55923.95139   0.02817   0.01702 NULL  r     HATNet
55904.95248  -0.00261   0.02170 NULL  r     HATNet
55927.75200  -0.00872   0.01690 NULL  r     HATNet
55946.75195   0.05743   0.01821 NULL  r     HATNet
55904.95383   0.00222   0.03052 NULL  r     HATNet
55984.75075  -0.00864   0.01749 NULL  r     HATNet
55866.95562  -0.04427   0.01651 NULL  r     HATNet
55946.75266  -0.00313   0.01579 NULL  r     HATNet
55923.95391   0.01666   0.01678 NULL  r     HATNet
55901.15536   0.05344   0.01550 NULL  r     HATNet
55904.95522   0.00844   0.02362 NULL  r     HATNet
55946.75443  -0.00616   0.01733 NULL  r     HATNet
55927.75541   0.01623   0.01787 NULL  r     HATNet
55965.75400  -0.03008   0.02352 NULL  r     HATNet
55984.75323   0.01734   0.01752 NULL  r     HATNet
55866.95812  -0.01071   0.01704 NULL  r     HATNet
55946.75540  -0.04531   0.01535 NULL  r     HATNet
55923.95640  -0.03566   0.01876 NULL  r     HATNet
55901.15787  -0.03149   0.01369 NULL  r     HATNet
55946.75692  -0.02015   0.01614 NULL  r     HATNet
55927.75790   0.01157   0.01695 NULL  r     HATNet
55965.75652  -0.03870   0.02497 NULL  r     HATNet
55904.95904  -0.04419   0.03087 NULL  r     HATNet
55866.96061  -0.00903   0.01595 NULL  r     HATNet
55946.75788  -0.00152   0.01469 NULL  r     HATNet
55984.75661  -0.03287   0.01760 NULL  r     HATNet
55901.16034  -0.00010   0.01489 NULL  r     HATNet
55923.95976  -0.02452   0.01716 NULL  r     HATNet
55904.96110  -0.00232   0.02384 NULL  r     HATNet
55946.75943   0.00324   0.01747 NULL  r     HATNet
55927.76038  -0.02794   0.01599 NULL  r     HATNet
55965.75899   0.00124   0.02494 NULL  r     HATNet
55984.75909   0.02135   0.01697 NULL  r     HATNet
55904.96243  -0.03112   0.02987 NULL  r     HATNet
55946.76127  -0.01709   0.01493 NULL  r     HATNet
55923.96228   0.00866   0.01795 NULL  r     HATNet
55901.16375   0.01688   0.01776 NULL  r     HATNet
55904.96361   0.02386   0.02373 NULL  r     HATNet
55946.76191  -0.02824   0.01616 NULL  r     HATNet
55984.76157  -0.00734   0.01745 NULL  r     HATNet
55904.96493   0.01193   0.03338 NULL  r     HATNet
55866.96667  -0.00420   0.01753 NULL  r     HATNet
55946.76375   0.03925   0.01538 NULL  r     HATNet
55923.96477  -0.01384   0.01903 NULL  r     HATNet
55901.16622   0.03630   0.01971 NULL  r     HATNet
55904.96608   0.00922   0.02300 NULL  r     HATNet
55946.76439  -0.01374   0.01699 NULL  r     HATNet
55965.76486  -0.00209   0.02670 NULL  r     HATNet
55904.96740   0.00321   0.02793 NULL  r     HATNet
55927.76649  -0.05168   0.01728 NULL  r     HATNet
55866.96918  -0.00922   0.01695 NULL  r     HATNet
55946.76623   0.02906   0.01578 NULL  r     HATNet
55984.76495   0.01249   0.01916 NULL  r     HATNet
55946.76688  -0.00098   0.01613 NULL  r     HATNet
55923.96838  -0.00584   0.01864 NULL  r     HATNet
55904.96967  -0.02499   0.02383 NULL  r     HATNet
55965.76733  -0.07344   0.02476 NULL  r     HATNet
55927.76898  -0.01292   0.01647 NULL  r     HATNet
55984.76742  -0.00704   0.01800 NULL  r     HATNet
55904.97080   0.03612   0.02924 NULL  r     HATNet
55866.97250   0.01619   0.01813 NULL  r     HATNet
55946.76936   0.00211   0.01625 NULL  r     HATNet
55923.97092   0.00897   0.02181 NULL  r     HATNet
55904.97214   0.02731   0.02271 NULL  r     HATNet
55984.76990   0.01500   0.01788 NULL  r     HATNet
55965.77073   0.00698   0.02573 NULL  r     HATNet
55904.97327  -0.00010   0.02917 NULL  r     HATNet
55866.97498   0.02211   0.01706 NULL  r     HATNet
55946.77184   0.01879   0.01693 NULL  r     HATNet
55946.77232   0.00796   0.01568 NULL  r     HATNet
55923.97341   0.02292   0.02370 NULL  r     HATNet
55904.97461  -0.01057   0.02336 NULL  r     HATNet
55904.97574   0.02231   0.03044 NULL  r     HATNet
55927.77489  -0.02273   0.01890 NULL  r     HATNet
55866.97745  -0.01819   0.01714 NULL  r     HATNet
55965.77346  -0.01194   0.02483 NULL  r     HATNet
55946.77435  -0.00817   0.01655 NULL  r     HATNet
55946.77483   0.03552   0.01547 NULL  r     HATNet
55984.77356  -0.00429   0.01856 NULL  r     HATNet
55923.97678   0.00053   0.02200 NULL  r     HATNet
55904.97804   0.04638   0.02502 NULL  r     HATNet
55927.77738  -0.01911   0.01863 NULL  r     HATNet
55965.77593  -0.02543   0.02664 NULL  r     HATNet
55946.77684  -0.00347   0.01694 NULL  r     HATNet
55904.97909  -0.06446   0.02676 NULL  r     HATNet
55984.77604   0.01686   0.01739 NULL  r     HATNet
55923.97927  -0.00278   0.01920 NULL  r     HATNet
55904.98051  -0.00494   0.02321 NULL  r     HATNet
55946.77932   0.00992   0.01594 NULL  r     HATNet
55927.78076  -0.01178   0.01716 NULL  r     HATNet
55866.98327  -0.02385   0.01612 NULL  r     HATNet
55984.77851  -0.02072   0.01701 NULL  r     HATNet
55965.77932   0.04032   0.02787 NULL  r     HATNet
55904.98186  -0.02540   0.02995 NULL  r     HATNet
55946.78037   0.00047   0.01585 NULL  r     HATNet
55923.98181   0.00439   0.01713 NULL  r     HATNet
55904.98328  -0.04897   0.02599 NULL  r     HATNet
55946.78180   0.02138   0.01518 NULL  r     HATNet
55927.78325  -0.00585   0.01777 NULL  r     HATNet
55965.78180   0.00122   0.02759 NULL  r     HATNet
55904.98433  -0.03325   0.03334 NULL  r     HATNet
55866.98604  -0.01879   0.01809 NULL  r     HATNet
55984.78185   0.01789   0.01843 NULL  r     HATNet
55923.98518  -0.01453   0.01853 NULL  r     HATNet
55946.78431  -0.01133   0.01788 NULL  r     HATNet
55904.98659   0.01897   0.02371 NULL  r     HATNet
55927.78573   0.00913   0.01692 NULL  r     HATNet
55984.78433  -0.02144   0.01803 NULL  r     HATNet
55904.98771  -0.05139   0.02948 NULL  r     HATNet
55866.98935  -0.01362   0.01704 NULL  r     HATNet
55946.78647   0.04116   0.01659 NULL  r     HATNet
55923.98767  -0.02413   0.02061 NULL  r     HATNet
55946.78680   0.00174   0.01694 NULL  r     HATNet
55904.98909  -0.01601   0.02289 NULL  r     HATNet
55984.78684  -0.03108   0.01817 NULL  r     HATNet
55904.99024  -0.01493   0.03209 NULL  r     HATNet
55866.99183  -0.00946   0.01874 NULL  r     HATNet
55927.78934   0.00504   0.01963 NULL  r     HATNet
55946.78894   0.00836   0.01406 NULL  r     HATNet
55946.78928  -0.02791   0.01553 NULL  r     HATNet
55923.99042   0.00108   0.01948 NULL  r     HATNet
55969.58953  -0.01364   0.02114 NULL  r     HATNet
55904.99271   0.03023   0.02982 NULL  r     HATNet
55927.79183  -0.00415   0.01698 NULL  r     HATNet
55866.99434  -0.03324   0.01728 NULL  r     HATNet
55946.79145   0.00531   0.01495 NULL  r     HATNet
55984.79018   0.00895   0.01813 NULL  r     HATNet
55946.79176   0.01896   0.01836 NULL  r     HATNet
55923.99381  -0.00229   0.01946 NULL  r     HATNet
55969.59205  -0.01906   0.01785 NULL  r     HATNet
55927.79435   0.00117   0.01796 NULL  r     HATNet
55984.79266   0.02927   0.01791 NULL  r     HATNet
55946.79424  -0.03182   0.01671 NULL  r     HATNet
55904.99608   0.03975   0.02954 NULL  r     HATNet
55866.99766  -0.00030   0.01819 NULL  r     HATNet
55946.79484  -0.00429   0.01545 NULL  r     HATNet
55969.59456   0.03820   0.01878 NULL  r     HATNet
55904.99769  -0.04861   0.02366 NULL  r     HATNet
55946.79675   0.01852   0.01705 NULL  r     HATNet
55867.00013  -0.01322   0.01663 NULL  r     HATNet
55904.99859  -0.05092   0.03168 NULL  r     HATNet
55927.79771  -0.03659   0.01679 NULL  r     HATNet
55984.79543  -0.00940   0.01682 NULL  r     HATNet
55946.79758  -0.01429   0.01557 NULL  r     HATNet
55905.00019  -0.03072   0.02211 NULL  r     HATNet
55927.79931   0.00415   0.01535 NULL  r     HATNet
55969.59794   0.02315   0.01852 NULL  r     HATNet
55946.79923   0.00396   0.01639 NULL  r     HATNet
55867.00261   0.01392   0.01819 NULL  r     HATNet
55905.00106  -0.07988   0.02760 NULL  r     HATNet
55927.80022  -0.01891   0.01747 NULL  r     HATNet
55946.80006   0.01952   0.01608 NULL  r     HATNet
55984.79882  -0.02323   0.01661 NULL  r     HATNet
55927.80179   0.01194   0.01579 NULL  r     HATNet
55969.60045   0.01409   0.01695 NULL  r     HATNet
55946.80171  -0.03755   0.01655 NULL  r     HATNet
55905.00356  -0.02449   0.02183 NULL  r     HATNet
55927.80271  -0.02870   0.01705 NULL  r     HATNet
55867.00596  -0.02770   0.01667 NULL  r     HATNet
55984.80130   0.05291   0.01954 NULL  r     HATNet
55905.00484  -0.00691   0.02930 NULL  r     HATNet
55946.80345  -0.02889   0.01621 NULL  r     HATNet
55927.80452   0.00769   0.01539 NULL  r     HATNet
55969.60292   0.01739   0.01670 NULL  r     HATNet
55946.80419   0.04264   0.01597 NULL  r     HATNet
55927.80607  -0.00202   0.01709 NULL  r     HATNet
55984.80377   0.05617   0.01878 NULL  r     HATNet
55867.00870  -0.01280   0.01897 NULL  r     HATNet
55905.00731   0.02574   0.03304 NULL  r     HATNet
55946.80596   0.01707   0.01587 NULL  r     HATNet
55946.80667  -0.00219   0.01775 NULL  r     HATNet
55927.80787   0.00078   0.01502 NULL  r     HATNet
55969.60629   0.01914   0.01733 NULL  r     HATNet
55867.01118   0.02690   0.01900 NULL  r     HATNet
55946.80844   0.00068   0.01644 NULL  r     HATNet
55984.80711  -0.01277   0.01768 NULL  r     HATNet
55946.80918  -0.00554   0.01534 NULL  r     HATNet
55927.81034  -0.00255   0.01588 NULL  r     HATNet
55969.60902   0.02355   0.01795 NULL  r     HATNet
55905.01206   0.00604   0.02290 NULL  r     HATNet
55927.81130  -0.01064   0.01691 NULL  r     HATNet
55984.80959  -0.01923   0.01863 NULL  r     HATNet
55867.01453  -0.03043   0.01712 NULL  r     HATNet
55946.81166  -0.00018   0.01684 NULL  r     HATNet
55905.01347  -0.03434   0.03736 NULL  r     HATNet
55927.81281  -0.03717   0.01404 NULL  r     HATNet
55946.81208  -0.01090   0.01542 NULL  r     HATNet
55969.61155  -0.02926   0.01747 NULL  r     HATNet
55905.01453   0.02593   0.02589 NULL  r     HATNet
55984.81210   0.02306   0.01836 NULL  r     HATNet
55867.01701  -0.06578   0.01667 NULL  r     HATNet
55927.81467   0.02108   0.01766 NULL  r     HATNet
55946.81414  -0.04297   0.01558 NULL  r     HATNet
55905.01598  -0.04270   0.04206 NULL  r     HATNet
55946.81456  -0.01051   0.01465 NULL  r     HATNet
55889.81730   0.01296   0.01917 NULL  r     HATNet
55905.01700   0.01355   0.02711 NULL  r     HATNet
55927.81616  -0.02066   0.01510 NULL  r     HATNet
55969.61488  -0.02427   0.01626 NULL  r     HATNet
55867.01948  -0.05146   0.01796 NULL  r     HATNet
55927.81716   0.04686   0.01620 NULL  r     HATNet
55946.81662   0.01084   0.01892 NULL  r     HATNet
55905.01856  -0.01849   0.03834 NULL  r     HATNet
55984.81543   0.01448   0.01844 NULL  r     HATNet
55946.81707   0.03744   0.01569 NULL  r     HATNet
55927.81890   0.03031   0.01585 NULL  r     HATNet
55969.61740   0.00710   0.01821 NULL  r     HATNet
55905.02041  -0.00161   0.02180 NULL  r     HATNet
55927.81968  -0.02786   0.01522 NULL  r     HATNet
55946.81910  -0.00042   0.01724 NULL  r     HATNet
55867.02284  -0.03346   0.01796 NULL  r     HATNet
55984.81817   0.00789   0.01792 NULL  r     HATNet
55889.82259   0.01805   0.01849 NULL  r     HATNet
55905.02211   0.02869   0.04370 NULL  r     HATNet
55946.82043   0.00775   0.01540 NULL  r     HATNet
55927.82137  -0.01795   0.01459 NULL  r     HATNet
55969.61988   0.01809   0.01754 NULL  r     HATNet
55905.02288  -0.03880   0.02277 NULL  r     HATNet
55946.82160  -0.01696   0.01564 NULL  r     HATNet
55867.02532  -0.02571   0.01862 NULL  r     HATNet
55984.82067   0.01418   0.01804 NULL  r     HATNet
55927.82305  -0.03251   0.01762 NULL  r     HATNet
55905.02561   0.01012   0.02381 NULL  r     HATNet
55927.82475  -0.00970   0.01545 NULL  r     HATNet
55946.82408   0.00746   0.01649 NULL  r     HATNet
55969.62328   0.02818   0.01727 NULL  r     HATNet
55867.02779  -0.00525   0.01989 NULL  r     HATNet
55927.82553  -0.00823   0.01573 NULL  r     HATNet
55984.82401  -0.02318   0.02020 NULL  r     HATNet
55946.82565   0.01501   0.01557 NULL  r     HATNet
55889.82847  -0.01304   0.01966 NULL  r     HATNet
55927.82723  -0.01789   0.01445 NULL  r     HATNet
55946.82655   0.00324   0.01625 NULL  r     HATNet
55969.62576   0.00243   0.01831 NULL  r     HATNet
55927.82802  -0.01716   0.01589 NULL  r     HATNet
55905.02902  -0.02471   0.02554 NULL  r     HATNet
55867.03141  -0.00809   0.01867 NULL  r     HATNet
55889.83098  -0.01351   0.01731 NULL  r     HATNet
55927.82970   0.02374   0.01516 NULL  r     HATNet
55946.82903  -0.01236   0.01729 NULL  r     HATNet
55946.82904  -0.00802   0.01472 NULL  r     HATNet
55905.03085  -0.02788   0.04873 NULL  r     HATNet
55969.62825  -0.02764   0.01790 NULL  r     HATNet
55867.03388  -0.00786   0.01885 NULL  r     HATNet
55927.83142   0.01770   0.01999 NULL  r     HATNet
55946.83152   0.00762   0.01573 NULL  r     HATNet
55946.83155   0.00673   0.01658 NULL  r     HATNet
55905.03331   0.04717   0.05046 NULL  r     HATNet
55889.83437  -0.00746   0.01816 NULL  r     HATNet
55905.03396  -0.00255   0.02467 NULL  r     HATNet
55927.83334   0.01207   0.01547 NULL  r     HATNet
55969.63189  -0.02295   0.01641 NULL  r     HATNet
55927.83417  -0.00821   0.01641 NULL  r     HATNet
55946.83403   0.01593   0.01731 NULL  r     HATNet
55889.83711  -0.03216   0.02156 NULL  r     HATNet
55927.83582  -0.02990   0.01540 NULL  r     HATNet
55969.63441  -0.00793   0.01759 NULL  r     HATNet
55905.03737  -0.00723   0.02496 NULL  r     HATNet
55946.83651   0.00525   0.01648 NULL  r     HATNet
55889.83959  -0.01715   0.01810 NULL  r     HATNet
55946.83738  -0.01094   0.01534 NULL  r     HATNet
55927.83833   0.00533   0.01623 NULL  r     HATNet
55969.63688   0.01606   0.01765 NULL  r     HATNet
55905.04009   0.00259   0.02653 NULL  r     HATNet
55946.83900   0.02572   0.01637 NULL  r     HATNet
55927.84005   0.01576   0.01851 NULL  r     HATNet
55946.84015   0.02019   0.01576 NULL  r     HATNet
55889.84298  -0.03941   0.01840 NULL  r     HATNet
55905.04259   0.04603   0.02492 NULL  r     HATNet
55927.84168  -0.01505   0.01507 NULL  r     HATNet
55969.64026   0.01688   0.01735 NULL  r     HATNet
55946.84148   0.03415   0.01694 NULL  r     HATNet
55927.84254  -0.02240   0.01630 NULL  r     HATNet
55946.84263  -0.02985   0.01547 NULL  r     HATNet
55889.84546  -0.00609   0.01805 NULL  r     HATNet
55927.84418   0.00606   0.01521 NULL  r     HATNet
55969.64275  -0.01102   0.01605 NULL  r     HATNet
55946.84396   0.01433   0.01727 NULL  r     HATNet
55905.04597   0.02777   0.02554 NULL  r     HATNet
55889.84797   0.00030   0.01758 NULL  r     HATNet
55946.84602   0.00764   0.01658 NULL  r     HATNet
55927.84691   0.00341   0.01464 NULL  r     HATNet
55969.64526  -0.00481   0.01671 NULL  r     HATNet
55946.84649   0.03430   0.01709 NULL  r     HATNet
55905.04848  -0.02945   0.02590 NULL  r     HATNet
55946.84850   0.04461   0.01706 NULL  r     HATNet
55946.84898   0.04551   0.01729 NULL  r     HATNet
55905.05095  -0.00467   0.02371 NULL  r     HATNet
55927.85030   0.00829   0.01462 NULL  r     HATNet
55969.64860  -0.00189   0.01796 NULL  r     HATNet
55927.85093  -0.01290   0.01720 NULL  r     HATNet
55946.85101   0.01018   0.01497 NULL  r     HATNet
55889.85372  -0.02060   0.01717 NULL  r     HATNet
55927.85277  -0.00224   0.01512 NULL  r     HATNet
55969.65112   0.00862   0.01756 NULL  r     HATNet
55965.85132  -0.01723   0.04336 NULL  r     HATNet
55927.85350  -0.00821   0.01723 NULL  r     HATNet
55905.05462   0.01197   0.02656 NULL  r     HATNet
55946.85381  -0.01152   0.01641 NULL  r     HATNet
55889.85626   0.03614   0.01950 NULL  r     HATNet
55927.85527   0.00041   0.01481 NULL  r     HATNet
55946.85461   0.01801   0.01672 NULL  r     HATNet
55969.65386   0.01274   0.01716 NULL  r     HATNet
55905.05709  -0.04019   0.02467 NULL  r     HATNet
55946.85631  -0.01872   0.01604 NULL  r     HATNet
55927.85713  -0.02309   0.01715 NULL  r     HATNet
55946.85713   0.00691   0.01663 NULL  r     HATNet
55889.85992  -0.00814   0.01615 NULL  r     HATNet
55905.05956   0.01041   0.02683 NULL  r     HATNet
55927.85866   0.01626   0.01510 NULL  r     HATNet
55969.65721   0.02820   0.01779 NULL  r     HATNet
55946.85880   0.01685   0.01683 NULL  r     HATNet
55927.85964   0.01118   0.01679 NULL  r     HATNet
55946.85961   0.01194   0.01626 NULL  r     HATNet
55889.86244  -0.00219   0.01645 NULL  r     HATNet
55927.86139   0.01621   0.01508 NULL  r     HATNet
55969.65972  -0.01119   0.01645 NULL  r     HATNet
55905.06297  -0.02949   0.02246 NULL  r     HATNet
55946.86132  -0.00505   0.01786 NULL  r     HATNet
55927.86218  -0.02221   0.01741 NULL  r     HATNet
55889.86492  -0.02940   0.01650 NULL  r     HATNet
55946.86300  -0.02478   0.01510 NULL  r     HATNet
55927.86389  -0.00657   0.01610 NULL  r     HATNet
55969.66220  -0.01641   0.01718 NULL  r     HATNet
55905.06543  -0.00311   0.02368 NULL  r     HATNet
55946.86381  -0.01375   0.01676 NULL  r     HATNet
55927.86557  -0.01149   0.01692 NULL  r     HATNet
55946.86549  -0.00374   0.01477 NULL  r     HATNet
55889.86831   0.01957   0.01701 NULL  r     HATNet
55946.86629  -0.02140   0.01571 NULL  r     HATNet
55927.86725  -0.00926   0.01542 NULL  r     HATNet
55905.06819  -0.04086   0.02252 NULL  r     HATNet
55969.66554  -0.01961   0.01675 NULL  r     HATNet
55931.66778  -0.05541   0.02073 NULL  r     HATNet
55946.86826   0.00477   0.01630 NULL  r     HATNet
55889.87079   0.02402   0.01729 NULL  r     HATNet
55946.86877  -0.02285   0.01732 NULL  r     HATNet
55927.86976   0.01589   0.01549 NULL  r     HATNet
55969.66807  -0.01549   0.01809 NULL  r     HATNet
55931.67029   0.03651   0.02710 NULL  r     HATNet
55927.87061   0.00787   0.01656 NULL  r     HATNet
55905.07156   0.01566   0.03266 NULL  r     HATNet
55889.87332  -0.00336   0.01665 NULL  r     HATNet
55946.87128   0.02878   0.01944 NULL  r     HATNet
55927.87224   0.01005   0.01604 NULL  r     HATNet
55969.67055  -0.00590   0.01588 NULL  r     HATNet
55946.87162  -0.01349   0.01723 NULL  r     HATNet
55931.67280  -0.01196   0.02371 NULL  r     HATNet
55905.07405  -0.02719   0.03313 NULL  r     HATNet
55946.87376   0.00992   0.01680 NULL  r     HATNet
55946.87410  -0.01881   0.01582 NULL  r     HATNet
55889.87667  -0.00969   0.01659 NULL  r     HATNet
55905.07651   0.01334   0.02921 NULL  r     HATNet
55969.67389   0.02582   0.01686 NULL  r     HATNet
55927.87589  -0.02738   0.01426 NULL  r     HATNet
55931.67620   0.01376   0.02309 NULL  r     HATNet
55927.87655   0.00954   0.01792 NULL  r     HATNet
55946.87628   0.01874   0.01657 NULL  r     HATNet
55946.87661   0.00437   0.01756 NULL  r     HATNet
55969.67663   0.01388   0.01637 NULL  r     HATNet
55927.87840   0.02948   0.01413 NULL  r     HATNet
55905.07992  -0.02860   0.02672 NULL  r     HATNet
55931.67894  -0.01998   0.02553 NULL  r     HATNet
55927.87932  -0.00082   0.01653 NULL  r     HATNet
55946.87875  -0.02227   0.01705 NULL  r     HATNet
55889.88194   0.03136   0.01719 NULL  r     HATNet
55946.87996   0.02550   0.01524 NULL  r     HATNet
55969.67914  -0.01729   0.01597 NULL  r     HATNet
55927.88087   0.01710   0.01512 NULL  r     HATNet
55931.68145  -0.02700   0.02524 NULL  r     HATNet
55905.08264   0.01728   0.03232 NULL  r     HATNet
55946.88124  -0.00066   0.01632 NULL  r     HATNet
55927.88274   0.03031   0.01718 NULL  r     HATNet
55946.88274  -0.00434   0.01781 NULL  r     HATNet
55889.88534   0.01782   0.01737 NULL  r     HATNet
55905.08514  -0.01629   0.03352 NULL  r     HATNet
55969.68249   0.00279   0.01711 NULL  r     HATNet
55927.88429   0.00940   0.01452 NULL  r     HATNet
55946.88372  -0.01922   0.01618 NULL  r     HATNet
55931.68481  -0.01889   0.02546 NULL  r     HATNet
55927.88525  -0.02547   0.01708 NULL  r     HATNet
55946.88521   0.00529   0.01522 NULL  r     HATNet
55889.88782   0.03477   0.01732 NULL  r     HATNet
55969.68496  -0.01812   0.01599 NULL  r     HATNet
55927.88677   0.01257   0.01608 NULL  r     HATNet
55946.88623   0.02312   0.01832 NULL  r     HATNet
55931.68733   0.00772   0.02370 NULL  r     HATNet
55905.08875   0.00600   0.02935 NULL  r     HATNet
55889.89031  -0.01765   0.01580 NULL  r     HATNet
55969.68748  -0.00398   0.01857 NULL  r     HATNet
55946.88857   0.00380   0.01430 NULL  r     HATNet
55946.88872  -0.00642   0.01693 NULL  r     HATNet
55927.88953  -0.00429   0.01557 NULL  r     HATNet
55931.68980   0.01690   0.02416 NULL  r     HATNet
55905.09125   0.01413   0.02623 NULL  r     HATNet
55927.89114   0.00416   0.01581 NULL  r     HATNet
55946.89105  -0.02115   0.01469 NULL  r     HATNet
55946.89120   0.03288   0.01741 NULL  r     HATNet
55889.89366  -0.02260   0.01653 NULL  r     HATNet
55969.69082   0.04442   0.01795 NULL  r     HATNet
55905.09371  -0.00160   0.02726 NULL  r     HATNet
55927.89289  -0.00626   0.01508 NULL  r     HATNet
55931.69319  -0.01041   0.02188 NULL  r     HATNet
55927.89370   0.01147   0.01943 NULL  r     HATNet
55946.89356   0.01273   0.01650 NULL  r     HATNet
55946.89368   0.00286   0.02039 NULL  r     HATNet
55889.89619   0.00063   0.01790 NULL  r     HATNet
55969.69330  -0.01993   0.01664 NULL  r     HATNet
55927.89539  -0.04021   0.01444 NULL  r     HATNet
55931.69570   0.03105   0.02500 NULL  r     HATNet
55927.89622   0.02530   0.01810 NULL  r     HATNet
55905.09739   0.00682   0.02920 NULL  r     HATNet
55946.89616  -0.03419   0.01673 NULL  r     HATNet
55889.89867  -0.01097   0.01758 NULL  r     HATNet
55969.69581  -0.02048   0.01758 NULL  r     HATNet
55927.89787  -0.01002   0.01389 NULL  r     HATNet
55946.89717  -0.00743   0.01552 NULL  r     HATNet
55931.69818  -0.01127   0.02281 NULL  r     HATNet
55889.90012   0.01601   0.01448 NULL  r     HATNet
55905.09989  -0.05978   0.02635 NULL  r     HATNet
55946.89864   0.00418   0.01683 NULL  r     HATNet
55946.89965  -0.00331   0.01553 NULL  r     HATNet
55889.90233  -0.04401   0.01492 NULL  r     HATNet
55969.69941  -0.00230   0.01676 NULL  r     HATNet
55927.90122   0.01780   0.01598 NULL  r     HATNet
55889.90289  -0.03140   0.01552 NULL  r     HATNet
55905.10236  -0.00456   0.02585 NULL  r     HATNet
55946.90111   0.01076   0.01764 NULL  r     HATNet
55931.70182  -0.00902   0.02157 NULL  r     HATNet
55927.90221  -0.01985   0.01854 NULL  r     HATNet
55946.90213  -0.02263   0.01514 NULL  r     HATNet
55969.70189   0.00642   0.01700 NULL  r     HATNet
55889.90536  -0.00819   0.01432 NULL  r     HATNet
55927.90400  -0.01713   0.01570 NULL  r     HATNet
55946.90363  -0.00049   0.01847 NULL  r     HATNet
55931.70431   0.02040   0.02313 NULL  r     HATNet
55905.10576   0.02537   0.02726 NULL  r     HATNet
55969.70436   0.00626   0.01667 NULL  r     HATNet
55946.90552  -0.01260   0.01481 NULL  r     HATNet
55927.90647   0.01093   0.01573 NULL  r     HATNet
55889.90806  -0.00067   0.01765 NULL  r     HATNet
55946.90610  -0.00715   0.01683 NULL  r     HATNet
55931.70683  -0.01913   0.02186 NULL  r     HATNet
55889.90871  -0.01086   0.01448 NULL  r     HATNet
55905.10822  -0.03724   0.03102 NULL  r     HATNet
55927.90816  -0.00019   0.01626 NULL  r     HATNet
55946.90800   0.00514   0.01440 NULL  r     HATNet
55946.90858  -0.02492   0.01659 NULL  r     HATNet
55969.70771   0.00165   0.01685 NULL  r     HATNet
55889.91118   0.01049   0.01382 NULL  r     HATNet
55927.90981  -0.01930   0.01495 NULL  r     HATNet
55889.91144   0.02727   0.01774 NULL  r     HATNet
55931.71019  -0.03166   0.02264 NULL  r     HATNet
55927.91068  -0.00440   0.01781 NULL  r     HATNet
55946.91073   0.00134   0.01470 NULL  r     HATNet
55946.91106  -0.02573   0.01728 NULL  r     HATNet
55969.71021   0.00493   0.01665 NULL  r     HATNet
55889.91365  -0.01299   0.01446 NULL  r     HATNet
55927.91232  -0.00158   0.01469 NULL  r     HATNet
55931.71271  -0.01292   0.02327 NULL  r     HATNet
55927.91317   0.00620   0.01695 NULL  r     HATNet
55946.91358  -0.00946   0.01678 NULL  r     HATNet
55969.71270   0.00392   0.01809 NULL  r     HATNet
55927.91479  -0.00286   0.01487 NULL  r     HATNet
55889.91642  -0.02242   0.01665 NULL  r     HATNet
55946.91413   0.00274   0.01467 NULL  r     HATNet
55931.71520   0.01786   0.02169 NULL  r     HATNet
55889.91733  -0.00536   0.01316 NULL  r     HATNet
55927.91659   0.01135   0.01776 NULL  r     HATNet
55946.91606   0.03111   0.01750 NULL  r     HATNet
55946.91661   0.02799   0.01459 NULL  r     HATNet
55969.71603   0.00929   0.01763 NULL  r     HATNet
55889.91953  -0.02640   0.01600 NULL  r     HATNet
55889.91980   0.00042   0.01378 NULL  r     HATNet
55927.91841  -0.00785   0.01484 NULL  r     HATNet
55931.71861  -0.00456   0.02229 NULL  r     HATNet
55927.91912  -0.03387   0.01708 NULL  r     HATNet
55946.91854   0.02913   0.01807 NULL  r     HATNet
55946.91908   0.00310   0.01408 NULL  r     HATNet
55969.71856  -0.02163   0.01679 NULL  r     HATNet
55889.92202   0.01354   0.01738 NULL  r     HATNet
55889.92227   0.02518   0.01511 NULL  r     HATNet
55927.92089   0.02233   0.01474 NULL  r     HATNet
55931.72108   0.01700   0.02502 NULL  r     HATNet
55927.92160  -0.03644   0.01674 NULL  r     HATNet
55946.92102   0.03118   0.01742 NULL  r     HATNet
55889.92450  -0.00369   0.01731 NULL  r     HATNet
55969.72130  -0.00441   0.01671 NULL  r     HATNet
55931.72383   0.04242   0.02330 NULL  r     HATNet
55889.92562   0.01670   0.01347 NULL  r     HATNet
55946.92349   0.02916   0.01851 NULL  r     HATNet
55927.92521   0.00931   0.01683 NULL  r     HATNet
55969.72465   0.00805   0.01675 NULL  r     HATNet
55889.92809   0.01785   0.01495 NULL  r     HATNet
55889.92815   0.00152   0.01924 NULL  r     HATNet
55927.92662  -0.01424   0.01365 NULL  r     HATNet
55946.92597  -0.00126   0.01811 NULL  r     HATNet
55931.72722   0.01106   0.02111 NULL  r     HATNet
55927.92769  -0.00197   0.01718 NULL  r     HATNet
55969.72718   0.00297   0.01747 NULL  r     HATNet
55927.92909   0.02469   0.01405 NULL  r     HATNet
55946.92844  -0.00866   0.01767 NULL  r     HATNet
55889.93083  -0.00041   0.01426 NULL  r     HATNet
55931.72970   0.03584   0.02120 NULL  r     HATNet
55927.93023   0.01981   0.01705 NULL  r     HATNet
55969.72965  -0.00789   0.01645 NULL  r     HATNet
55889.93326  -0.08465   0.01932 NULL  r     HATNet
55946.93092  -0.03048   0.01850 NULL  r     HATNet
55931.73218  -0.01867   0.02200 NULL  r     HATNet
55889.93421  -0.02676   0.01414 NULL  r     HATNet
55927.93359  -0.01095   0.01750 NULL  r     HATNet
55969.73305   0.01169   0.01643 NULL  r     HATNet
55889.93664   0.00475   0.01986 NULL  r     HATNet
55889.93669   0.00626   0.01562 NULL  r     HATNet
55927.93523   0.02154   0.01359 NULL  r     HATNet
55950.73466   0.01155   0.01485 NULL  r     HATNet
55931.73560   0.01733   0.02440 NULL  r     HATNet
55927.93608   0.00523   0.01826 NULL  r     HATNet
55969.73553   0.00734   0.01594 NULL  r     HATNet
55889.93912   0.01798   0.01738 NULL  r     HATNet
55889.93916   0.00491   0.01484 NULL  r     HATNet
55950.73717   0.02597   0.01548 NULL  r     HATNet
55927.93860  -0.00854   0.01733 NULL  r     HATNet
55969.73801   0.00755   0.01845 NULL  r     HATNet
55946.93905   0.00844   0.01375 NULL  r     HATNet
55889.94160  -0.03018   0.01653 NULL  r     HATNet
55927.94016   0.01145   0.01377 NULL  r     HATNet
55950.73964  -0.00673   0.01466 NULL  r     HATNet
55889.94254  -0.01461   0.01505 NULL  r     HATNet
55927.94196  -0.01669   0.01820 NULL  r     HATNet
55946.94152  -0.00284   0.01399 NULL  r     HATNet
55969.74138  -0.00683   0.01554 NULL  r     HATNet
55889.94496  -0.00599   0.01740 NULL  r     HATNet
55927.94355  -0.02663   0.01373 NULL  r     HATNet
55889.94527   0.02743   0.01557 NULL  r     HATNet
55950.74323   0.00934   0.01452 NULL  r     HATNet
55927.94444   0.01920   0.01834 NULL  r     HATNet
55946.94404  -0.00524   0.01297 NULL  r     HATNet
55969.74411  -0.05399   0.01802 NULL  r     HATNet
55889.94748   0.00219   0.01956 NULL  r     HATNet
55889.94778  -0.01132   0.01452 NULL  r     HATNet
55927.94628   0.00044   0.01411 NULL  r     HATNet
55950.74570  -0.01330   0.01387 NULL  r     HATNet
55927.94719   0.01196   0.01914 NULL  r     HATNet
55946.94739   0.00075   0.01374 NULL  r     HATNet
55969.74663  -0.02466   0.01739 NULL  r     HATNet
55889.95022  -0.01409   0.01762 NULL  r     HATNet
55927.94875   0.00024   0.01340 NULL  r     HATNet
55950.74820  -0.00104   0.01617 NULL  r     HATNet
55927.95054   0.00173   0.01767 NULL  r     HATNet
55946.94986  -0.00642   0.01361 NULL  r     HATNet
55969.74997   0.00489   0.01815 NULL  r     HATNet
55889.95362   0.01601   0.01504 NULL  r     HATNet
55889.95370  -0.01676   0.01777 NULL  r     HATNet
55927.95215  -0.04290   0.01287 NULL  r     HATNet
55950.75154   0.01571   0.01468 NULL  r     HATNet
55927.95303   0.03401   0.01829 NULL  r     HATNet
55946.95263   0.00668   0.01349 NULL  r     HATNet
55969.75245  -0.00598   0.01893 NULL  r     HATNet
55889.95621   0.03300   0.01672 NULL  r     HATNet
55927.95466  -0.00197   0.01286 NULL  r     HATNet
55950.75401  -0.01785   0.01361 NULL  r     HATNet
55969.75492  -0.01275   0.01715 NULL  r     HATNet
55946.95601   0.01801   0.01375 NULL  r     HATNet
55927.95713  -0.01139   0.01334 NULL  r     HATNet
55889.95870   0.04609   0.01812 NULL  r     HATNet
55950.75674  -0.01486   0.01504 NULL  r     HATNet
55889.95971   0.00498   0.01328 NULL  r     HATNet
55927.95888   0.02546   0.01837 NULL  r     HATNet
55946.95849   0.00645   0.01385 NULL  r     HATNet
55889.96207   0.00518   0.01838 NULL  r     HATNet
55889.96221   0.00897   0.01545 NULL  r     HATNet
55927.96072  -0.01394   0.01345 NULL  r     HATNet
55927.96137  -0.01108   0.01675 NULL  r     HATNet
55946.96097   0.00506   0.01355 NULL  r     HATNet
55969.76078  -0.01200   0.01900 NULL  r     HATNet
55889.96458   0.00893   0.01920 NULL  r     HATNet
55889.96468   0.00181   0.01439 NULL  r     HATNet
55927.96324  -0.01423   0.01360 NULL  r     HATNet
55927.96386  -0.01050   0.01717 NULL  r     HATNet
55969.76326  -0.01411   0.01858 NULL  r     HATNet
55946.96436   0.00459   0.01297 NULL  r     HATNet
55889.96707   0.03975   0.01853 NULL  r     HATNet
55889.96806  -0.00805   0.01428 NULL  r     HATNet
55946.96710   0.01692   0.01353 NULL  r     HATNet
55969.76685   0.00570   0.01915 NULL  r     HATNet
55889.97045  -0.00489   0.01720 NULL  r     HATNet
55927.96897  -0.00370   0.01433 NULL  r     HATNet
55889.97053  -0.00199   0.01490 NULL  r     HATNet
55927.96997   0.04593   0.01823 NULL  r     HATNet
55946.96961   0.02018   0.01333 NULL  r     HATNet
55969.76932   0.00330   0.01896 NULL  r     HATNet
55927.97150   0.01216   0.01314 NULL  r     HATNet
55889.97322   0.00986   0.01991 NULL  r     HATNet
55889.97330  -0.02422   0.01347 NULL  r     HATNet
55927.97246   0.00317   0.01860 NULL  r     HATNet
55969.77184   0.01287   0.01871 NULL  r     HATNet
55946.97297  -0.02830   0.01289 NULL  r     HATNet
55889.97571   0.02155   0.02760 NULL  r     HATNet
55927.97425   0.00657   0.01379 NULL  r     HATNet
55889.97669   0.00684   0.01425 NULL  r     HATNet
55927.97580  -0.00919   0.01774 NULL  r     HATNet
55946.97548  -0.02441   0.01349 NULL  r     HATNet
55969.77518   0.01047   0.01849 NULL  r     HATNet
55889.97917  -0.02200   0.01470 NULL  r     HATNet
55927.97766   0.00883   0.01406 NULL  r     HATNet
55889.97936  -0.01719   0.02168 NULL  r     HATNet
55927.97830   0.01072   0.01950 NULL  r     HATNet
55946.97796  -0.01003   0.01365 NULL  r     HATNet
55969.77765   0.00652   0.01837 NULL  r     HATNet
55889.98168  -0.00709   0.01322 NULL  r     HATNet
55927.98013  -0.00250   0.01393 NULL  r     HATNet
55927.98078   0.02115   0.01777 NULL  r     HATNet
55969.78013   0.00743   0.01971 NULL  r     HATNet
55946.98160  -0.00675   0.01351 NULL  r     HATNet
55927.98262   0.02288   0.01410 NULL  r     HATNet
55889.98502   0.01883   0.01402 NULL  r     HATNet
55946.98408  -0.01242   0.01316 NULL  r     HATNet
55969.78351   0.00248   0.01953 NULL  r     HATNet
55927.98602   0.02044   0.01372 NULL  r     HATNet
55889.98779  -0.03787   0.01286 NULL  r     HATNet
55946.98660  -0.00397   0.01415 NULL  r     HATNet
55950.78653  -0.00104   0.01492 NULL  r     HATNet
55969.78598   0.00143   0.02054 NULL  r     HATNet
55889.99026  -0.00906   0.01289 NULL  r     HATNet
55927.98877  -0.01226   0.01422 NULL  r     HATNet
55950.78900   0.00967   0.01541 NULL  r     HATNet
55969.78871   0.01031   0.02016 NULL  r     HATNet
55946.98995   0.00975   0.01420 NULL  r     HATNet
55927.99130  -0.01784   0.01339 NULL  r     HATNet
55889.99364   0.00179   0.01360 NULL  r     HATNet
55950.79147  -0.00875   0.01416 NULL  r     HATNet
55946.99246   0.00595   0.01516 NULL  r     HATNet
55973.59147  -0.02717   0.02369 NULL  r     HATNet
55969.79206  -0.00471   0.02134 NULL  r     HATNet
55889.99611   0.00080   0.01432 NULL  r     HATNet
55927.99469  -0.00613   0.01448 NULL  r     HATNet
55950.79485  -0.01140   0.01373 NULL  r     HATNet
55973.59398   0.03533   0.02242 NULL  r     HATNet
55946.99520  -0.01862   0.01405 NULL  r     HATNet
55969.79456  -0.00429   0.01989 NULL  r     HATNet
55889.99858   0.00142   0.01419 NULL  r     HATNet
55927.99718   0.00797   0.01377 NULL  r     HATNet
55950.79732  -0.02101   0.01453 NULL  r     HATNet
55973.59645  -0.03728   0.01965 NULL  r     HATNet
55969.79704  -0.00891   0.02063 NULL  r     HATNet
55946.99859  -0.00854   0.01370 NULL  r     HATNet
55890.00220  -0.00063   0.01289 NULL  r     HATNet
55950.80005  -0.01165   0.01487 NULL  r     HATNet
55973.59982  -0.01473   0.01990 NULL  r     HATNet
55947.00106   0.00730   0.01527 NULL  r     HATNet
55890.00467   0.00940   0.01386 NULL  r     HATNet
55992.60057   0.02726   0.02959 NULL  r     HATNet
55928.00329   0.01281   0.01353 NULL  r     HATNet
55973.60229  -0.00076   0.02127 NULL  r     HATNet
55947.00354   0.00711   0.01398 NULL  r     HATNet
55950.80343  -0.00437   0.01341 NULL  r     HATNet
55969.80284  -0.01219   0.01989 NULL  r     HATNet
55890.00715   0.00856   0.01364 NULL  r     HATNet
55992.60309  -0.02176   0.02909 NULL  r     HATNet
55928.00578   0.00716   0.01405 NULL  r     HATNet
55973.60481  -0.03196   0.02189 NULL  r     HATNet
55950.80590   0.03900   0.01442 NULL  r     HATNet
55969.80536  -0.00042   0.01938 NULL  r     HATNet
55893.80855   0.02936   0.01806 NULL  r     HATNet
55947.00693   0.03882   0.01436 NULL  r     HATNet
55992.60556   0.06713   0.02912 NULL  r     HATNet
55928.00829   0.01148   0.01418 NULL  r     HATNet
55890.01053  -0.01179   0.01376 NULL  r     HATNet
55950.80837   0.03088   0.01397 NULL  r     HATNet
55893.81109   0.00762   0.01792 NULL  r     HATNet
55973.60814  -0.02201   0.01977 NULL  r     HATNet
55969.80871   0.01257   0.01966 NULL  r     HATNet
55947.00970   0.01797   0.01462 NULL  r     HATNet
55890.01300  -0.00885   0.01384 NULL  r     HATNet
55992.60898  -0.02830   0.02369 NULL  r     HATNet
55928.01167   0.02127   0.01468 NULL  r     HATNet
55893.81361   0.02132   0.01704 NULL  r     HATNet
55950.81175  -0.02419   0.01317 NULL  r     HATNet
55947.01218   0.03102   0.01548 NULL  r     HATNet
55969.81144   0.00246   0.02134 NULL  r     HATNet
55992.61145  -0.00121   0.02695 NULL  r     HATNet
55928.01418  -0.01131   0.01391 NULL  r     HATNet
55890.01577   0.01766   0.01244 NULL  r     HATNet
55973.61342  -0.02312   0.01929 NULL  r     HATNet
55950.81448   0.02051   0.01445 NULL  r     HATNet
55893.81699   0.01808   0.01821 NULL  r     HATNet
55969.81392   0.01791   0.02041 NULL  r     HATNet
55947.01556   0.02478   0.01444 NULL  r     HATNet
55992.61394  -0.02797   0.02630 NULL  r     HATNet
55928.01692   0.00559   0.01343 NULL  r     HATNet
55890.01911   0.00510   0.01352 NULL  r     HATNet
55950.81695   0.00313   0.01363 NULL  r     HATNet
55893.81948  -0.00402   0.01667 NULL  r     HATNet
55973.61679   0.01369   0.01981 NULL  r     HATNet
55947.01807   0.00601   0.01570 NULL  r     HATNet
55969.81730   0.02464   0.02165 NULL  r     HATNet
55890.02158   0.01491   0.01275 NULL  r     HATNet
55928.02032   0.01903   0.01379 NULL  r     HATNet
55893.82196   0.03950   0.01898 NULL  r     HATNet
55973.61931  -0.01376   0.01813 NULL  r     HATNet
55950.82033   0.00716   0.01453 NULL  r     HATNet
55947.02054  -0.00528   0.01414 NULL  r     HATNet
55969.81978   0.02856   0.02004 NULL  r     HATNet
55890.02409  -0.01815   0.01296 NULL  r     HATNet
55992.61998  -0.06310   0.02536 NULL  r     HATNet
55928.02280  -0.01630   0.01342 NULL  r     HATNet
55973.62178   0.01702   0.01832 NULL  r     HATNet
55950.82280  -0.00814   0.01490 NULL  r     HATNet
55969.82227  -0.02850   0.02006 NULL  r     HATNet
55893.82561  -0.00318   0.01672 NULL  r     HATNet
55947.02416   0.01612   0.01493 NULL  r     HATNet
55992.62244   0.00892   0.02775 NULL  r     HATNet
55928.02532  -0.00686   0.01318 NULL  r     HATNet
55890.02748   0.01013   0.01408 NULL  r     HATNet
55950.82531   0.00208   0.01390 NULL  r     HATNet
55893.82811   0.02173   0.01893 NULL  r     HATNet
55947.02663   0.02061   0.01463 NULL  r     HATNet
55992.62586  -0.02094   0.02421 NULL  r     HATNet
55890.03024  -0.02773   0.01392 NULL  r     HATNet
55928.02869  -0.01654   0.01471 NULL  r     HATNet
56049.62411   0.02840   0.02534 NULL  r     HATNet
55893.83065   0.02287   0.01863 NULL  r     HATNet
55969.82810   0.05160   0.02301 NULL  r     HATNet
55950.82890  -0.01023   0.01374 NULL  r     HATNet
55947.02915   0.01402   0.01501 NULL  r     HATNet
55992.62833   0.03975   0.02954 NULL  r     HATNet
55890.03271  -0.00283   0.01378 NULL  r     HATNet
55928.03147  -0.03210   0.01346 NULL  r     HATNet
56049.62658   0.00273   0.02451 NULL  r     HATNet
55969.83061   0.02414   0.02182 NULL  r     HATNet
55950.83140  -0.01669   0.01315 NULL  r     HATNet
55893.83401   0.02313   0.01788 NULL  r     HATNet
55973.63099   0.06735   0.02573 NULL  r     HATNet
55947.03260  -0.01302   0.01447 NULL  r     HATNet
55992.63084   0.01162   0.02814 NULL  r     HATNet
55928.03395  -0.00614   0.01419 NULL  r     HATNet
56049.62905   0.02618   0.02234 NULL  r     HATNet
55890.03606   0.01827   0.01371 NULL  r     HATNet
55950.83388  -0.01455   0.01398 NULL  r     HATNet
55893.83653  -0.01891   0.01707 NULL  r     HATNet
55973.63373  -0.03241   0.04028 NULL  r     HATNet
55947.03508  -0.02578   0.01386 NULL  r     HATNet
55969.83420   0.00160   0.02144 NULL  r     HATNet
55992.63417   0.00991   0.02787 NULL  r     HATNet
55890.03857  -0.00825   0.01303 NULL  r     HATNet
55928.03734   0.00880   0.01484 NULL  r     HATNet
56049.63239  -0.03934   0.02037 NULL  r     HATNet
55893.83903  -0.00780   0.01701 NULL  r     HATNet
55973.63623  -0.00505   0.02744 NULL  r     HATNet
55950.83722   0.00440   0.01342 NULL  r     HATNet
55969.83670  -0.01668   0.02221 NULL  r     HATNet
55947.03785  -0.00519   0.01535 NULL  r     HATNet
55992.63668   0.03695   0.02615 NULL  r     HATNet
55890.04104  -0.01790   0.01331 NULL  r     HATNet
55928.03982  -0.00802   0.01400 NULL  r     HATNet
56049.63486   0.00372   0.02248 NULL  r     HATNet
55950.83973  -0.03062   0.01416 NULL  r     HATNet
55969.83917  -0.04065   0.02067 NULL  r     HATNet
55893.84242  -0.00082   0.01725 NULL  r     HATNet
55973.63963  -0.04303   0.04464 NULL  r     HATNet
55992.63915  -0.02246   0.02726 NULL  r     HATNet
55947.04121   0.00269   0.01421 NULL  r     HATNet
56049.63733  -0.04396   0.02175 NULL  r     HATNet
55928.04232   0.00728   0.01427 NULL  r     HATNet
55890.04462   0.00811   0.01329 NULL  r     HATNet
55950.84247  -0.02145   0.01338 NULL  r     HATNet
55893.84494  -0.01655   0.01742 NULL  r     HATNet
55969.84251  -0.00306   0.02152 NULL  r     HATNet
55947.04372   0.04175   0.01569 NULL  r     HATNet
56049.63979  -0.00677   0.02342 NULL  r     HATNet
55992.64277  -0.00821   0.02915 NULL  r     HATNet
55890.04713  -0.00322   0.01396 NULL  r     HATNet
55928.04595  -0.00878   0.01443 NULL  r     HATNet
55969.84502  -0.02154   0.02163 NULL  r     HATNet
55950.84585   0.00196   0.01385 NULL  r     HATNet
55947.04619   0.00872   0.01476 NULL  r     HATNet
55992.64524   0.02202   0.02570 NULL  r     HATNet
55890.04960   0.00657   0.01375 NULL  r     HATNet
55928.04842  -0.00190   0.01460 NULL  r     HATNet
55969.84749   0.00983   0.02306 NULL  r     HATNet
55950.84832   0.02678   0.01438 NULL  r     HATNet
55893.85108   0.00069   0.01795 NULL  r     HATNet
55973.64796  -0.00931   0.02467 NULL  r     HATNet
55947.04959  -0.00691   0.01382 NULL  r     HATNet
55912.85124  -0.01294   0.05402 NULL  r     HATNet
55928.05093  -0.02677   0.01498 NULL  r     HATNet
55890.05294  -0.02480   0.01313 NULL  r     HATNet
55950.85082   0.02056   0.01399 NULL  r     HATNet
55893.85356   0.01504   0.01790 NULL  r     HATNet
55973.65044   0.00314   0.01941 NULL  r     HATNet
55969.85083   0.00420   0.02132 NULL  r     HATNet
55890.05545   0.02518   0.01283 NULL  r     HATNet
55928.05431  -0.00682   0.01364 NULL  r     HATNet
55893.85610  -0.01449   0.01727 NULL  r     HATNet
55973.65291  -0.05618   0.02695 NULL  r     HATNet
55969.85331   0.01291   0.01946 NULL  r     HATNet
55950.85417   0.00199   0.01405 NULL  r     HATNet
55890.05818   0.00888   0.01393 NULL  r     HATNet
55928.05679  -0.00592   0.01312 NULL  r     HATNet
55969.85607  -0.05306   0.02022 NULL  r     HATNet
55950.85690   0.00309   0.01326 NULL  r     HATNet
55893.85946   0.00007   0.01826 NULL  r     HATNet
55973.65653  -0.04516   0.01741 NULL  r     HATNet
55912.85930  -0.04850   0.04271 NULL  r     HATNet
55928.05955  -0.00425   0.01339 NULL  r     HATNet
55890.06153   0.01100   0.01297 NULL  r     HATNet
55950.85940   0.00318   0.01389 NULL  r     HATNet
55893.86201  -0.01049   0.01735 NULL  r     HATNet
55973.65900   0.01028   0.01681 NULL  r     HATNet
55969.85941   0.03440   0.02382 NULL  r     HATNet
55992.65932   0.01775   0.02763 NULL  r     HATNet
55890.06404   0.01458   0.01306 NULL  r     HATNet
55928.06293   0.00130   0.01418 NULL  r     HATNet
55893.86451  -0.03088   0.01637 NULL  r     HATNet
55973.66147   0.00033   0.01629 NULL  r     HATNet
55969.86189   0.00434   0.02352 NULL  r     HATNet
55950.86272  -0.02259   0.01398 NULL  r     HATNet
55992.66183   0.03580   0.02771 NULL  r     HATNet
55912.86519   0.00896   0.04560 NULL  r     HATNet
55890.06651   0.01881   0.01418 NULL  r     HATNet
55928.06541   0.00739   0.01318 NULL  r     HATNet
55969.86437  -0.00428   0.02262 NULL  r     HATNet
55950.86519   0.00908   0.01341 NULL  r     HATNet
55893.86791   0.02239   0.01688 NULL  r     HATNet
55931.86637  -0.03278   0.02204 NULL  r     HATNet
55973.66485   0.02024   0.02745 NULL  r     HATNet
55992.66455  -0.02803   0.02521 NULL  r     HATNet
55912.86793  -0.03009   0.03064 NULL  r     HATNet
55928.06792  -0.02237   0.01364 NULL  r     HATNet
55890.06986   0.00150   0.01286 NULL  r     HATNet
55950.86770  -0.01770   0.01403 NULL  r     HATNet
55931.86885  -0.01990   0.02260 NULL  r     HATNet
55893.87066  -0.01061   0.01634 NULL  r     HATNet
55992.66789   0.03626   0.03204 NULL  r     HATNet
55890.07263   0.01353   0.01337 NULL  r     HATNet
55928.07127  -0.02459   0.01499 NULL  r     HATNet
55893.87313  -0.00596   0.01789 NULL  r     HATNet
55950.87129   0.01938   0.01402 NULL  r     HATNet
55992.67040  -0.00934   0.03123 NULL  r     HATNet
55912.87381  -0.03150   0.03115 NULL  r     HATNet
55890.07510  -0.00472   0.01358 NULL  r     HATNet
55928.07404  -0.01827   0.01377 NULL  r     HATNet
55950.87380  -0.01462   0.01298 NULL  r     HATNet
55931.87463  -0.05348   0.02306 NULL  r     HATNet
55893.87654   0.00929   0.01797 NULL  r     HATNet
55992.67285   0.03166   0.02665 NULL  r     HATNet
55912.87628   0.04135   0.03609 NULL  r     HATNet
55928.07651   0.02147   0.01430 NULL  r     HATNet
55890.07847  -0.00136   0.01284 NULL  r     HATNet
55950.87627   0.01250   0.01429 NULL  r     HATNet
55931.87711  -0.02179   0.02434 NULL  r     HATNet
55893.87904  -0.03877   0.01895 NULL  r     HATNet
55992.67619  -0.03382   0.02514 NULL  r     HATNet
55890.08094   0.00749   0.01299 NULL  r     HATNet
55928.07989  -0.02102   0.01422 NULL  r     HATNet
55893.88154   0.04415   0.01840 NULL  r     HATNet
55950.87962   0.01120   0.01387 NULL  r     HATNet
55992.67865  -0.00128   0.02492 NULL  r     HATNet
55928.08240   0.00432   0.01433 NULL  r     HATNet
55950.88212  -0.02039   0.01498 NULL  r     HATNet
55893.88497  -0.00992   0.01648 NULL  r     HATNet
55973.68171   0.02008   0.03186 NULL  r     HATNet
55992.68112   0.01421   0.02707 NULL  r     HATNet
55928.08487   0.01069   0.01489 NULL  r     HATNet
55890.08705   0.03083   0.01299 NULL  r     HATNet
55931.88543   0.05825   0.02544 NULL  r     HATNet
55950.88485  -0.00069   0.01331 NULL  r     HATNet
55893.88747   0.00372   0.01751 NULL  r     HATNet
55912.88711  -0.03503   0.03485 NULL  r     HATNet
55992.68449  -0.01597   0.02563 NULL  r     HATNet
55890.08952   0.02256   0.01388 NULL  r     HATNet
55931.88794  -0.02933   0.02328 NULL  r     HATNet
55928.08851  -0.00462   0.01536 NULL  r     HATNet
55893.88999  -0.01572   0.01639 NULL  r     HATNet
55950.88820   0.02325   0.01432 NULL  r     HATNet
55992.68721   0.03132   0.02934 NULL  r     HATNet
55890.09199   0.01028   0.01335 NULL  r     HATNet
55928.09102   0.01414   0.01482 NULL  r     HATNet
55931.89132   0.03183   0.02489 NULL  r     HATNet
55950.89067  -0.00377   0.01492 NULL  r     HATNet
55893.89359   0.00676   0.01581 NULL  r     HATNet
55992.68968  -0.03472   0.02440 NULL  r     HATNet
55928.09349   0.00459   0.01445 NULL  r     HATNet
55973.69178  -0.07147   0.02857 NULL  r     HATNet
55890.09541   0.02812   0.01390 NULL  r     HATNet
55931.89380   0.01189   0.02420 NULL  r     HATNet
55950.89318   0.01510   0.01572 NULL  r     HATNet
55893.89611   0.01851   0.01621 NULL  r     HATNet
55992.69309   0.00934   0.02623 NULL  r     HATNet
55973.69426  -0.00438   0.02106 NULL  r     HATNet
55890.09788   0.01450   0.01360 NULL  r     HATNet
55931.89628   0.03662   0.02535 NULL  r     HATNet
55928.09688   0.03448   0.01587 NULL  r     HATNet
55893.89860  -0.01650   0.01673 NULL  r     HATNet
55950.89646   0.02842   0.01441 NULL  r     HATNet
55992.69556  -0.04436   0.02682 NULL  r     HATNet
55912.89903   0.02288   0.05933 NULL  r     HATNet
55890.10065  -0.01331   0.01354 NULL  r     HATNet
55928.09935  -0.02597   0.01437 NULL  r     HATNet
55931.89971   0.00550   0.02305 NULL  r     HATNet
55950.89919   0.00601   0.01493 NULL  r     HATNet
55893.90196   0.01432   0.01920 NULL  r     HATNet
55992.69803   0.03111   0.02610 NULL  r     HATNet
55928.10211  -0.02207   0.01497 NULL  r     HATNet
55973.70033  -0.00664   0.02095 NULL  r     HATNet
55931.90219  -0.00560   0.02326 NULL  r     HATNet
55890.10400   0.01660   0.01345 NULL  r     HATNet
55950.90157  -0.00517   0.01454 NULL  r     HATNet
55893.90445  -0.02816   0.01738 NULL  r     HATNet
55992.70136  -0.03195   0.04013 NULL  r     HATNet
55931.90469   0.01259   0.02432 NULL  r     HATNet
55890.10651   0.03526   0.01317 NULL  r     HATNet
55893.90697  -0.03946   0.01621 NULL  r     HATNet
55912.90648   0.06418   0.04655 NULL  r     HATNet
55950.90495   0.01606   0.01538 NULL  r     HATNet
55992.70384   0.05572   0.03237 NULL  r     HATNet
55890.10898  -0.01857   0.01399 NULL  r     HATNet
55950.90732  -0.02059   0.01384 NULL  r     HATNet
55931.90834   0.02416   0.02574 NULL  r     HATNet
55893.91033   0.00523   0.01744 NULL  r     HATNet
55950.90978  -0.00086   0.01515 NULL  r     HATNet
55890.11237   0.01346   0.01351 NULL  r     HATNet
55931.91086   0.02558   0.02724 NULL  r     HATNet
55912.91172   0.03396   0.03258 NULL  r     HATNet
55893.91282  -0.00529   0.01766 NULL  r     HATNet
55931.91335   0.04215   0.02353 NULL  r     HATNet
55890.11510  -0.00535   0.01377 NULL  r     HATNet
55893.91560  -0.00059   0.01755 NULL  r     HATNet
55950.91339   0.00375   0.01587 NULL  r     HATNet
55890.11760  -0.00841   0.01419 NULL  r     HATNet
55950.91585   0.03058   0.01476 NULL  r     HATNet
55931.91675   0.00241   0.02375 NULL  r     HATNet
55893.91896   0.01807   0.01732 NULL  r     HATNet
55950.91832  -0.02369   0.01373 NULL  r     HATNet
55931.91923  -0.00008   0.02397 NULL  r     HATNet
55890.12095   0.03848   0.01407 NULL  r     HATNet
55893.92144  -0.00561   0.01529 NULL  r     HATNet
55890.12342  -0.00355   0.01386 NULL  r     HATNet
55931.92176  -0.03564   0.02487 NULL  r     HATNet
55893.92396   0.01191   0.01678 NULL  r     HATNet
55950.92170   0.01723   0.01631 NULL  r     HATNet
55912.92359  -0.01788   0.02395 NULL  r     HATNet
55890.12593  -0.00664   0.01418 NULL  r     HATNet
55950.92417   0.02831   0.01462 NULL  r     HATNet
55931.92515   0.01972   0.02563 NULL  r     HATNet
55912.92610   0.00405   0.03547 NULL  r     HATNet
55954.72440   0.01683   0.01590 NULL  r     HATNet
55893.92731   0.00560   0.01633 NULL  r     HATNet
55950.92690  -0.00653   0.01593 NULL  r     HATNet
55912.92857   0.03451   0.02460 NULL  r     HATNet
55890.12951   0.00395   0.01414 NULL  r     HATNet
55954.72688   0.03300   0.01553 NULL  r     HATNet
55893.92980   0.00490   0.01865 NULL  r     HATNet
55931.93026   0.02476   0.02395 NULL  r     HATNet
55890.13202  -0.01899   0.01345 NULL  r     HATNet
55954.72964  -0.00156   0.01560 NULL  r     HATNet
55893.93229  -0.00386   0.01600 NULL  r     HATNet
55950.93028  -0.00844   0.01458 NULL  r     HATNet
55912.93197   0.00306   0.02175 NULL  r     HATNet
55890.13449  -0.01111   0.01344 NULL  r     HATNet
55950.93275   0.01985   0.01455 NULL  r     HATNet
55931.93363  -0.00563   0.02514 NULL  r     HATNet
55912.93470   0.05118   0.03903 NULL  r     HATNet
55954.73304   0.00158   0.01370 NULL  r     HATNet
55893.93565   0.00943   0.01802 NULL  r     HATNet
55950.93525  -0.01852   0.01424 NULL  r     HATNet
55931.93614   0.00338   0.02385 NULL  r     HATNet
55890.13787   0.00835   0.01329 NULL  r     HATNet
55912.93719   0.02182   0.04017 NULL  r     HATNet
55954.73552   0.01460   0.01470 NULL  r     HATNet
55893.93843   0.00531   0.01886 NULL  r     HATNet
55874.93965  -0.03020   0.02396 NULL  r     HATNet
55931.93863   0.01351   0.02177 NULL  r     HATNet
55890.14034   0.00019   0.01264 NULL  r     HATNet
55954.73800  -0.00688   0.01580 NULL  r     HATNet
55893.94092  -0.03989   0.01628 NULL  r     HATNet
55950.93860  -0.01847   0.01463 NULL  r     HATNet
55912.94027  -0.03244   0.02270 NULL  r     HATNet
55874.94223   0.01820   0.02390 NULL  r     HATNet
55890.14311   0.00384   0.01363 NULL  r     HATNet
55931.94199  -0.01743   0.02072 NULL  r     HATNet
55912.94279  -0.01075   0.02128 NULL  r     HATNet
55950.94133   0.01797   0.01483 NULL  r     HATNet
55874.94469   0.00320   0.02309 NULL  r     HATNet
55954.74144   0.00764   0.01318 NULL  r     HATNet
55893.94428   0.03406   0.02039 NULL  r     HATNet
55912.94527  -0.00450   0.02045 NULL  r     HATNet
55931.94450  -0.02692   0.02413 NULL  r     HATNet
55950.94383   0.01428   0.01483 NULL  r     HATNet
55890.14646   0.00648   0.01343 NULL  r     HATNet
55954.74418  -0.00760   0.01421 NULL  r     HATNet
55893.94680   0.03090   0.01728 NULL  r     HATNet
55874.94803   0.02697   0.02262 NULL  r     HATNet
55931.94700   0.05829   0.02794 NULL  r     HATNet
55890.14896   0.00021   0.01373 NULL  r     HATNet
55954.74666   0.00843   0.01421 NULL  r     HATNet
55893.94929  -0.03180   0.01694 NULL  r     HATNet
55912.94871   0.00526   0.02078 NULL  r     HATNet
55950.94718  -0.01762   0.01393 NULL  r     HATNet
55874.95076   0.00098   0.02411 NULL  r     HATNet
55890.15143  -0.00681   0.01451 NULL  r     HATNet
55931.95040   0.02681   0.02239 NULL  r     HATNet
55912.95119   0.00047   0.02011 NULL  r     HATNet
55950.94968  -0.01935   0.01425 NULL  r     HATNet
55874.95323   0.02680   0.02188 NULL  r     HATNet
55954.75006   0.01102   0.01458 NULL  r     HATNet
55893.95266  -0.01130   0.01795 NULL  r     HATNet
55912.95367   0.00628   0.02159 NULL  r     HATNet
55950.95215  -0.03105   0.01548 NULL  r     HATNet
55890.15482  -0.00612   0.01699 NULL  r     HATNet
55931.95315   0.00262   0.02399 NULL  r     HATNet
55954.75255   0.03197   0.01423 NULL  r     HATNet
55893.95517  -0.00072   0.01713 NULL  r     HATNet
55874.95676   0.02283   0.02347 NULL  r     HATNet
55931.95568   0.00604   0.02636 NULL  r     HATNet
55890.15755   0.01406   0.01622 NULL  r     HATNet
55954.75503   0.00791   0.01459 NULL  r     HATNet
55893.95766   0.00963   0.01674 NULL  r     HATNet
55950.95579   0.01611   0.01489 NULL  r     HATNet
55912.95736   0.02020   0.02148 NULL  r     HATNet
55874.95922   0.00411   0.02366 NULL  r     HATNet
55890.16006  -0.00739   0.01784 NULL  r     HATNet
55931.95904  -0.04092   0.02070 NULL  r     HATNet
55950.95826  -0.00166   0.01471 NULL  r     HATNet
55912.95984  -0.00925   0.01988 NULL  r     HATNet
55874.96169  -0.00716   0.02151 NULL  r     HATNet
55954.75873   0.04318   0.01540 NULL  r     HATNet
55893.96127  -0.00142   0.01789 NULL  r     HATNet
55931.96152   0.01720   0.02137 NULL  r     HATNet
55912.96232   0.02610   0.02333 NULL  r     HATNet
55950.96077   0.00931   0.01400 NULL  r     HATNet
55893.96378   0.00794   0.01762 NULL  r     HATNet
55874.96544   0.02076   0.02301 NULL  r     HATNet
55931.96400   0.03537   0.02111 NULL  r     HATNet
55954.76371   0.03214   0.01456 NULL  r     HATNet
55893.96628  -0.01856   0.01766 NULL  r     HATNet
55950.96411  -0.00084   0.01340 NULL  r     HATNet
55912.96568  -0.04203   0.01993 NULL  r     HATNet
55874.96791   0.00317   0.02265 NULL  r     HATNet
55931.96710  -0.03308   0.02231 NULL  r     HATNet
55950.96662   0.02402   0.01476 NULL  r     HATNet
55912.96819   0.03218   0.02175 NULL  r     HATNet
55874.97041  -0.02497   0.01922 NULL  r     HATNet
55954.76714  -0.00264   0.01419 NULL  r     HATNet
55893.96965  -0.01008   0.01705 NULL  r     HATNet
55931.96959   0.00987   0.02100 NULL  r     HATNet
55912.97067   0.04704   0.02234 NULL  r     HATNet
55950.96935   0.00367   0.01462 NULL  r     HATNet
55954.76962   0.02027   0.01449 NULL  r     HATNet
55893.97217   0.01694   0.01851 NULL  r     HATNet
55874.97375  -0.01785   0.02111 NULL  r     HATNet
55931.97208   0.04217   0.02329 NULL  r     HATNet
55893.97466  -0.02144   0.01852 NULL  r     HATNet
55912.97407   0.01370   0.02258 NULL  r     HATNet
55954.77240   0.00228   0.01506 NULL  r     HATNet
55950.97273   0.00105   0.01509 NULL  r     HATNet
55874.97622  -0.01863   0.02035 NULL  r     HATNet
55912.97660  -0.03797   0.01991 NULL  r     HATNet
55950.97520  -0.02442   0.01484 NULL  r     HATNet
55893.97803  -0.01172   0.01749 NULL  r     HATNet
55874.97898  -0.01319   0.01923 NULL  r     HATNet
55954.77580  -0.00055   0.01511 NULL  r     HATNet
55950.97770   0.01129   0.01598 NULL  r     HATNet
55912.97934   0.00719   0.02098 NULL  r     HATNet
55893.98053   0.01765   0.01739 NULL  r     HATNet
55954.77831   0.01098   0.01495 NULL  r     HATNet
55874.98245   0.02555   0.02157 NULL  r     HATNet
55992.77789   0.06260   0.04221 NULL  r     HATNet
55954.78079  -0.02009   0.01473 NULL  r     HATNet
55893.98329   0.00372   0.01767 NULL  r     HATNet
55950.98104  -0.01290   0.01486 NULL  r     HATNet
55912.98273  -0.02304   0.02013 NULL  r     HATNet
55874.98491  -0.04947   0.01850 NULL  r     HATNet
55992.78035   0.06367   0.03728 NULL  r     HATNet
55912.98521  -0.03514   0.01922 NULL  r     HATNet
55950.98381   0.02633   0.01556 NULL  r     HATNet
55855.98774  -0.00813   0.01578 NULL  r     HATNet
55874.98742  -0.01135   0.01959 NULL  r     HATNet
55893.98667  -0.00265   0.01903 NULL  r     HATNet
55954.78422   0.04952   0.01472 NULL  r     HATNet
55992.78371  -0.03046   0.02929 NULL  r     HATNet
55912.98768  -0.00366   0.02258 NULL  r     HATNet
55855.99012   0.00357   0.01862 NULL  r     HATNet
55950.98628   0.02672   0.01444 NULL  r     HATNet
55893.98916  -0.00587   0.01665 NULL  r     HATNet
55954.78698   0.00435   0.01444 NULL  r     HATNet
55874.99080   0.02341   0.02316 NULL  r     HATNet
55893.99165  -0.02661   0.01737 NULL  r     HATNet
55855.99324  -0.02578   0.02123 NULL  r     HATNet
55912.99107  -0.00338   0.02280 NULL  r     HATNet
55954.78949  -0.00701   0.01530 NULL  r     HATNet
55950.98966   0.00650   0.01422 NULL  r     HATNet
55874.99356   0.06008   0.02101 NULL  r     HATNet
55855.99587   0.01769   0.01839 NULL  r     HATNet
55912.99358  -0.01378   0.02120 NULL  r     HATNet
55893.99501  -0.03511   0.01706 NULL  r     HATNet
55874.99603  -0.00808   0.01954 NULL  r     HATNet
55954.79289  -0.01819   0.01428 NULL  r     HATNet
55950.99448  -0.02143   0.01504 NULL  r     HATNet
55912.99607   0.02873   0.02268 NULL  r     HATNet
55855.99898   0.03830   0.01966 NULL  r     HATNet
55893.99755   0.01879   0.01851 NULL  r     HATNet
55954.79540   0.02524   0.01434 NULL  r     HATNet
55874.99940  -0.00598   0.02147 NULL  r     HATNet
55992.79463  -0.01957   0.05137 NULL  r     HATNet
55856.00137   0.01290   0.01988 NULL  r     HATNet
55894.00006   0.02452   0.01750 NULL  r     HATNet
55912.99946  -0.01104   0.01948 NULL  r     HATNet
55954.79788   0.04713   0.01518 NULL  r     HATNet
55950.99812   0.04646   0.01462 NULL  r     HATNet
55875.00187   0.02210   0.02151 NULL  r     HATNet
55992.79711  -0.02653   0.03306 NULL  r     HATNet
55856.00448  -0.00515   0.01811 NULL  r     HATNet
55951.00059  -0.03262   0.01579 NULL  r     HATNet
55913.00227  -0.00838   0.02257 NULL  r     HATNet
55894.00344   0.03657   0.01802 NULL  r     HATNet
55875.00437   0.00413   0.02120 NULL  r     HATNet
55954.80158   0.04447   0.01460 NULL  r     HATNet
55992.80047  -0.02266   0.03739 NULL  r     HATNet
55856.00686   0.00432   0.01721 NULL  r     HATNet
55951.00309  -0.02133   0.01578 NULL  r     HATNet
55913.00476  -0.00408   0.02098 NULL  r     HATNet
55894.00620   0.03130   0.01768 NULL  r     HATNet
55954.80405  -0.02989   0.01328 NULL  r     HATNet
55875.00807  -0.01189   0.01986 NULL  r     HATNet
55856.01021   0.02253   0.01727 NULL  r     HATNet
55894.00873  -0.02259   0.01837 NULL  r     HATNet
55951.00647   0.00994   0.01474 NULL  r     HATNet
55913.00814   0.00623   0.02083 NULL  r     HATNet
55954.80656   0.00149   0.01381 NULL  r     HATNet
55875.01057   0.02484   0.01998 NULL  r     HATNet
55856.01259  -0.00436   0.02065 NULL  r     HATNet
55951.00894   0.00378   0.01677 NULL  r     HATNet
55913.01063   0.00944   0.02260 NULL  r     HATNet
55894.01209   0.03763   0.01772 NULL  r     HATNet
55875.01316   0.03898   0.02119 NULL  r     HATNet
55954.81000   0.00078   0.01528 NULL  r     HATNet
55913.01312   0.05194   0.02209 NULL  r     HATNet
55951.01170  -0.03272   0.01464 NULL  r     HATNet
55856.01570  -0.03628   0.01836 NULL  r     HATNet
55894.01457   0.00460   0.01959 NULL  r     HATNet
55954.81249   0.02934   0.01532 NULL  r     HATNet
55875.01653   0.00374   0.01988 NULL  r     HATNet
55856.01741   0.01811   0.03249 NULL  r     HATNet
55856.01808   0.00096   0.01616 NULL  r     HATNet
55894.01706  -0.00663   0.01808 NULL  r     HATNet
55913.01652   0.01674   0.02337 NULL  r     HATNet
55951.01504  -0.00772   0.01599 NULL  r     HATNet
55954.81522   0.01232   0.01437 NULL  r     HATNet
55875.01904   0.00951   0.01848 NULL  r     HATNet
55856.02119  -0.00136   0.01804 NULL  r     HATNet
55913.01904  -0.01954   0.02314 NULL  r     HATNet
55951.01755   0.03583   0.01563 NULL  r     HATNet
55894.02045   0.02229   0.01972 NULL  r     HATNet
55875.02176  -0.00691   0.01850 NULL  r     HATNet
55954.81866   0.03705   0.01559 NULL  r     HATNet
55856.02382   0.02814   0.02548 NULL  r     HATNet
55913.02153   0.02993   0.02670 NULL  r     HATNet
55951.02002   0.03100   0.01576 NULL  r     HATNet
55894.02294   0.01231   0.01857 NULL  r     HATNet
55954.82113   0.01254   0.01387 NULL  r     HATNet
55875.02514   0.00895   0.01893 NULL  r     HATNet
55977.62098  -0.03095   0.01716 NULL  r     HATNet
55856.02696   0.02300   0.05282 NULL  r     HATNet
55894.02544   0.02441   0.01823 NULL  r     HATNet
55951.02340   0.00902   0.01538 NULL  r     HATNet
55875.02761   0.00455   0.01905 NULL  r     HATNet
55977.62351   0.03116   0.02035 NULL  r     HATNet
55856.02934   0.01002   0.08618 NULL  r     HATNet
55951.02613   0.01559   0.01529 NULL  r     HATNet
55894.02904   0.01269   0.01729 NULL  r     HATNet
55875.03011  -0.00381   0.02073 NULL  r     HATNet
55954.82704  -0.00526   0.01400 NULL  r     HATNet
55856.03243  -0.02797   0.04420 NULL  r     HATNet
55951.02864   0.02212   0.01557 NULL  r     HATNet
55894.03157   0.00957   0.01996 NULL  r     HATNet
55954.82977   0.02061   0.01528 NULL  r     HATNet
55875.03345  -0.03377   0.01987 NULL  r     HATNet
55894.03406   0.01386   0.02014 NULL  r     HATNet
55951.03201   0.01688   0.01541 NULL  r     HATNet
55954.83228   0.01716   0.01444 NULL  r     HATNet
55875.03622  -0.03838   0.01859 NULL  r     HATNet
55951.03448   0.01468   0.01536 NULL  r     HATNet
55894.03742   0.01542   0.01891 NULL  r     HATNet
55875.03869   0.01440   0.01979 NULL  r     HATNet
55954.83569  -0.00787   0.01491 NULL  r     HATNet
55856.04054   0.00847   0.02039 NULL  r     HATNet
55951.03699   0.00352   0.01536 NULL  r     HATNet
55894.03992   0.04951   0.01937 NULL  r     HATNet
55954.83820   0.01069   0.01549 NULL  r     HATNet
55875.04210  -0.01914   0.01784 NULL  r     HATNet
55856.04365   0.01910   0.02326 NULL  r     HATNet
55894.04241  -0.01558   0.01926 NULL  r     HATNet
55951.04063   0.01066   0.01813 NULL  r     HATNet
55954.84067   0.02684   0.01686 NULL  r     HATNet
55875.04457   0.02527   0.02013 NULL  r     HATNet
55856.04603   0.04811   0.02555 NULL  r     HATNet
55894.04581  -0.03012   0.02107 NULL  r     HATNet
55875.04704  -0.00867   0.01924 NULL  r     HATNet
55958.64362   0.00859   0.02074 NULL  r     HATNet
55954.84433  -0.00086   0.01431 NULL  r     HATNet
55856.04913  -0.00999   0.03019 NULL  r     HATNet
55894.04831   0.02211   0.02553 NULL  r     HATNet
55958.64614  -0.04968   0.02016 NULL  r     HATNet
55954.84684   0.02846   0.01462 NULL  r     HATNet
55875.05068  -0.01646   0.01899 NULL  r     HATNet
55856.05176   0.03769   0.02950 NULL  r     HATNet
55894.05105   0.00962   0.02766 NULL  r     HATNet
55958.64862   0.02530   0.02086 NULL  r     HATNet
55954.84931   0.01326   0.01459 NULL  r     HATNet
55875.05315   0.00762   0.01850 NULL  r     HATNet
55856.05488   0.01757   0.03204 NULL  r     HATNet
55958.65201   0.03292   0.01961 NULL  r     HATNet
55875.05565  -0.01065   0.01829 NULL  r     HATNet
55954.85275   0.01010   0.01501 NULL  r     HATNet
55856.05726  -0.02261   0.02658 NULL  r     HATNet
55958.65449   0.00370   0.01913 NULL  r     HATNet
55954.85522   0.02724   0.01529 NULL  r     HATNet
55875.05903  -0.00117   0.01948 NULL  r     HATNet
55856.06036  -0.00917   0.02246 NULL  r     HATNet
55958.65699   0.02646   0.01897 NULL  r     HATNet
55954.85799   0.00240   0.01449 NULL  r     HATNet
55875.06150   0.03057   0.02083 NULL  r     HATNet
55856.06275  -0.01015   0.02172 NULL  r     HATNet
55958.66037   0.01325   0.01885 NULL  r     HATNet
55875.06426  -0.00224   0.01866 NULL  r     HATNet
55954.86139   0.01111   0.01488 NULL  r     HATNet
55856.06609   0.02439   0.03017 NULL  r     HATNet
55958.66310   0.00061   0.01996 NULL  r     HATNet
55954.86390   0.01903   0.01406 NULL  r     HATNet
55856.06847  -0.01827   0.03261 NULL  r     HATNet
55958.66562  -0.00325   0.01974 NULL  r     HATNet
55954.86637  -0.02186   0.01421 NULL  r     HATNet
55875.07008  -0.00796   0.01824 NULL  r     HATNet
55856.07157   0.01214   0.02521 NULL  r     HATNet
55958.66899  -0.02546   0.01824 NULL  r     HATNet
55875.07258  -0.02537   0.01944 NULL  r     HATNet
55954.86977   0.01355   0.01440 NULL  r     HATNet
55856.07395  -0.00629   0.01918 NULL  r     HATNet
55958.67147  -0.02921   0.02058 NULL  r     HATNet
55954.87250   0.00887   0.01565 NULL  r     HATNet
55875.07593   0.01057   0.01877 NULL  r     HATNet
55856.07706  -0.00222   0.01811 NULL  r     HATNet
55958.67394   0.00390   0.01937 NULL  r     HATNet
55954.87501  -0.02855   0.01288 NULL  r     HATNet
55875.07865  -0.01589   0.01999 NULL  r     HATNet
55856.07970  -0.01496   0.01977 NULL  r     HATNet
55958.67731  -0.00357   0.02725 NULL  r     HATNet
55897.87992   0.01812   0.03720 NULL  r     HATNet
55875.08112   0.00327   0.02003 NULL  r     HATNet
55954.87841   0.00603   0.01530 NULL  r     HATNet
55856.08281  -0.05642   0.01839 NULL  r     HATNet
55958.67978  -0.00534   0.02249 NULL  r     HATNet
55897.88243  -0.00714   0.03268 NULL  r     HATNet
55954.88089   0.01031   0.01412 NULL  r     HATNet
55856.08519   0.00717   0.01711 NULL  r     HATNet
55958.68229  -0.00407   0.01979 NULL  r     HATNet
55897.88516   0.04127   0.04209 NULL  r     HATNet
55954.88339   0.02781   0.01435 NULL  r     HATNet
55875.08697   0.00533   0.01813 NULL  r     HATNet
55856.08835   0.01758   0.02148 NULL  r     HATNet
55958.68589  -0.05821   0.02725 NULL  r     HATNet
55875.08944   0.02645   0.02005 NULL  r     HATNet
55856.09073  -0.00692   0.02444 NULL  r     HATNet
55954.88704  -0.00241   0.01487 NULL  r     HATNet
55958.68841   0.01280   0.01880 NULL  r     HATNet
55897.89121  -0.03865   0.06073 NULL  r     HATNet
55954.88953  -0.00960   0.01577 NULL  r     HATNet
55875.09305  -0.02046   0.01923 NULL  r     HATNet
55856.09407  -0.01705   0.01676 NULL  r     HATNet
55958.69090   0.00633   0.01846 NULL  r     HATNet
55954.89203   0.02315   0.01414 NULL  r     HATNet
55875.09552   0.02861   0.01917 NULL  r     HATNet
55856.09645  -0.00848   0.01570 NULL  r     HATNet
55958.69423   0.02166   0.01824 NULL  r     HATNet
55875.09799  -0.00432   0.01851 NULL  r     HATNet
55920.69654  -0.02605   0.01784 NULL  r     HATNet
55954.89543  -0.02413   0.01383 NULL  r     HATNet
55856.09957  -0.00213   0.01718 NULL  r     HATNet
55897.89975  -0.01337   0.03363 NULL  r     HATNet
55859.90152   0.01612   0.02728 NULL  r     HATNet
55856.10196   0.02872   0.01628 NULL  r     HATNet
55954.89791   0.00177   0.01559 NULL  r     HATNet
55920.69932   0.00371   0.01877 NULL  r     HATNet
55875.10133  -0.02229   0.01936 NULL  r     HATNet
55958.69910  -0.02511   0.01775 NULL  r     HATNet
55897.90222   0.04159   0.05068 NULL  r     HATNet
55859.90416   0.00697   0.02414 NULL  r     HATNet
55920.70184   0.00108   0.01933 NULL  r     HATNet
55875.10383  -0.00929   0.01938 NULL  r     HATNet
55954.90068   0.02337   0.01464 NULL  r     HATNet
55856.10508  -0.02143   0.01712 NULL  r     HATNet
55958.70248   0.01480   0.02081 NULL  r     HATNet
55897.90557  -0.02696   0.03117 NULL  r     HATNet
55875.10656   0.00317   0.01864 NULL  r     HATNet
55856.10771   0.00681   0.01743 NULL  r     HATNet
55859.90765   0.00367   0.01758 NULL  r     HATNet
55920.70522   0.00536   0.01849 NULL  r     HATNet
55954.90407   0.02188   0.01542 NULL  r     HATNet
55958.70495  -0.00490   0.01981 NULL  r     HATNet
55897.90804  -0.00198   0.02535 NULL  r     HATNet
55859.91015   0.02860   0.01809 NULL  r     HATNet
55920.70774  -0.03106   0.01748 NULL  r     HATNet
55954.90655   0.03881   0.01420 NULL  r     HATNet
55875.10994   0.01709   0.01839 NULL  r     HATNet
55856.11081   0.01491   0.01551 NULL  r     HATNet
55897.91054   0.00105   0.03103 NULL  r     HATNet
55920.71023   0.01988   0.02045 NULL  r     HATNet
55954.90902   0.00061   0.01461 NULL  r     HATNet
55875.11241   0.00869   0.02001 NULL  r     HATNet
55856.11320  -0.01033   0.02102 NULL  r     HATNet
55859.91347   0.02892   0.02069 NULL  r     HATNet
55875.11491   0.02816   0.02178 NULL  r     HATNet
55859.91599  -0.04318   0.01990 NULL  r     HATNet
55920.71361  -0.00763   0.01779 NULL  r     HATNet
55856.11632   0.04043   0.02341 NULL  r     HATNet
55954.91245   0.00414   0.01401 NULL  r     HATNet
55958.71338   0.03841   0.01998 NULL  r     HATNet
55897.91664  -0.01621   0.02467 NULL  r     HATNet
55856.11870  -0.00921   0.01896 NULL  r     HATNet
55920.71610  -0.03866   0.01886 NULL  r     HATNet
55875.11829  -0.01121   0.01724 NULL  r     HATNet
55954.91519  -0.00978   0.01392 NULL  r     HATNet
55859.91931  -0.00484   0.01762 NULL  r     HATNet
55958.71590   0.03985   0.01864 NULL  r     HATNet
55958.71702  -0.00042   0.02253 NULL  r     HATNet
55920.71862   0.00987   0.01931 NULL  r     HATNet
55954.91770  -0.01339   0.01529 NULL  r     HATNet
55875.12102   0.00438   0.01932 NULL  r     HATNet
55856.12206  -0.01997   0.01594 NULL  r     HATNet
55859.92210  -0.03100   0.01792 NULL  r     HATNet
55958.71922   0.01008   0.01879 NULL  r     HATNet
55958.71949  -0.01718   0.01847 NULL  r     HATNet
55875.12349   0.04319   0.01730 NULL  r     HATNet
55897.92264   0.03184   0.03697 NULL  r     HATNet
55856.12444   0.01436   0.01806 NULL  r     HATNet
55920.72226  -0.00457   0.01834 NULL  r     HATNet
55954.92109  -0.01780   0.01490 NULL  r     HATNet
55859.92554  -0.01582   0.01980 NULL  r     HATNet
55958.72172  -0.01177   0.01934 NULL  r     HATNet
55958.72197  -0.03845   0.01621 NULL  r     HATNet
55897.92515   0.02030   0.03045 NULL  r     HATNet
55920.72474  -0.01023   0.01784 NULL  r     HATNet
55856.12756   0.03061   0.01505 NULL  r     HATNet
55954.92361  -0.01068   0.01434 NULL  r     HATNet
55875.12699   0.01274   0.01967 NULL  r     HATNet
55859.92804   0.00631   0.01918 NULL  r     HATNet
55958.72420   0.02361   0.01967 NULL  r     HATNet
55897.92788   0.00714   0.02530 NULL  r     HATNet
55958.72542   0.00043   0.01636 NULL  r     HATNet
55920.72721   0.02645   0.01829 NULL  r     HATNet
55856.12995  -0.01465   0.01737 NULL  r     HATNet
55954.92609   0.01644   0.01537 NULL  r     HATNet
55875.12946   0.03917   0.01859 NULL  r     HATNet
55859.93141   0.04087   0.01967 NULL  r     HATNet
55958.72757  -0.00236   0.02243 NULL  r     HATNet
55958.72789  -0.00169   0.01663 NULL  r     HATNet
55875.13196  -0.00500   0.01841 NULL  r     HATNet
55856.13307  -0.01317   0.01584 NULL  r     HATNet
55920.73066  -0.03896   0.01811 NULL  r     HATNet
55859.93388   0.02189   0.02061 NULL  r     HATNet
55958.73030   0.01406   0.02107 NULL  r     HATNet
55958.73037   0.02633   0.01680 NULL  r     HATNet
55856.13570  -0.00961   0.01581 NULL  r     HATNet
55920.73314   0.02938   0.01854 NULL  r     HATNet
55954.93213  -0.01187   0.01454 NULL  r     HATNet
55875.13554   0.00684   0.01744 NULL  r     HATNet
55958.73277   0.03076   0.03455 NULL  r     HATNet
55859.93724  -0.03622   0.02085 NULL  r     HATNet
55958.73382   0.01267   0.01753 NULL  r     HATNet
55920.73568   0.02756   0.01764 NULL  r     HATNet
55954.93464  -0.01089   0.01403 NULL  r     HATNet
55856.13881   0.03352   0.01756 NULL  r     HATNet
55875.13805   0.00896   0.01686 NULL  r     HATNet
55859.93972  -0.01027   0.01927 NULL  r     HATNet
55958.73602  -0.00951   0.03044 NULL  r     HATNet
55958.73656  -0.00405   0.01698 NULL  r     HATNet
55856.14119  -0.00691   0.01787 NULL  r     HATNet
55875.14052   0.01063   0.01571 NULL  r     HATNet
55920.73904  -0.02494   0.01832 NULL  r     HATNet
55954.93804   0.05151   0.01557 NULL  r     HATNet
55958.73853   0.00094   0.02321 NULL  r     HATNet
55958.73904   0.02192   0.01623 NULL  r     HATNet
55859.94320   0.00632   0.01827 NULL  r     HATNet
55897.94241  -0.05865   0.02329 NULL  r     HATNet
55920.74157  -0.00507   0.01865 NULL  r     HATNet
55856.14431   0.01307   0.02074 NULL  r     HATNet
55954.94056   0.00397   0.01412 NULL  r     HATNet
55875.14390  -0.00489   0.01585 NULL  r     HATNet
55958.74101  -0.03774   0.02249 NULL  r     HATNet
55859.94594  -0.01326   0.01881 NULL  r     HATNet
55897.94492  -0.02423   0.02410 NULL  r     HATNet
55958.74245   0.01467   0.01673 NULL  r     HATNet
55856.14670  -0.00299   0.02212 NULL  r     HATNet
55920.74432  -0.00382   0.01693 NULL  r     HATNet
55875.14637  -0.00512   0.01670 NULL  r     HATNet
55958.74440  -0.01685   0.01840 NULL  r     HATNet
55958.74493  -0.01088   0.01541 NULL  r     HATNet
55859.94929  -0.01011   0.01659 NULL  r     HATNet
55875.14909  -0.00222   0.01615 NULL  r     HATNet
55897.94826   0.00995   0.02153 NULL  r     HATNet
55920.74771  -0.00742   0.01887 NULL  r     HATNet
55954.94673  -0.02435   0.01428 NULL  r     HATNet
55958.74691  -0.04527   0.01797 NULL  r     HATNet
55958.74742  -0.00273   0.01688 NULL  r     HATNet
55859.95176   0.01395   0.01855 NULL  r     HATNet
55897.95077   0.02511   0.02184 NULL  r     HATNet
55920.75019  -0.02824   0.01696 NULL  r     HATNet
55875.15247   0.03191   0.01667 NULL  r     HATNet
55954.94921   0.01093   0.01414 NULL  r     HATNet
55958.74938  -0.01159   0.01791 NULL  r     HATNet
55897.95325   0.02418   0.02230 NULL  r     HATNet
55958.75084   0.01293   0.01630 NULL  r     HATNet
55859.95511   0.00732   0.01783 NULL  r     HATNet
55920.75267  -0.00912   0.01705 NULL  r     HATNet
55875.15495   0.00027   0.01673 NULL  r     HATNet
55954.95173   0.00317   0.01513 NULL  r     HATNet
55958.75297   0.02208   0.01816 NULL  r     HATNet
55958.75332  -0.01199   0.01568 NULL  r     HATNet
55859.95758  -0.01862   0.01756 NULL  r     HATNet
55897.95689  -0.02923   0.02028 NULL  r     HATNet
55920.75607  -0.01485   0.01869 NULL  r     HATNet
55954.95516  -0.01527   0.01475 NULL  r     HATNet
55958.75549   0.00562   0.01820 NULL  r     HATNet
55958.75585  -0.00419   0.01621 NULL  r     HATNet
55897.95937  -0.00051   0.01985 NULL  r     HATNet
55920.75856  -0.01275   0.01871 NULL  r     HATNet
55954.95790   0.00942   0.01475 NULL  r     HATNet
55958.75796  -0.01477   0.01830 NULL  r     HATNet
55897.96187  -0.03735   0.01887 NULL  r     HATNet
55920.76105  -0.00387   0.01795 NULL  r     HATNet
55958.75953  -0.01264   0.01581 NULL  r     HATNet
55954.96037  -0.00682   0.01435 NULL  r     HATNet
55958.76129  -0.05002   0.01806 NULL  r     HATNet
55958.76205  -0.01443   0.01597 NULL  r     HATNet
55897.96522   0.02405   0.01986 NULL  r     HATNet
55920.76446  -0.02155   0.01797 NULL  r     HATNet
55958.76376   0.03707   0.02060 NULL  r     HATNet
55958.76452   0.03583   0.01650 NULL  r     HATNet
55897.96773  -0.00727   0.01632 NULL  r     HATNet
55859.96951  -0.01570   0.01794 NULL  r     HATNet
55920.76721  -0.03690   0.01672 NULL  r     HATNet
55954.96628  -0.00120   0.01424 NULL  r     HATNet
55958.76624  -0.00978   0.01986 NULL  r     HATNet
55958.76796  -0.00052   0.01687 NULL  r     HATNet
55897.97046  -0.00011   0.01810 NULL  r     HATNet
55920.76969   0.06260   0.01902 NULL  r     HATNet
55954.96880  -0.01179   0.01561 NULL  r     HATNet
55859.97283  -0.00510   0.01762 NULL  r     HATNet
55958.76961  -0.00418   0.01781 NULL  r     HATNet
55958.77044   0.01388   0.01651 NULL  r     HATNet
55859.97530   0.00979   0.01989 NULL  r     HATNet
55897.97399  -0.00908   0.01998 NULL  r     HATNet
55920.77309  -0.04132   0.01692 NULL  r     HATNet
55958.77208  -0.00234   0.02041 NULL  r     HATNet
55958.77296  -0.02326   0.01488 NULL  r     HATNet
55859.97768  -0.03651   0.01688 NULL  r     HATNet
55920.77556   0.00311   0.01914 NULL  r     HATNet
55897.97651  -0.02817   0.01677 NULL  r     HATNet
55859.97862   0.04406   0.01891 NULL  r     HATNet
55954.97479   0.00333   0.01459 NULL  r     HATNet
55958.77485   0.01725   0.01757 NULL  r     HATNet
55859.98032   0.00013   0.01651 NULL  r     HATNet
55958.77637  -0.02036   0.01759 NULL  r     HATNet
55920.77805   0.00813   0.01937 NULL  r     HATNet
55897.97898   0.01714   0.01913 NULL  r     HATNet
55859.98112  -0.00939   0.01760 NULL  r     HATNet
55954.97731  -0.01986   0.01373 NULL  r     HATNet
55958.77818   0.00615   0.01880 NULL  r     HATNet
55958.77889  -0.01900   0.01632 NULL  r     HATNet
55859.98343   0.00973   0.01701 NULL  r     HATNet
55897.98233  -0.04452   0.01840 NULL  r     HATNet
55920.78140  -0.00553   0.01798 NULL  r     HATNet
55859.98444   0.02229   0.01816 NULL  r     HATNet
55954.98070  -0.00248   0.01419 NULL  r     HATNet
55958.78069   0.02009   0.01935 NULL  r     HATNet
55958.78163  -0.00598   0.01585 NULL  r     HATNet
55859.98582  -0.04292   0.01588 NULL  r     HATNet
55920.78393  -0.01387   0.01719 NULL  r     HATNet
55897.98511   0.03053   0.02034 NULL  r     HATNet
55859.98690  -0.01293   0.01840 NULL  r     HATNet
55954.98322  -0.04422   0.01381 NULL  r     HATNet
55958.78316   0.01632   0.01991 NULL  r     HATNet
55901.78582   0.00628   0.02547 NULL  r     HATNet
55920.78641  -0.01077   0.01754 NULL  r     HATNet
55859.98893   0.00351   0.01696 NULL  r     HATNet
55958.78507  -0.00031   0.01654 NULL  r     HATNet
55897.98758  -0.00614   0.01464 NULL  r     HATNet
55954.98596   0.00922   0.01421 NULL  r     HATNet
55901.78835   0.00924   0.02638 NULL  r     HATNet
55859.99026   0.00211   0.01757 NULL  r     HATNet
55958.78650  -0.01393   0.02028 NULL  r     HATNet
55859.99132  -0.01197   0.01734 NULL  r     HATNet
55958.78755  -0.00356   0.01570 NULL  r     HATNet
55920.79004  -0.00741   0.01797 NULL  r     HATNet
55901.79086  -0.03953   0.02379 NULL  r     HATNet
55859.99299   0.01381   0.01942 NULL  r     HATNet
55958.78897  -0.01363   0.01844 NULL  r     HATNet
55954.98939   0.02529   0.01561 NULL  r     HATNet
55958.79006   0.02630   0.01572 NULL  r     HATNet
55859.99467   0.02221   0.01661 NULL  r     HATNet
55920.79253  -0.01563   0.01825 NULL  r     HATNet
55958.79148   0.02130   0.01880 NULL  r     HATNet
55954.99191   0.02531   0.01441 NULL  r     HATNet
55901.79425   0.01073   0.02337 NULL  r     HATNet
55859.99706  -0.02846   0.01603 NULL  r     HATNet
55897.99562   0.01719   0.01394 NULL  r     HATNet
55958.79348   0.00594   0.01647 NULL  r     HATNet
55920.79506  -0.00394   0.01810 NULL  r     HATNet
55901.79699   0.02871   0.02326 NULL  r     HATNet
55859.99879   0.03846   0.01752 NULL  r     HATNet
55958.79481   0.01548   0.01977 NULL  r     HATNet
55958.79599   0.01780   0.01523 NULL  r     HATNet
55860.00018   0.00294   0.01493 NULL  r     HATNet
55981.59584  -0.01312   0.01932 NULL  r     HATNet
55897.99931  -0.01672   0.01514 NULL  r     HATNet
55920.79847  -0.00576   0.01702 NULL  r     HATNet
55901.79948  -0.02938   0.02017 NULL  r     HATNet
55954.99769  -0.00087   0.01408 NULL  r     HATNet
55958.79758   0.01857   0.01920 NULL  r     HATNet
55860.00214  -0.00615   0.01698 NULL  r     HATNet
55958.79847  -0.00814   0.01648 NULL  r     HATNet
55860.00256  -0.03084   0.01644 NULL  r     HATNet
55898.00179   0.01849   0.01906 NULL  r     HATNet
55981.59837  -0.02228   0.01739 NULL  r     HATNet
55920.80095   0.00198   0.01804 NULL  r     HATNet
55958.80005   0.01505   0.01810 NULL  r     HATNet
55955.00043   0.00228   0.01415 NULL  r     HATNet
55860.00461  -0.02012   0.01650 NULL  r     HATNet
55901.80327  -0.03064   0.02182 NULL  r     HATNet
55860.00568   0.01415   0.01613 NULL  r     HATNet
55981.60085  -0.00992   0.01791 NULL  r     HATNet
55898.00430   0.00083   0.01515 NULL  r     HATNet
55920.80344  -0.00567   0.01794 NULL  r     HATNet
55958.80191   0.02222   0.01533 NULL  r     HATNet
55955.00293  -0.00062   0.01549 NULL  r     HATNet
55958.80338  -0.02916   0.01703 NULL  r     HATNet
55901.80606   0.05790   0.02490 NULL  r     HATNet
55860.00793  -0.04152   0.01588 NULL  r     HATNet
55860.00831  -0.00040   0.01450 NULL  r     HATNet
55958.80466  -0.03260   0.01699 NULL  r     HATNet
55981.60423   0.03078   0.01721 NULL  r     HATNet
55920.80684   0.02398   0.01841 NULL  r     HATNet
55958.80585  -0.03886   0.01856 NULL  r     HATNet
55955.00637   0.00462   0.01449 NULL  r     HATNet
55901.80858   0.01408   0.02353 NULL  r     HATNet
55860.01043   0.01290   0.01558 NULL  r     HATNet
55958.80713   0.01901   0.01571 NULL  r     HATNet
55860.01141   0.04147   0.01569 NULL  r     HATNet
55898.01003   0.00331   0.01520 NULL  r     HATNet
55981.60674  -0.00813   0.01735 NULL  r     HATNet
55920.80933   0.04246   0.01824 NULL  r     HATNet
55958.80837  -0.03124   0.01782 NULL  r     HATNet
55955.00885   0.00339   0.01457 NULL  r     HATNet
55901.81197   0.01403   0.02485 NULL  r     HATNet
55860.01375  -0.01454   0.01653 NULL  r     HATNet
55860.01379   0.00234   0.01581 NULL  r     HATNet
55981.60921  -0.00566   0.01788 NULL  r     HATNet
55898.01280  -0.02540   0.01363 NULL  r     HATNet
55920.81208  -0.00239   0.01769 NULL  r     HATNet
55958.81059   0.04060   0.01516 NULL  r     HATNet
55955.01136  -0.01097   0.01514 NULL  r     HATNet
55958.81171   0.00892   0.01930 NULL  r     HATNet
55901.81445   0.04202   0.02291 NULL  r     HATNet
55860.01648  -0.01185   0.01652 NULL  r     HATNet
55860.01690   0.00563   0.01633 NULL  r     HATNet
55958.81307  -0.02417   0.01494 NULL  r     HATNet
55981.61260   0.01801   0.01748 NULL  r     HATNet
55898.01615  -0.01227   0.01852 NULL  r     HATNet
55920.81545  -0.01277   0.01993 NULL  r     HATNet
55958.81418  -0.01310   0.01979 NULL  r     HATNet
55901.81693  -0.06408   0.01997 NULL  r     HATNet
55955.01500   0.04341   0.01554 NULL  r     HATNet
55860.01928  -0.01068   0.01524 NULL  r     HATNet
55958.81556   0.00968   0.01513 NULL  r     HATNet
55860.01981  -0.00191   0.01861 NULL  r     HATNet
55898.01863  -0.01689   0.01571 NULL  r     HATNet
55981.61538  -0.00210   0.01743 NULL  r     HATNet
55920.81797   0.01106   0.01644 NULL  r     HATNet
55958.81665   0.02021   0.01835 NULL  r     HATNet
55955.01751   0.01769   0.01444 NULL  r     HATNet
55901.82059  -0.02890   0.02039 NULL  r     HATNet
55860.02232   0.00278   0.01810 NULL  r     HATNet
55898.02111  -0.00334   0.01520 NULL  r     HATNet
55860.02267  -0.00913   0.01477 NULL  r     HATNet
55981.61786   0.01874   0.01877 NULL  r     HATNet
55920.82045   0.02028   0.01649 NULL  r     HATNet
55958.81900  -0.00208   0.01561 NULL  r     HATNet
55955.01999   0.01161   0.01520 NULL  r     HATNet
55958.82028   0.00995   0.02064 NULL  r     HATNet
55901.82308   0.01976   0.02132 NULL  r     HATNet
55860.02505   0.00592   0.01447 NULL  r     HATNet
55958.82148  -0.00992   0.01512 NULL  r     HATNet
55860.02563   0.02777   0.01994 NULL  r     HATNet
55898.02446  -0.00864   0.01393 NULL  r     HATNet
55981.62125  -0.01956   0.01703 NULL  r     HATNet
55920.82386   0.03951   0.01783 NULL  r     HATNet
55958.82276   0.00384   0.01991 NULL  r     HATNet
55901.82559   0.03524   0.02393 NULL  r     HATNet
55955.02342   0.02100   0.01514 NULL  r     HATNet
55958.82395   0.00231   0.01504 NULL  r     HATNet
55860.02810   0.01283   0.02149 NULL  r     HATNet
55860.02816   0.00312   0.01527 NULL  r     HATNet
55898.02724  -0.04940   0.01349 NULL  r     HATNet
55920.82635  -0.01347   0.01875 NULL  r     HATNet
55958.82524   0.01394   0.02001 NULL  r     HATNet
55955.02593  -0.00004   0.01486 NULL  r     HATNet
55860.03054  -0.00442   0.01536 NULL  r     HATNet
55901.82895  -0.02511   0.02056 NULL  r     HATNet
55981.62607  -0.01956   0.01757 NULL  r     HATNet
55898.02971  -0.01091   0.01400 NULL  r     HATNet
55860.03145   0.01591   0.02272 NULL  r     HATNet
55958.82766  -0.00047   0.01494 NULL  r     HATNet
55955.02867   0.00222   0.01395 NULL  r     HATNet
55958.82866  -0.04521   0.01879 NULL  r     HATNet
55901.83146  -0.00895   0.02043 NULL  r     HATNet
55860.03366   0.01103   0.01519 NULL  r     HATNet
55958.83014   0.01135   0.01621 NULL  r     HATNet
55981.62949  -0.00890   0.01850 NULL  r     HATNet
55898.03306  -0.01023   0.01497 NULL  r     HATNet
55920.83229  -0.00107   0.01681 NULL  r     HATNet
55958.83114  -0.04199   0.01690 NULL  r     HATNet
55901.83394   0.00124   0.02169 NULL  r     HATNet
55860.03629  -0.02670   0.01608 NULL  r     HATNet
55958.83265  -0.01613   0.01506 NULL  r     HATNet
55981.63197  -0.01821   0.01658 NULL  r     HATNet
55898.03556  -0.02831   0.01420 NULL  r     HATNet
55920.83504  -0.01350   0.01959 NULL  r     HATNet
55958.83361   0.00379   0.01871 NULL  r     HATNet
55882.83732  -0.01745   0.02272 NULL  r     HATNet
55901.83702   0.04929   0.02271 NULL  r     HATNet
55860.03941  -0.00520   0.01544 NULL  r     HATNet
55981.63450  -0.03898   0.01839 NULL  r     HATNet
55898.03804   0.00708   0.01426 NULL  r     HATNet
55920.83753   0.02332   0.01760 NULL  r     HATNet
55958.83606   0.02321   0.01588 NULL  r     HATNet
55882.83985   0.01817   0.02124 NULL  r     HATNet
55958.83698   0.01827   0.01979 NULL  r     HATNet
55901.83954   0.05103   0.02363 NULL  r     HATNet
55860.04179   0.04057   0.01510 NULL  r     HATNet
55958.83854   0.02278   0.01553 NULL  r     HATNet
55981.63810  -0.02973   0.01680 NULL  r     HATNet
55898.04171   0.00020   0.01799 NULL  r     HATNet
55882.84239   0.01530   0.02387 NULL  r     HATNet
55920.84088  -0.02231   0.01710 NULL  r     HATNet
55958.83945  -0.01114   0.01922 NULL  r     HATNet
55901.84228   0.01833   0.02276 NULL  r     HATNet
55860.04491   0.02305   0.01543 NULL  r     HATNet
55958.84105  -0.06555   0.01451 NULL  r     HATNet
55981.64063   0.00543   0.01807 NULL  r     HATNet
55898.04419  -0.00767   0.01628 NULL  r     HATNet
55920.84341   0.00398   0.02017 NULL  r     HATNet
55958.84218   0.02516   0.01987 NULL  r     HATNet
55939.84337  -0.02750   0.02958 NULL  r     HATNet
55882.84577  -0.03428   0.01827 NULL  r     HATNet
55860.04730   0.00000   0.01418 NULL  r     HATNet
55901.84564   0.00470   0.02180 NULL  r     HATNet
55981.64311  -0.04319   0.01701 NULL  r     HATNet
55898.04667   0.02122   0.01754 NULL  r     HATNet
55920.84591   0.00363   0.01770 NULL  r     HATNet
55958.84446  -0.02576   0.01506 NULL  r     HATNet
55882.84855  -0.01511   0.02092 NULL  r     HATNet
55958.84553   0.00699   0.02110 NULL  r     HATNet
55939.84652  -0.00919   0.02278 NULL  r     HATNet
55901.84816  -0.00112   0.02015 NULL  r     HATNet
55860.05066  -0.00180   0.01589 NULL  r     HATNet
55958.84694   0.00294   0.01609 NULL  r     HATNet
55981.64652  -0.00862   0.01666 NULL  r     HATNet
55898.05018  -0.02065   0.01482 NULL  r     HATNet
55920.84926  -0.02105   0.01794 NULL  r     HATNet
55882.85104  -0.01420   0.01951 NULL  r     HATNet
55958.84804   0.00649   0.01834 NULL  r     HATNet
55901.85064   0.03486   0.02128 NULL  r     HATNet
55860.05303  -0.02642   0.01493 NULL  r     HATNet
55958.84971  -0.00656   0.01626 NULL  r     HATNet
55981.64903   0.02321   0.01728 NULL  r     HATNet
55898.05269   0.02124   0.01375 NULL  r     HATNet
55958.85051   0.01773   0.01900 NULL  r     HATNet
55882.85447   0.00165   0.02274 NULL  r     HATNet
55901.85400  -0.01906   0.02146 NULL  r     HATNet
55860.05615   0.03148   0.01545 NULL  r     HATNet
55981.65151  -0.00767   0.01716 NULL  r     HATNet
55920.85425   0.02513   0.01778 NULL  r     HATNet
55898.05543  -0.01393   0.01312 NULL  r     HATNet
55958.85313  -0.01520   0.01483 NULL  r     HATNet
55882.85695   0.03353   0.01981 NULL  r     HATNet
55958.85386   0.01154   0.01968 NULL  r     HATNet
55901.85648  -0.01349   0.02246 NULL  r     HATNet
55860.05853  -0.01973   0.01501 NULL  r     HATNet
55958.85562  -0.01057   0.01586 NULL  r     HATNet
55981.65486  -0.02133   0.01667 NULL  r     HATNet
55958.85634  -0.01983   0.01877 NULL  r     HATNet
55882.85947   0.00137   0.02161 NULL  r     HATNet
55898.05886  -0.00282   0.01468 NULL  r     HATNet
55920.85798   0.03276   0.01818 NULL  r     HATNet
55901.85900   0.01663   0.02458 NULL  r     HATNet
55860.06165   0.01796   0.01431 NULL  r     HATNet
55958.85813   0.03141   0.01644 NULL  r     HATNet
55981.65737  -0.00802   0.01704 NULL  r     HATNet
55898.06133  -0.01860   0.01349 NULL  r     HATNet
55958.85884  -0.02015   0.01918 NULL  r     HATNet
55920.86047   0.04497   0.02100 NULL  r     HATNet
55882.86286  -0.02280   0.02173 NULL  r     HATNet
55901.86236  -0.06375   0.02135 NULL  r     HATNet
55860.06429   0.05091   0.01573 NULL  r     HATNet
55981.66011   0.00552   0.02006 NULL  r     HATNet
55898.06384   0.00942   0.01418 NULL  r     HATNet
55920.86295  -0.01118   0.01687 NULL  r     HATNet
55958.86154  -0.00919   0.01635 NULL  r     HATNet
55958.86217   0.00780   0.01934 NULL  r     HATNet
55882.86534  -0.01219   0.02307 NULL  r     HATNet
55901.86510  -0.02694   0.02184 NULL  r     HATNet
55958.86402   0.01898   0.01572 NULL  r     HATNet
55981.66348   0.01394   0.01712 NULL  r     HATNet
55898.06721  -0.02946   0.01403 NULL  r     HATNet
55882.86786   0.00341   0.02177 NULL  r     HATNet
55920.86631   0.00263   0.01826 NULL  r     HATNet
55958.86491   0.00698   0.02024 NULL  r     HATNet
55901.86758   0.02446   0.02279 NULL  r     HATNet
55860.06980   0.01373   0.01455 NULL  r     HATNet
55958.86649   0.01915   0.01691 NULL  r     HATNet
55981.66596  -0.03250   0.01726 NULL  r     HATNet
55901.86947   0.00840   0.01871 NULL  r     HATNet
55920.86885  -0.01876   0.01718 NULL  r     HATNet
55958.86738   0.02836   0.01957 NULL  r     HATNet
55898.07000  -0.01608   0.01362 NULL  r     HATNet
55882.87149  -0.03781   0.02057 NULL  r     HATNet
55901.87098  -0.01386   0.02175 NULL  r     HATNet
55860.07292   0.05310   0.01462 NULL  r     HATNet
55981.66844  -0.03637   0.01628 NULL  r     HATNet
55901.87194   0.00138   0.01899 NULL  r     HATNet
55920.87135  -0.03837   0.01770 NULL  r     HATNet
55958.86994  -0.00237   0.01554 NULL  r     HATNet
55898.07247   0.00985   0.01424 NULL  r     HATNet
55958.87071  -0.00005   0.01932 NULL  r     HATNet
55882.87397  -0.00316   0.02080 NULL  r     HATNet
55901.87346   0.00147   0.02301 NULL  r     HATNet
55860.07530  -0.01834   0.01483 NULL  r     HATNet
55901.87441   0.06292   0.02011 NULL  r     HATNet
55958.87268  -0.03608   0.01573 NULL  r     HATNet
55981.67182   0.01048   0.01677 NULL  r     HATNet
55939.87383   0.00663   0.02084 NULL  r     HATNet
55920.87471  -0.01669   0.01966 NULL  r     HATNet
55958.87321   0.02337   0.01773 NULL  r     HATNet
55898.07582   0.00075   0.01534 NULL  r     HATNet
55882.87649  -0.03239   0.01983 NULL  r     HATNet
55901.87599  -0.01082   0.02236 NULL  r     HATNet
55860.07866   0.02033   0.01359 NULL  r     HATNet
55958.87516   0.01870   0.01561 NULL  r     HATNet
55981.67430   0.00351   0.01717 NULL  r     HATNet
55939.87632  -0.03777   0.02003 NULL  r     HATNet
55920.87723   0.01095   0.01766 NULL  r     HATNet
55958.87568  -0.02745   0.01857 NULL  r     HATNet
55901.87806   0.00547   0.01873 NULL  r     HATNet
55898.07833  -0.03702   0.01477 NULL  r     HATNet
55882.87984  -0.00735   0.02186 NULL  r     HATNet
55901.87934   0.04405   0.02201 NULL  r     HATNet
55860.08108   0.02001   0.01535 NULL  r     HATNet
55981.67677  -0.00120   0.01664 NULL  r     HATNet
55939.87884   0.02252   0.02096 NULL  r     HATNet
55901.88053  -0.01125   0.02475 NULL  r     HATNet
55898.08080   0.01998   0.01566 NULL  r     HATNet
55920.87998   0.01013   0.01743 NULL  r     HATNet
55958.87860  -0.01004   0.01525 NULL  r     HATNet
55958.87903   0.04549   0.02072 NULL  r     HATNet
55882.88235  -0.02264   0.01978 NULL  r     HATNet
55901.88183  -0.04163   0.01869 NULL  r     HATNet
55860.08420  -0.00763   0.01512 NULL  r     HATNet
55939.88132  -0.02511   0.02035 NULL  r     HATNet
55901.88303   0.00571   0.02141 NULL  r     HATNet
55981.68011   0.02672   0.01689 NULL  r     HATNet
55958.88108  -0.00804   0.01564 NULL  r     HATNet
55958.88150   0.00985   0.01752 NULL  r     HATNet
55882.88483  -0.04892   0.01996 NULL  r     HATNet
55920.88335  -0.00295   0.01856 NULL  r     HATNet
55898.08444   0.00132   0.01735 NULL  r     HATNet
55901.88431   0.02362   0.02290 NULL  r     HATNet
55860.08658  -0.00631   0.01430 NULL  r     HATNet
55939.88381  -0.02522   0.02083 NULL  r     HATNet
55958.88356   0.03995   0.01617 NULL  r     HATNet
55981.68289   0.01022   0.01750 NULL  r     HATNet
55958.88397  -0.03063   0.01749 NULL  r     HATNet
55920.88586  -0.00700   0.01834 NULL  r     HATNet
55898.08691   0.02067   0.01537 NULL  r     HATNet
55863.88834   0.02081   0.01789 NULL  r     HATNet
55882.88823  -0.02410   0.02044 NULL  r     HATNet
55924.68682  -0.02429   0.01829 NULL  r     HATNet
55939.88629   0.04288   0.02113 NULL  r     HATNet
55901.88792   0.01401   0.02173 NULL  r     HATNet
55860.08970  -0.01119   0.01471 NULL  r     HATNet
55981.68536  -0.02131   0.01591 NULL  r     HATNet
55920.88834  -0.01625   0.01840 NULL  r     HATNet
55901.88913  -0.04761   0.01979 NULL  r     HATNet
55898.08942  -0.01415   0.01648 NULL  r     HATNet
55863.89086  -0.02756   0.01994 NULL  r     HATNet
55958.88700  -0.02373   0.01501 NULL  r     HATNet
55958.88762   0.01155   0.01817 NULL  r     HATNet
55882.89076  -0.00951   0.02068 NULL  r     HATNet
55924.68934   0.02140   0.01915 NULL  r     HATNet
55939.88877  -0.01412   0.02111 NULL  r     HATNet
55901.89042   0.01437   0.02193 NULL  r     HATNet
55860.09233   0.02470   0.01556 NULL  r     HATNet
55958.88948  -0.02748   0.01536 NULL  r     HATNet
55863.89338   0.06091   0.02116 NULL  r     HATNet
55901.89196  -0.01485   0.01908 NULL  r     HATNet
55981.68870  -0.03001   0.01591 NULL  r     HATNet
55958.89009  -0.01081   0.01888 NULL  r     HATNet
55920.89172  -0.02093   0.01864 NULL  r     HATNet
55898.09281  -0.00472   0.01477 NULL  r     HATNet
55882.89350   0.01844   0.02176 NULL  r     HATNet
55924.69186   0.00935   0.01627 NULL  r     HATNet
55939.89129  -0.00420   0.02164 NULL  r     HATNet
55901.89290   0.01075   0.02272 NULL  r     HATNet
55860.09546  -0.01998   0.01553 NULL  r     HATNet
55958.89199  -0.00148   0.01500 NULL  r     HATNet
55981.69123   0.01675   0.01767 NULL  r     HATNet
55958.89256   0.00383   0.01714 NULL  r     HATNet
55863.89666  -0.00739   0.01799 NULL  r     HATNet
55898.09528   0.01466   0.01534 NULL  r     HATNet
55939.89378   0.01864   0.02203 NULL  r     HATNet
55901.89538  -0.02190   0.01783 NULL  r     HATNet
55882.89687  -0.03460   0.02073 NULL  r     HATNet
55860.09784   0.00443   0.01695 NULL  r     HATNet
55924.69526  -0.00945   0.01810 NULL  r     HATNet
55901.89631   0.02211   0.01968 NULL  r     HATNet
55920.89666  -0.00774   0.01768 NULL  r     HATNet
55939.89626  -0.02900   0.02095 NULL  r     HATNet
55901.89785   0.01785   0.01691 NULL  r     HATNet
55898.09801  -0.01907   0.01417 NULL  r     HATNet
55863.89946   0.03176   0.01865 NULL  r     HATNet
55958.89565   0.00036   0.01573 NULL  r     HATNet
55958.89589   0.00183   0.01852 NULL  r     HATNet
55882.89935   0.02102   0.02144 NULL  r     HATNet
55901.89879  -0.00545   0.02376 NULL  r     HATNet
55924.69802   0.01647   0.01790 NULL  r     HATNet
55860.10096   0.00037   0.01462 NULL  r     HATNet
55939.89873   0.02969   0.02205 NULL  r     HATNet
55981.69705   0.02933   0.01640 NULL  r     HATNet
55901.90036  -0.00276   0.01822 NULL  r     HATNet
55863.90193   0.04810   0.01886 NULL  r     HATNet
55958.89813  -0.00654   0.01589 NULL  r     HATNet
55920.90010   0.03982   0.01930 NULL  r     HATNet
55898.10140  -0.05343   0.01391 NULL  r     HATNet
55901.90128  -0.00942   0.01991 NULL  r     HATNet
55924.70054   0.01094   0.01909 NULL  r     HATNet
55860.10335  -0.01165   0.01420 NULL  r     HATNet
55981.69953   0.00652   0.01699 NULL  r     HATNet
55939.90125   0.01581   0.02359 NULL  r     HATNet
55958.90064  -0.02427   0.01463 NULL  r     HATNet
55920.90290   0.02698   0.02170 NULL  r     HATNet
55863.90529   0.01526   0.01764 NULL  r     HATNet
55882.90523   0.01795   0.02196 NULL  r     HATNet
55901.90468  -0.04341   0.02359 NULL  r     HATNet
55924.70389  -0.02655   0.01668 NULL  r     HATNet
55860.10671  -0.00928   0.01486 NULL  r     HATNet
55939.90373   0.00559   0.02216 NULL  r     HATNet
55981.70206   0.00200   0.01772 NULL  r     HATNet
55920.90540  -0.00182   0.01816 NULL  r     HATNet
55898.10635   0.02278   0.01458 NULL  r     HATNet
55863.90776   0.02863   0.01758 NULL  r     HATNet
55958.90405   0.00107   0.01446 NULL  r     HATNet
55901.90646  -0.00151   0.01860 NULL  r     HATNet
55882.90771   0.01014   0.02167 NULL  r     HATNet
55901.90716   0.02410   0.02220 NULL  r     HATNet
55924.70640  -0.02108   0.01593 NULL  r     HATNet
55860.10910   0.01150   0.01601 NULL  r     HATNet
55939.90622   0.03957   0.02061 NULL  r     HATNet
55863.91027  -0.01106   0.01883 NULL  r     HATNet
55958.90643  -0.00382   0.01511 NULL  r     HATNet
55981.70565  -0.01839   0.01771 NULL  r     HATNet
55901.90897  -0.02117   0.01914 NULL  r     HATNet
55882.91019  -0.00882   0.02077 NULL  r     HATNet
55920.90881  -0.02930   0.01774 NULL  r     HATNet
55924.70890   0.02485   0.01766 NULL  r     HATNet
55901.90992  -0.03417   0.02124 NULL  r     HATNet
55939.90870  -0.01266   0.02130 NULL  r     HATNet
55860.11221  -0.00576   0.01407 NULL  r     HATNet
55958.90895  -0.01406   0.01524 NULL  r     HATNet
55981.70813   0.00087   0.01715 NULL  r     HATNet
55863.91358   0.00717   0.01894 NULL  r     HATNet
55920.91130   0.00212   0.01722 NULL  r     HATNet
55898.11246  -0.00845   0.01365 NULL  r     HATNet
55901.91232   0.01687   0.01891 NULL  r     HATNet
55939.91119  -0.02707   0.01971 NULL  r     HATNet
55882.91354  -0.04277   0.01973 NULL  r     HATNet
55860.11460  -0.01282   0.01425 NULL  r     HATNet
55924.71233  -0.01541   0.01659 NULL  r     HATNet
55901.91328  -0.03687   0.02168 NULL  r     HATNet
55981.71062   0.00933   0.01825 NULL  r     HATNet
55863.91609  -0.04021   0.01656 NULL  r     HATNet
55920.91380  -0.02126   0.01862 NULL  r     HATNet
55958.91235   0.00073   0.01667 NULL  r     HATNet
55901.91483   0.02190   0.01717 NULL  r     HATNet
55939.91368   0.00409   0.02244 NULL  r     HATNet
55882.91632   0.01539   0.02147 NULL  r     HATNet
55924.71482  -0.02020   0.01605 NULL  r     HATNet
55901.91580   0.03769   0.02273 NULL  r     HATNet
55860.11773  -0.00814   0.01419 NULL  r     HATNet
55863.91860  -0.01192   0.01820 NULL  r     HATNet
55958.91487  -0.00429   0.01586 NULL  r     HATNet
55981.71399  -0.01037   0.01594 NULL  r     HATNet
55901.91730   0.01799   0.01835 NULL  r     HATNet
55939.91616  -0.00960   0.02352 NULL  r     HATNet
55920.91720  -0.01143   0.01836 NULL  r     HATNet
55882.91881   0.00021   0.02250 NULL  r     HATNet
55924.71735  -0.01666   0.01700 NULL  r     HATNet
55901.91829   0.00816   0.02119 NULL  r     HATNet
55898.11866  -0.01975   0.01476 NULL  r     HATNet
55860.12037   0.01858   0.01453 NULL  r     HATNet
55958.91760  -0.01508   0.01564 NULL  r     HATNet
55939.91864   0.00907   0.02118 NULL  r     HATNet
55863.92220   0.00722   0.01783 NULL  r     HATNet
55901.92095  -0.01131   0.01905 NULL  r     HATNet
55898.12117  -0.01661   0.01462 NULL  r     HATNet
55882.92221  -0.01552   0.02229 NULL  r     HATNet
55901.92165   0.01940   0.02353 NULL  r     HATNet
55860.12349  -0.00169   0.01525 NULL  r     HATNet
55924.72096  -0.01111   0.01682 NULL  r     HATNet
55981.71892   0.00555   0.01600 NULL  r     HATNet
55939.92117   0.00657   0.02262 NULL  r     HATNet
55920.92204   0.00626   0.02002 NULL  r     HATNet
55863.92467   0.00658   0.01864 NULL  r     HATNet
55958.92102   0.00808   0.01506 NULL  r     HATNet
55901.92346   0.01839   0.02028 NULL  r     HATNet
55898.12364  -0.00803   0.01607 NULL  r     HATNet
55882.92469  -0.01577   0.02022 NULL  r     HATNet
55901.92415  -0.00940   0.02308 NULL  r     HATNet
55860.12587   0.02299   0.01562 NULL  r     HATNet
55924.72350   0.03273   0.01740 NULL  r     HATNet
55981.72178   0.00383   0.01724 NULL  r     HATNet
55939.92365  -0.00355   0.02205 NULL  r     HATNet
55981.72230   0.03974   0.01691 NULL  r     HATNet
55863.92718  -0.01984   0.01791 NULL  r     HATNet
55958.92354  -0.00926   0.01513 NULL  r     HATNet
55901.92593   0.00402   0.01769 NULL  r     HATNet
55882.92717   0.02144   0.02105 NULL  r     HATNet
55920.92571  -0.03483   0.01819 NULL  r     HATNet
55901.92667   0.00940   0.02366 NULL  r     HATNet
55924.72599   0.03225   0.01931 NULL  r     HATNet
55898.12729   0.04970   0.03068 NULL  r     HATNet
55860.12900   0.00567   0.01509 NULL  r     HATNet
55981.72426   0.00946   0.01755 NULL  r     HATNet
55939.92613  -0.02258   0.02415 NULL  r     HATNet
55981.72478   0.00201   0.01523 NULL  r     HATNet
55958.92602   0.01869   0.01572 NULL  r     HATNet
55863.93047   0.04022   0.01877 NULL  r     HATNet
55901.92935   0.00439   0.01799 NULL  r     HATNet
55860.13138  -0.00172   0.01457 NULL  r     HATNet
55882.93052   0.01102   0.02113 NULL  r     HATNet
55981.72673  -0.01196   0.01477 NULL  r     HATNet
55901.93003  -0.00799   0.02117 NULL  r     HATNet
55939.92861   0.00470   0.02387 NULL  r     HATNet
55924.72934   0.02283   0.01720 NULL  r     HATNet
55981.72751   0.01610   0.01808 NULL  r     HATNet
55920.93059  -0.04534   0.01952 NULL  r     HATNet
55863.93298   0.01500   0.01869 NULL  r     HATNet
55958.92947  -0.01437   0.01571 NULL  r     HATNet
55901.93182   0.00893   0.01872 NULL  r     HATNet
55882.93304   0.01116   0.02117 NULL  r     HATNet
55939.93110  -0.05698   0.02174 NULL  r     HATNet
55901.93279  -0.02564   0.02069 NULL  r     HATNet
55924.73188   0.02555   0.01727 NULL  r     HATNet
55860.13473  -0.01248   0.01466 NULL  r     HATNet
55981.73016  -0.00317   0.01424 NULL  r     HATNet
55981.73086   0.03969   0.01689 NULL  r     HATNet
55958.93195   0.01787   0.01840 NULL  r     HATNet
55901.93459   0.01792   0.01902 NULL  r     HATNet
55882.93552   0.03202   0.02052 NULL  r     HATNet
55939.93362  -0.02738   0.02205 NULL  r     HATNet
55901.93527  -0.01191   0.02185 NULL  r     HATNet
55924.73437   0.02825   0.01640 NULL  r     HATNet
55860.13712  -0.00189   0.01470 NULL  r     HATNet
55981.73264   0.00902   0.01419 NULL  r     HATNet
55981.73337  -0.01844   0.01673 NULL  r     HATNet
55958.93446  -0.02664   0.01493 NULL  r     HATNet
55920.93644   0.03307   0.02114 NULL  r     HATNet
55863.93879  -0.01300   0.01849 NULL  r     HATNet
55901.93793   0.00160   0.01585 NULL  r     HATNet
55882.93912  -0.01096   0.01911 NULL  r     HATNet
55981.73511   0.00712   0.01494 NULL  r     HATNet
55860.14023   0.01397   0.01585 NULL  r     HATNet
55901.93866   0.00054   0.01862 NULL  r     HATNet
55924.73776   0.02567   0.01737 NULL  r     HATNet
55981.73584   0.00457   0.01586 NULL  r     HATNet
55920.93897  -0.03354   0.01795 NULL  r     HATNet
55939.93855  -0.04461   0.02189 NULL  r     HATNet
55958.93786   0.00687   0.01524 NULL  r     HATNet
55901.94044   0.01842   0.01815 NULL  r     HATNet
55882.94163  -0.00882   0.01830 NULL  r     HATNet
55860.14261   0.03745   0.01693 NULL  r     HATNet
55901.94116  -0.00476   0.01768 NULL  r     HATNet
55924.74025  -0.00191   0.01789 NULL  r     HATNet
55981.73850  -0.01342   0.01349 NULL  r     HATNet
55863.94397  -0.00871   0.01899 NULL  r     HATNet
55981.73919   0.02831   0.01684 NULL  r     HATNet
55939.94103  -0.00459   0.02348 NULL  r     HATNet
55901.94291  -0.01555   0.01788 NULL  r     HATNet
55958.94061   0.01102   0.01556 NULL  r     HATNet
55920.94234  -0.02247   0.01769 NULL  r     HATNet
55882.94411   0.00998   0.01989 NULL  r     HATNet
55901.94364   0.00618   0.01837 NULL  r     HATNet
55924.74300   0.03070   0.01716 NULL  r     HATNet
55860.14573  -0.02100   0.01743 NULL  r     HATNet
55981.74123   0.00787   0.01365 NULL  r     HATNet
55981.74167   0.02263   0.01647 NULL  r     HATNet
55939.94351   0.00083   0.02298 NULL  r     HATNet
55958.94312   0.02207   0.01564 NULL  r     HATNet
55920.94482  -0.03895   0.01896 NULL  r     HATNet
55863.94756  -0.00129   0.01946 NULL  r     HATNet
55901.94629  -0.01197   0.01731 NULL  r     HATNet
55860.14836  -0.01415   0.01944 NULL  r     HATNet
55882.94747  -0.03426   0.01752 NULL  r     HATNet
55981.74375  -0.00267   0.01394 NULL  r     HATNet
55901.94704   0.01147   0.01877 NULL  r     HATNet
55924.74640  -0.00528   0.01594 NULL  r     HATNet
55981.74419   0.01004   0.01737 NULL  r     HATNet
55939.94599  -0.02433   0.02364 NULL  r     HATNet
55920.94757   0.05367   0.02087 NULL  r     HATNet
55863.95004  -0.00258   0.01891 NULL  r     HATNet
55958.94652   0.01082   0.01567 NULL  r     HATNet
55901.94902   0.01979   0.01659 NULL  r     HATNet
55882.94996  -0.00378   0.02412 NULL  r     HATNet
55901.94953  -0.00009   0.02155 NULL  r     HATNet
55924.74890   0.00745   0.01650 NULL  r     HATNet
55939.94847  -0.00584   0.02714 NULL  r     HATNet
55981.74716  -0.00711   0.01458 NULL  r     HATNet
55981.74754   0.02610   0.01658 NULL  r     HATNet
55863.95256   0.01200   0.01957 NULL  r     HATNet
55958.94904  -0.00158   0.01606 NULL  r     HATNet
55901.95153   0.00108   0.01778 NULL  r     HATNet
55882.95247   0.01107   0.02143 NULL  r     HATNet
55920.95098  -0.04216   0.02005 NULL  r     HATNet
55901.95202  -0.02123   0.01897 NULL  r     HATNet
55924.75139  -0.03186   0.01723 NULL  r     HATNet
55981.74964  -0.00673   0.01343 NULL  r     HATNet
55958.95152   0.00915   0.01637 NULL  r     HATNet
55920.95348  -0.00363   0.02026 NULL  r     HATNet
55863.95588  -0.01818   0.01733 NULL  r     HATNet
55901.95491   0.01918   0.01807 NULL  r     HATNet
55882.95586  -0.01581   0.02114 NULL  r     HATNet
55981.75215   0.00803   0.01496 NULL  r     HATNet
55901.95567  -0.02251   0.01982 NULL  r     HATNet
55924.75478   0.01795   0.01679 NULL  r     HATNet
55981.75274   0.00445   0.01804 NULL  r     HATNet
55920.95596  -0.00865   0.01830 NULL  r     HATNet
55863.95836  -0.00702   0.01982 NULL  r     HATNet
55958.95498   0.00534   0.01539 NULL  r     HATNet
55901.95738   0.01691   0.01687 NULL  r     HATNet
55882.95834  -0.01362   0.02115 NULL  r     HATNet
55898.15830  -0.02141   0.03151 NULL  r     HATNet
55901.95817   0.00274   0.01726 NULL  r     HATNet
55924.75727   0.00779   0.01651 NULL  r     HATNet
55981.75556  -0.00366   0.01358 NULL  r     HATNet
55863.96088  -0.01747   0.01729 NULL  r     HATNet
55981.75609  -0.00378   0.01672 NULL  r     HATNet
55958.95749   0.02219   0.01585 NULL  r     HATNet
55901.95986   0.00882   0.01691 NULL  r     HATNet
55920.95937  -0.02637   0.01897 NULL  r     HATNet
55882.96111  -0.00772   0.02129 NULL  r     HATNet
55901.96065   0.00551   0.01767 NULL  r     HATNet
55924.75975   0.00308   0.01659 NULL  r     HATNet
55981.75804   0.00571   0.01357 NULL  r     HATNet
55898.16170   0.00573   0.03199 NULL  r     HATNet
55981.75856   0.02009   0.01645 NULL  r     HATNet
55958.95997   0.03222   0.01694 NULL  r     HATNet
55863.96420  -0.01033   0.02004 NULL  r     HATNet
55920.96187   0.00271   0.01924 NULL  r     HATNet
55901.96350  -0.00112   0.01604 NULL  r     HATNet
55882.96447   0.00439   0.02135 NULL  r     HATNet
55981.76052  -0.01094   0.01447 NULL  r     HATNet
55901.96401   0.02929   0.02014 NULL  r     HATNet
55924.76315   0.03235   0.01681 NULL  r     HATNet
55981.76104  -0.03686   0.01753 NULL  r     HATNet
55920.96439  -0.02413   0.01890 NULL  r     HATNet
55863.96694   0.00882   0.02124 NULL  r     HATNet
55958.96367  -0.02770   0.01534 NULL  r     HATNet
55882.96695  -0.00609   0.02225 NULL  r     HATNet
55863.96803   0.01212   0.01519 NULL  r     HATNet
55901.96649   0.00429   0.01814 NULL  r     HATNet
55924.76590  -0.02453   0.01656 NULL  r     HATNet
55981.76422   0.00018   0.01422 NULL  r     HATNet
55981.76443  -0.00687   0.01679 NULL  r     HATNet
55863.96942   0.02299   0.01899 NULL  r     HATNet
55901.96845  -0.01111   0.01644 NULL  r     HATNet
55958.96615   0.01830   0.01702 NULL  r     HATNet
55920.96780  -0.02370   0.02069 NULL  r     HATNet
55882.96946  -0.04037   0.01977 NULL  r     HATNet
55901.96901   0.00339   0.01997 NULL  r     HATNet
55863.97070  -0.00499   0.01564 NULL  r     HATNet
55924.76840   0.00804   0.01595 NULL  r     HATNet
55981.76670   0.00171   0.01443 NULL  r     HATNet
55981.76690   0.00851   0.01607 NULL  r     HATNet
55958.96866   0.01235   0.01600 NULL  r     HATNet
55863.97276   0.02745   0.01937 NULL  r     HATNet
55920.97055  -0.00760   0.02219 NULL  r     HATNet
55901.97183  -0.02259   0.01589 NULL  r     HATNet
55882.97282  -0.06517   0.02028 NULL  r     HATNet
55901.97238   0.04770   0.01864 NULL  r     HATNet
55981.76921   0.00629   0.01575 NULL  r     HATNet
55863.97408  -0.03269   0.01415 NULL  r     HATNet
55981.76938  -0.00650   0.01798 NULL  r     HATNet
55924.77179  -0.03192   0.01654 NULL  r     HATNet
55863.97524  -0.01646   0.01782 NULL  r     HATNet
55920.97305  -0.02959   0.01999 NULL  r     HATNet
55901.97431   0.00140   0.01663 NULL  r     HATNet
55958.97207   0.02640   0.01472 NULL  r     HATNet
55882.97533  -0.00031   0.02006 NULL  r     HATNet
55901.97486   0.04640   0.01968 NULL  r     HATNet
55863.97658   0.01910   0.01546 NULL  r     HATNet
55924.77428  -0.01784   0.01622 NULL  r     HATNet
55981.77262  -0.01185   0.01438 NULL  r     HATNet
55863.97771   0.02736   0.01825 NULL  r     HATNet
55981.77300   0.00072   0.01683 NULL  r     HATNet
55958.97458  -0.00339   0.01622 NULL  r     HATNet
55882.97781   0.01427   0.01869 NULL  r     HATNet
55920.97651  -0.03844   0.01946 NULL  r     HATNet
55901.97760   0.00570   0.01958 NULL  r     HATNet
55924.77677   0.02705   0.01645 NULL  r     HATNet
55863.97995   0.01818   0.01477 NULL  r     HATNet
55981.77513   0.03068   0.01336 NULL  r     HATNet
55981.77548  -0.01028   0.01746 NULL  r     HATNet
55958.97706  -0.00402   0.01526 NULL  r     HATNet
55863.98102  -0.05033   0.01941 NULL  r     HATNet
55920.97901   0.02224   0.02059 NULL  r     HATNet
55882.98116   0.04117   0.02151 NULL  r     HATNet
55901.98040   0.02758   0.01688 NULL  r     HATNet
55981.77761   0.00632   0.01443 NULL  r     HATNet
55901.98099   0.01305   0.01821 NULL  r     HATNet
55924.78014   0.01815   0.01756 NULL  r     HATNet
55863.98273  -0.03058   0.01482 NULL  r     HATNet
55981.77796   0.01786   0.01682 NULL  r     HATNet
55863.98353   0.00198   0.01971 NULL  r     HATNet
55920.98150   0.02943   0.02079 NULL  r     HATNet
55958.98050   0.00313   0.01369 NULL  r     HATNet
55901.98287   0.01701   0.01636 NULL  r     HATNet
55882.98393  -0.05071   0.02012 NULL  r     HATNet
55901.98348   0.01029   0.01884 NULL  r     HATNet
55924.78268  -0.00927   0.01651 NULL  r     HATNet
55981.78101  -0.01460   0.01336 NULL  r     HATNet
55863.98601   0.01365   0.01834 NULL  r     HATNet
55863.98609   0.02324   0.01515 NULL  r     HATNet
55981.78131   0.00283   0.01770 NULL  r     HATNet
55958.98298  -0.00563   0.01585 NULL  r     HATNet
55901.98538  -0.01884   0.01629 NULL  r     HATNet
55882.98641   0.00082   0.02003 NULL  r     HATNet
55920.98494   0.00878   0.01976 NULL  r     HATNet
55901.98597   0.02736   0.01897 NULL  r     HATNet
55924.78518   0.04134   0.01740 NULL  r     HATNet
55981.78349   0.00457   0.01397 NULL  r     HATNet
55863.98860   0.01892   0.01471 NULL  r     HATNet
55981.78383  -0.00641   0.01634 NULL  r     HATNet
55863.98958  -0.01052   0.01839 NULL  r     HATNet
55958.98575  -0.00579   0.01411 NULL  r     HATNet
55920.98742   0.01252   0.01871 NULL  r     HATNet
55901.98872  -0.00401   0.01658 NULL  r     HATNet
55882.98977  -0.00040   0.02240 NULL  r     HATNet
55901.98933   0.00468   0.01979 NULL  r     HATNet
55981.78626  -0.00815   0.01388 NULL  r     HATNet
55981.78631  -0.01033   0.01918 NULL  r     HATNet
55924.78879  -0.00223   0.01750 NULL  r     HATNet
55863.99196   0.01542   0.01499 NULL  r     HATNet
55863.99209   0.04037   0.01870 NULL  r     HATNet
55920.98992   0.00108   0.01856 NULL  r     HATNet
55901.99145   0.03189   0.01791 NULL  r     HATNet
55958.98916   0.04072   0.01487 NULL  r     HATNet
55882.99228   0.00457   0.02286 NULL  r     HATNet
55901.99182   0.02618   0.01758 NULL  r     HATNet
55924.79133   0.01512   0.01616 NULL  r     HATNet
55981.78963   0.02903   0.01424 NULL  r     HATNet
55863.99447  -0.01844   0.01378 NULL  r     HATNet
55981.78967  -0.02154   0.01643 NULL  r     HATNet
55863.99457   0.00548   0.01827 NULL  r     HATNet
55901.99383   0.04356   0.01612 NULL  r     HATNet
55882.99476  -0.03126   0.01898 NULL  r     HATNet
55958.99167  -0.03170   0.01433 NULL  r     HATNet
55920.99353  -0.00515   0.02045 NULL  r     HATNet
55901.99431   0.00724   0.01849 NULL  r     HATNet
55924.79384  -0.02405   0.01639 NULL  r     HATNet
55981.79210   0.00042   0.01370 NULL  r     HATNet
55981.79216   0.01058   0.01701 NULL  r     HATNet
55863.99789  -0.00419   0.01931 NULL  r     HATNet
55958.99415  -0.01347   0.01416 NULL  r     HATNet
55863.99808  -0.00045   0.01553 NULL  r     HATNet
55920.99602   0.01359   0.02224 NULL  r     HATNet
55901.99721  -0.01245   0.01540 NULL  r     HATNet
55882.99812  -0.01161   0.02070 NULL  r     HATNet
55901.99771  -0.03101   0.02042 NULL  r     HATNet
55981.79462  -0.00905   0.01335 NULL  r     HATNet
55924.79720   0.01074   0.01594 NULL  r     HATNet
55981.79490  -0.02082   0.01769 NULL  r     HATNet
55864.00040  -0.00448   0.01959 NULL  r     HATNet
55864.00059   0.00757   0.01567 NULL  r     HATNet
55920.99851  -0.00389   0.02218 NULL  r     HATNet
55901.99968  -0.00955   0.01695 NULL  r     HATNet
55883.00066   0.00243   0.02170 NULL  r     HATNet
55958.99761   0.00843   0.01518 NULL  r     HATNet
55902.00045  -0.00357   0.01778 NULL  r     HATNet
55924.79969   0.00115   0.01688 NULL  r     HATNet
55981.79798   0.01026   0.01401 NULL  r     HATNet
55864.00288  -0.01004   0.01986 NULL  r     HATNet
55902.00219  -0.00277   0.01587 NULL  r     HATNet
55883.00314   0.00235   0.02286 NULL  r     HATNet
55959.00009   0.00831   0.01435 NULL  r     HATNet
55864.00400   0.00470   0.01497 NULL  r     HATNet
55921.00195   0.02544   0.02260 NULL  r     HATNet
55902.00293   0.02712   0.01911 NULL  r     HATNet
55924.80222   0.02001   0.01660 NULL  r     HATNet
55981.80049  -0.01360   0.01333 NULL  r     HATNet
55981.80076  -0.00141   0.01850 NULL  r     HATNet
55864.00632  -0.00237   0.02151 NULL  r     HATNet
55959.00260  -0.00210   0.01383 NULL  r     HATNet
55864.00652  -0.02010   0.01468 NULL  r     HATNet
55902.00577  -0.00615   0.01638 NULL  r     HATNet
55883.00673  -0.01318   0.01939 NULL  r     HATNet
55981.80297  -0.00598   0.01362 NULL  r     HATNet
55902.00633   0.01814   0.01883 NULL  r     HATNet
55981.80324  -0.01135   0.01770 NULL  r     HATNet
55924.80563  -0.00354   0.01599 NULL  r     HATNet
55864.00892   0.02568   0.02366 NULL  r     HATNet
55902.00825   0.02587   0.01893 NULL  r     HATNet
55864.00991  -0.01427   0.01411 NULL  r     HATNet
55959.00605  -0.01036   0.01386 NULL  r     HATNet
55883.00922   0.00998   0.02179 NULL  r     HATNet
55902.00881  -0.01537   0.01719 NULL  r     HATNet
55924.80813   0.00767   0.01731 NULL  r     HATNet
55981.80637   0.02385   0.01451 NULL  r     HATNet
55981.80659   0.03496   0.01797 NULL  r     HATNet
55864.01177   0.03809   0.02120 NULL  r     HATNet
55902.01072   0.02127   0.01831 NULL  r     HATNet
55883.01173   0.00152   0.02063 NULL  r     HATNet
55864.01268   0.01573   0.01436 NULL  r     HATNet
55959.00879  -0.01948   0.01449 NULL  r     HATNet
55902.01130  -0.03435   0.01694 NULL  r     HATNet
55924.81089   0.00062   0.01731 NULL  r     HATNet
55981.80912   0.00723   0.01752 NULL  r     HATNet
55981.80915  -0.00341   0.01517 NULL  r     HATNet
55959.01130  -0.01103   0.01394 NULL  r     HATNet
55864.01524  -0.00725   0.04042 NULL  r     HATNet
55966.61144  -0.03553   0.03261 NULL  r     HATNet
55902.01410  -0.00117   0.01816 NULL  r     HATNet
55883.01509  -0.03538   0.01941 NULL  r     HATNet
55864.01608   0.04156   0.01597 NULL  r     HATNet
55902.01466   0.02059   0.01913 NULL  r     HATNet
55981.81159   0.01261   0.01865 NULL  r     HATNet
55981.81163   0.01331   0.01291 NULL  r     HATNet
55864.01785  -0.04356   0.02917 NULL  r     HATNet
55902.01657   0.00957   0.01554 NULL  r     HATNet
55883.01757   0.00138   0.02117 NULL  r     HATNet
55959.01469   0.00934   0.01536 NULL  r     HATNet
55864.01859   0.03750   0.01521 NULL  r     HATNet
55902.01715   0.00451   0.02021 NULL  r     HATNet
55924.81678  -0.02992   0.01539 NULL  r     HATNet
55981.81495   0.01242   0.01703 NULL  r     HATNet
55981.81499   0.00767   0.01393 NULL  r     HATNet
55864.02031  -0.01597   0.01927 NULL  r     HATNet
55883.02004  -0.01705   0.02286 NULL  r     HATNet
55902.01931  -0.00201   0.01695 NULL  r     HATNet
55959.01720  -0.01363   0.01492 NULL  r     HATNet
55902.01967  -0.01671   0.02049 NULL  r     HATNet
55924.81928  -0.00262   0.01607 NULL  r     HATNet
55864.02200  -0.00529   0.01551 NULL  r     HATNet
55981.81750   0.01406   0.01323 NULL  r     HATNet
55981.81769  -0.02457   0.01881 NULL  r     HATNet
55864.02367  -0.01446   0.01930 NULL  r     HATNet
55966.61991   0.03842   0.03111 NULL  r     HATNet
55883.02343  -0.00143   0.02002 NULL  r     HATNet
55902.02269   0.02119   0.01638 NULL  r     HATNet
55864.02451   0.02234   0.01525 NULL  r     HATNet
55947.62138   0.03151   0.02026 NULL  r     HATNet
55981.81998  -0.00913   0.01320 NULL  r     HATNet
55902.02328   0.00399   0.01990 NULL  r     HATNet
55981.82019  -0.05075   0.01694 NULL  r     HATNet
55924.82265  -0.01047   0.01768 NULL  r     HATNet
55864.02615  -0.00666   0.02134 NULL  r     HATNet
55883.02591  -0.01393   0.02024 NULL  r     HATNet
55902.02516  -0.00352   0.01725 NULL  r     HATNet
55902.02577   0.00098   0.01872 NULL  r     HATNet
55947.62411   0.00855   0.01872 NULL  r     HATNet
55924.82519   0.01996   0.01711 NULL  r     HATNet
55864.02817   0.01722   0.01442 NULL  r     HATNet
55981.82338   0.02172   0.01429 NULL  r     HATNet
55981.82353  -0.02261   0.01775 NULL  r     HATNet
55864.02862  -0.04353   0.02473 NULL  r     HATNet
55902.02763   0.00340   0.01693 NULL  r     HATNet
55883.02868   0.01178   0.02250 NULL  r     HATNet
55902.02826   0.01093   0.01952 NULL  r     HATNet
55947.62663   0.03804   0.01879 NULL  r     HATNet
55924.82767   0.04569   0.01685 NULL  r     HATNet
55981.82586   0.01456   0.01396 NULL  r     HATNet
55864.03071   0.01893   0.01464 NULL  r     HATNet
55981.82601  -0.00804   0.01933 NULL  r     HATNet
55966.62832   0.04493   0.04368 NULL  r     HATNet
55947.62911   0.01128   0.01789 NULL  r     HATNet
55902.03101  -0.02253   0.01545 NULL  r     HATNet
55883.03203  -0.01590   0.02193 NULL  r     HATNet
55981.82834   0.01026   0.01363 NULL  r     HATNet
55902.03163   0.02647   0.01931 NULL  r     HATNet
55981.82848  -0.02316   0.01882 NULL  r     HATNet
55924.83103  -0.00877   0.01617 NULL  r     HATNet
55864.03411  -0.02338   0.01454 NULL  r     HATNet
55947.63164   0.01540   0.01708 NULL  r     HATNet
55883.03451   0.02356   0.02419 NULL  r     HATNet
55902.03374  -0.00493   0.01509 NULL  r     HATNet
55902.03416   0.01008   0.01942 NULL  r     HATNet
55924.83382   0.00913   0.01614 NULL  r     HATNet
55864.03662   0.01025   0.01435 NULL  r     HATNet
55981.83182  -0.04273   0.02043 NULL  r     HATNet
55981.83200  -0.00136   0.01439 NULL  r     HATNet
55947.63412  -0.02357   0.01700 NULL  r     HATNet
55966.63354   0.01376   0.03363 NULL  r     HATNet
55902.03621  -0.01152   0.01786 NULL  r     HATNet
55883.03703   0.06360   0.02341 NULL  r     HATNet
55902.03665   0.03088   0.01913 NULL  r     HATNet
55924.83631  -0.01854   0.01667 NULL  r     HATNet
55981.83449   0.05314   0.01448 NULL  r     HATNet
55947.63663  -0.00835   0.01679 NULL  r     HATNet
55864.04014   0.01279   0.01478 NULL  r     HATNet
55902.03960  -0.01115   0.01573 NULL  r     HATNet
55883.04038   0.01084   0.02221 NULL  r     HATNet
55902.04000  -0.00712   0.01981 NULL  r     HATNet
55981.83697   0.00468   0.01392 NULL  r     HATNet
55924.83967   0.01133   0.01630 NULL  r     HATNet
55947.63911  -0.02625   0.01708 NULL  r     HATNet
55864.04291   0.01386   0.01530 NULL  r     HATNet
55966.63937   0.01305   0.02452 NULL  r     HATNet
55883.04285  -0.01255   0.02287 NULL  r     HATNet
55902.04207  -0.02429   0.01633 NULL  r     HATNet
55902.04248  -0.02816   0.02279 NULL  r     HATNet
55924.84220  -0.00606   0.01669 NULL  r     HATNet
55947.64162   0.01999   0.01875 NULL  r     HATNet
55981.84037  -0.00030   0.01354 NULL  r     HATNet
55966.64188   0.02821   0.02698 NULL  r     HATNet
55902.04455   0.02538   0.01684 NULL  r     HATNet
55883.04532   0.04676   0.02922 NULL  r     HATNet
55864.04632   0.02404   0.01477 NULL  r     HATNet
55902.04525   0.00139   0.01950 NULL  r     HATNet
55924.84468   0.01052   0.01548 NULL  r     HATNet
55947.64410   0.01098   0.01809 NULL  r     HATNet
55864.04887  -0.00386   0.01448 NULL  r     HATNet
55902.04819   0.02778   0.01557 NULL  r     HATNet
55947.64662   0.00773   0.01717 NULL  r     HATNet
55902.04861  -0.00987   0.01997 NULL  r     HATNet
55981.84534  -0.00377   0.01463 NULL  r     HATNet
55924.84803   0.01726   0.01745 NULL  r     HATNet
55966.64772   0.02253   0.02723 NULL  r     HATNet
55902.05066   0.01697   0.01544 NULL  r     HATNet
55864.05224   0.02862   0.01612 NULL  r     HATNet
55947.64910   0.00593   0.01570 NULL  r     HATNet
55902.05110  -0.02025   0.02172 NULL  r     HATNet
55924.85052  -0.01680   0.01586 NULL  r     HATNet
55966.65025   0.00570   0.02659 NULL  r     HATNet
55864.05478   0.01239   0.01486 NULL  r     HATNet
55947.65161  -0.01034   0.01633 NULL  r     HATNet
55902.05362  -0.04546   0.02117 NULL  r     HATNet
55924.85301  -0.05306   0.01736 NULL  r     HATNet
55981.85119   0.01281   0.01404 NULL  r     HATNet
55947.65409   0.00044   0.01809 NULL  r     HATNet
55966.65390   0.01690   0.02507 NULL  r     HATNet
55864.05838   0.02693   0.01470 NULL  r     HATNet
55902.05698   0.02948   0.02874 NULL  r     HATNet
55981.85396   0.00787   0.01378 NULL  r     HATNet
55924.85666  -0.02362   0.01692 NULL  r     HATNet
55947.65661  -0.02167   0.01613 NULL  r     HATNet
55902.05897   0.01323   0.01409 NULL  r     HATNet
55966.65641   0.00818   0.02619 NULL  r     HATNet
55864.06092   0.01753   0.01514 NULL  r     HATNet
55924.85914   0.00503   0.01606 NULL  r     HATNet
55981.85733   0.00658   0.01522 NULL  r     HATNet
55947.65909  -0.00495   0.01751 NULL  r     HATNet
55966.65889   0.04779   0.02588 NULL  r     HATNet
55902.06174   0.00886   0.01437 NULL  r     HATNet
55924.86163  -0.01256   0.01679 NULL  r     HATNet
55864.06428  -0.01280   0.01420 NULL  r     HATNet
55981.85985   0.00470   0.01435 NULL  r     HATNet
55947.66160   0.00761   0.01716 NULL  r     HATNet
55966.66232  -0.01901   0.02556 NULL  r     HATNet
55902.06510  -0.00565   0.01473 NULL  r     HATNet
55864.06682  -0.00458   0.01457 NULL  r     HATNet
55981.86233   0.00180   0.01435 NULL  r     HATNet
55947.66408   0.04946   0.01604 NULL  r     HATNet
55924.86502  -0.01543   0.01812 NULL  r     HATNet
55966.66479   0.05338   0.02290 NULL  r     HATNet
55902.06757   0.01424   0.01481 NULL  r     HATNet
55947.66655  -0.03786   0.01707 NULL  r     HATNet
55924.86751  -0.00726   0.01592 NULL  r     HATNet
55864.07019  -0.00423   0.01451 NULL  r     HATNet
55981.86569   0.01392   0.01541 NULL  r     HATNet
55966.66730  -0.01227   0.02684 NULL  r     HATNet
55947.66907   0.01091   0.01584 NULL  r     HATNet
55924.87001  -0.02086   0.01671 NULL  r     HATNet
55981.86820   0.04680   0.01549 NULL  r     HATNet
55864.07308  -0.00482   0.01346 NULL  r     HATNet
55966.67067  -0.00899   0.02538 NULL  r     HATNet
55947.67154   0.02412   0.01742 NULL  r     HATNet
55902.07343   0.02041   0.01380 NULL  r     HATNet
55981.87069  -0.00568   0.01471 NULL  r     HATNet
55924.87337  -0.04685   0.01573 NULL  r     HATNet
55864.07660  -0.00403   0.01515 NULL  r     HATNet
55928.67438   0.01015   0.01887 NULL  r     HATNet
55966.67318  -0.01852   0.02583 NULL  r     HATNet
55947.67405  -0.01720   0.01778 NULL  r     HATNet
55902.07620  -0.01534   0.01379 NULL  r     HATNet
55867.87820   0.02858   0.01780 NULL  r     HATNet
55924.87591  -0.00892   0.01683 NULL  r     HATNet
55981.87409   0.01184   0.01465 NULL  r     HATNet
55864.07923  -0.01007   0.01546 NULL  r     HATNet
55928.67717  -0.02881   0.01931 NULL  r     HATNet
55947.67653  -0.01568   0.01510 NULL  r     HATNet
55966.67591   0.04614   0.03804 NULL  r     HATNet
55902.07867   0.01490   0.01391 NULL  r     HATNet
55867.88067  -0.06848   0.01758 NULL  r     HATNet
55924.87868   0.01229   0.01563 NULL  r     HATNet
55981.87683   0.02427   0.01516 NULL  r     HATNet
55947.67900   0.00105   0.01701 NULL  r     HATNet
55864.08264  -0.01341   0.01468 NULL  r     HATNet
55867.88321  -0.00723   0.01857 NULL  r     HATNet
55966.67927   0.01671   0.03153 NULL  r     HATNet
55902.08206  -0.00052   0.01406 NULL  r     HATNet
55981.87935   0.00523   0.01518 NULL  r     HATNet
55924.88207  -0.01348   0.01619 NULL  r     HATNet
55947.68151  -0.00568   0.01657 NULL  r     HATNet
55864.08514   0.03127   0.01544 NULL  r     HATNet
55928.68306   0.04844   0.02110 NULL  r     HATNet
55966.68179   0.03283   0.03622 NULL  r     HATNet
55902.08454   0.01506   0.01446 NULL  r     HATNet
55867.88656  -0.03394   0.01671 NULL  r     HATNet
55924.88457  -0.01056   0.01750 NULL  r     HATNet
55947.68398   0.00335   0.01805 NULL  r     HATNet
55981.88271   0.02517   0.01457 NULL  r     HATNet
55928.68554  -0.02450   0.01847 NULL  r     HATNet
55966.68426  -0.00639   0.02742 NULL  r     HATNet
55902.08701  -0.00203   0.01376 NULL  r     HATNet
55864.08878   0.02752   0.01421 NULL  r     HATNet
55867.88903  -0.04191   0.01731 NULL  r     HATNet
55947.68646  -0.00621   0.01673 NULL  r     HATNet
55981.88519   0.00028   0.01521 NULL  r     HATNet
55928.68807   0.01787   0.01934 NULL  r     HATNet
55864.09128   0.00421   0.01608 NULL  r     HATNet
55867.89155   0.00555   0.01826 NULL  r     HATNet
55966.68762  -0.02827   0.02425 NULL  r     HATNet
55902.09066   0.00892   0.01335 NULL  r     HATNet
55947.68893  -0.01029   0.01619 NULL  r     HATNet
55981.88770   0.02235   0.01438 NULL  r     HATNet
55924.89049  -0.02303   0.01628 NULL  r     HATNet
55928.69143   0.00442   0.02055 NULL  r     HATNet
55864.09465  -0.01295   0.01540 NULL  r     HATNet
55902.09314   0.00263   0.01405 NULL  r     HATNet
55947.69144   0.00612   0.01761 NULL  r     HATNet
55867.89486  -0.02938   0.01758 NULL  r     HATNet
55924.89297   0.01698   0.01708 NULL  r     HATNet
55981.89106   0.00302   0.01374 NULL  r     HATNet
55928.69395   0.01101   0.01823 NULL  r     HATNet
55966.69256  -0.01165   0.02682 NULL  r     HATNet
55864.09719   0.02587   0.01682 NULL  r     HATNet
55902.09564   0.03109   0.01288 NULL  r     HATNet
55947.69391   0.00375   0.01586 NULL  r     HATNet
55867.89765   0.00007   0.01875 NULL  r     HATNet
55924.89546   0.00648   0.01824 NULL  r     HATNet
55981.89358   0.00171   0.01405 NULL  r     HATNet
55928.69647  -0.02764   0.01921 NULL  r     HATNet
55947.69642   0.01265   0.01714 NULL  r     HATNet
55966.69592   0.05823   0.02904 NULL  r     HATNet
55867.90012  -0.04081   0.01746 NULL  r     HATNet
55902.09899   0.02563   0.01350 NULL  r     HATNet
55864.10056   0.00755   0.01501 NULL  r     HATNet
55981.89605   0.00909   0.01470 NULL  r     HATNet
55924.89882   0.00286   0.01699 NULL  r     HATNet
55947.69889  -0.01432   0.01585 NULL  r     HATNet
55928.70011   0.00571   0.01800 NULL  r     HATNet
55966.69866  -0.01374   0.02585 NULL  r     HATNet
55902.10151  -0.00503   0.01495 NULL  r     HATNet
55864.10335   0.00129   0.01476 NULL  r     HATNet
55867.90348   0.03869   0.01789 NULL  r     HATNet
55981.89971   0.00402   0.01422 NULL  r     HATNet
55947.70140   0.01197   0.01635 NULL  r     HATNet
55928.70260  -0.01163   0.01898 NULL  r     HATNet
55966.70117   0.03682   0.02457 NULL  r     HATNet
55902.10424   0.01081   0.01344 NULL  r     HATNet
55867.90599  -0.01588   0.01828 NULL  r     HATNet
55864.10673   0.02126   0.01490 NULL  r     HATNet
55947.70389  -0.03667   0.01568 NULL  r     HATNet
55928.70512  -0.00724   0.01790 NULL  r     HATNet
55867.90847  -0.00972   0.01606 NULL  r     HATNet
55966.70453  -0.02899   0.02557 NULL  r     HATNet
55902.10762  -0.00008   0.01433 NULL  r     HATNet
55864.10923   0.03104   0.01535 NULL  r     HATNet
55981.90468  -0.02539   0.01355 NULL  r     HATNet
55947.70636   0.01416   0.01595 NULL  r     HATNet
55928.70848   0.03200   0.01987 NULL  r     HATNet
55966.70704   0.00520   0.02455 NULL  r     HATNet
55902.11014  -0.00074   0.01309 NULL  r     HATNet
55867.91188   0.01811   0.01751 NULL  r     HATNet
55947.70887  -0.02448   0.01649 NULL  r     HATNet
55864.11263   0.01133   0.01475 NULL  r     HATNet
55924.91035  -0.00747   0.01764 NULL  r     HATNet
55981.90807   0.03672   0.01509 NULL  r     HATNet
55928.71100  -0.00431   0.01802 NULL  r     HATNet
55966.70951   0.04943   0.02906 NULL  r     HATNet
55902.11261   0.00649   0.01326 NULL  r     HATNet
55867.91435   0.00439   0.01631 NULL  r     HATNet
55947.71135  -0.00070   0.01746 NULL  r     HATNet
55864.11513  -0.00894   0.01504 NULL  r     HATNet
55924.91284  -0.01934   0.01700 NULL  r     HATNet
55981.91059  -0.02294   0.01443 NULL  r     HATNet
55928.71349   0.00047   0.01856 NULL  r     HATNet
55867.91686   0.03272   0.01887 NULL  r     HATNet
55966.71286  -0.04864   0.02323 NULL  r     HATNet
55947.71382   0.00176   0.01710 NULL  r     HATNet
55902.11603   0.01911   0.01316 NULL  r     HATNet
55924.91536   0.00367   0.01633 NULL  r     HATNet
55981.91306   0.00145   0.01582 NULL  r     HATNet
55864.11876   0.01680   0.01516 NULL  r     HATNet
55928.71689   0.05185   0.01912 NULL  r     HATNet
55966.71533  -0.08025   0.02494 NULL  r     HATNet
55947.71633   0.03148   0.01734 NULL  r     HATNet
55902.11876   0.01861   0.01487 NULL  r     HATNet
55867.92042  -0.01629   0.01635 NULL  r     HATNet
55924.91872   0.01283   0.01899 NULL  r     HATNet
55864.12127  -0.00789   0.01421 NULL  r     HATNet
55981.91646   0.00460   0.01413 NULL  r     HATNet
55966.71781  -0.01812   0.02444 NULL  r     HATNet
55928.71937  -0.01622   0.01986 NULL  r     HATNet
55947.71881   0.01546   0.01630 NULL  r     HATNet
55902.12127  -0.01665   0.01300 NULL  r     HATNet
55867.92293  -0.01015   0.01664 NULL  r     HATNet
55966.71891   0.01649   0.02069 NULL  r     HATNet
55924.92124  -0.00240   0.01588 NULL  r     HATNet
55981.91894   0.01531   0.01523 NULL  r     HATNet
55848.92474   0.03198   0.03424 NULL  r     HATNet
55864.12469   0.00430   0.01690 NULL  r     HATNet
55947.72128  -0.00015   0.01533 NULL  r     HATNet
55928.72216  -0.00109   0.01907 NULL  r     HATNet
55867.92541  -0.00676   0.01770 NULL  r     HATNet
55966.72139   0.00844   0.01676 NULL  r     HATNet
55902.12462   0.02742   0.01474 NULL  r     HATNet
55924.92372  -0.06152   0.01707 NULL  r     HATNet
55981.92171  -0.01306   0.01353 NULL  r     HATNet
55947.72376   0.01070   0.01575 NULL  r     HATNet
55864.12719   0.01728   0.01447 NULL  r     HATNet
55848.92799   0.02924   0.02342 NULL  r     HATNet
55928.72551  -0.01924   0.01812 NULL  r     HATNet
55966.72397   0.03791   0.02878 NULL  r     HATNet
55902.12713   0.00569   0.01385 NULL  r     HATNet
55867.92878  -0.00031   0.01695 NULL  r     HATNet
55924.92705  -0.01659   0.01835 NULL  r     HATNet
55947.72628   0.01364   0.01655 NULL  r     HATNet
55981.92511  -0.00927   0.01397 NULL  r     HATNet
55848.93068  -0.02762   0.03088 NULL  r     HATNet
55864.13057   0.02274   0.01471 NULL  r     HATNet
55966.72644  -0.05449   0.02464 NULL  r     HATNet
55928.72805   0.00517   0.01878 NULL  r     HATNet
55966.72714  -0.01897   0.01593 NULL  r     HATNet
55867.93125   0.01348   0.01692 NULL  r     HATNet
55947.72876   0.00379   0.01589 NULL  r     HATNet
55924.92980   0.00808   0.01827 NULL  r     HATNet
55981.92759  -0.00457   0.01388 NULL  r     HATNet
55864.13336   0.01427   0.01454 NULL  r     HATNet
55966.72962   0.03837   0.01803 NULL  r     HATNet
55867.93376  -0.02730   0.01753 NULL  r     HATNet
55966.72979  -0.01156   0.02327 NULL  r     HATNet
55947.73123   0.00653   0.01557 NULL  r     HATNet
55902.13322   0.02898   0.01343 NULL  r     HATNet
55924.93229  -0.00522   0.01728 NULL  r     HATNet
55981.93011  -0.00881   0.01555 NULL  r     HATNet
55966.73213  -0.01317   0.01724 NULL  r     HATNet
55966.73227   0.00169   0.02497 NULL  r     HATNet
55928.73387  -0.00348   0.01957 NULL  r     HATNet
55864.13673  -0.00102   0.01472 NULL  r     HATNet
55947.73371   0.01855   0.01686 NULL  r     HATNet
55867.93709  -0.03244   0.01624 NULL  r     HATNet
55848.93857   0.01040   0.02630 NULL  r     HATNet
55924.93570  -0.01449   0.01701 NULL  r     HATNet
55981.93348   0.03414   0.01585 NULL  r     HATNet
55928.73635  -0.01759   0.01717 NULL  r     HATNet
55966.73479   0.04196   0.02552 NULL  r     HATNet
55864.13923   0.00632   0.01578 NULL  r     HATNet
55947.73618   0.01831   0.01640 NULL  r     HATNet
55902.13814   0.02419   0.01451 NULL  r     HATNet
55966.73550  -0.00525   0.01722 NULL  r     HATNet
55848.94109   0.02453   0.02663 NULL  r     HATNet
55924.93819  -0.00115   0.01700 NULL  r     HATNet
55981.93599   0.00444   0.01431 NULL  r     HATNet
55928.73887  -0.01002   0.01774 NULL  r     HATNet
55947.73866   0.01075   0.01610 NULL  r     HATNet
55966.73814   0.03518   0.02567 NULL  r     HATNet
55966.73826  -0.00256   0.01798 NULL  r     HATNet
55867.94234  -0.01407   0.01726 NULL  r     HATNet
55864.14263  -0.01604   0.01497 NULL  r     HATNet
55848.94365  -0.02504   0.02325 NULL  r     HATNet
55902.14152   0.01383   0.01306 NULL  r     HATNet
55924.94069   0.01725   0.01743 NULL  r     HATNet
55981.93847  -0.00015   0.01458 NULL  r     HATNet
55947.74113  -0.02337   0.01599 NULL  r     HATNet
55966.74062  -0.00267   0.02658 NULL  r     HATNet
55928.74227  -0.02905   0.01894 NULL  r     HATNet
55966.74077  -0.02300   0.01775 NULL  r     HATNet
55864.14514  -0.01059   0.01564 NULL  r     HATNet
55902.14400   0.00919   0.01399 NULL  r     HATNet
55947.74215  -0.01169   0.01468 NULL  r     HATNet
55867.94566   0.01735   0.01751 NULL  r     HATNet
55924.94408   0.00640   0.01890 NULL  r     HATNet
55981.94186   0.05429   0.01436 NULL  r     HATNet
55947.74364   0.01059   0.01732 NULL  r     HATNet
55966.74340   0.04423   0.02454 NULL  r     HATNet
55928.74502   0.02474   0.01732 NULL  r     HATNet
55848.94856   0.03380   0.02507 NULL  r     HATNet
55947.74466   0.00377   0.01506 NULL  r     HATNet
55902.14676  -0.01280   0.01281 NULL  r     HATNet
55867.94819  -0.02950   0.01647 NULL  r     HATNet
55966.74415   0.00865   0.01732 NULL  r     HATNet
55864.14880   0.01624   0.01702 NULL  r     HATNet
55924.94656  -0.01505   0.01813 NULL  r     HATNet
55981.94460  -0.00644   0.01485 NULL  r     HATNet
55947.74612  -0.00615   0.01619 NULL  r     HATNet
55928.74750  -0.02104   0.01781 NULL  r     HATNet
55947.74713  -0.01437   0.01519 NULL  r     HATNet
55867.95066  -0.01727   0.01813 NULL  r     HATNet
55966.74663  -0.00933   0.01866 NULL  r     HATNet
55966.74676   0.03874   0.02574 NULL  r     HATNet
55864.15131  -0.01721   0.01717 NULL  r     HATNet
55924.94905  -0.01624   0.01642 NULL  r     HATNet
55902.15014   0.00054   0.01381 NULL  r     HATNet
55981.94710   0.03117   0.01366 NULL  r     HATNet
55947.74860  -0.03692   0.01742 NULL  r     HATNet
55966.74915   0.00491   0.01918 NULL  r     HATNet
55966.74923  -0.01141   0.02258 NULL  r     HATNet
55928.75090   0.00787   0.01839 NULL  r     HATNet
55947.75048   0.00881   0.01562 NULL  r     HATNet
55867.95398   0.01230   0.01641 NULL  r     HATNet
55902.15262   0.02594   0.01416 NULL  r     HATNet
55947.75111   0.01232   0.01673 NULL  r     HATNet
55924.95266   0.00149   0.01775 NULL  r     HATNet
55981.95048  -0.01786   0.01391 NULL  r     HATNet
55848.95633   0.03176   0.02936 NULL  r     HATNet
55966.75170  -0.01653   0.02511 NULL  r     HATNet
55928.75339   0.00073   0.01752 NULL  r     HATNet
55947.75295   0.01871   0.01480 NULL  r     HATNet
55867.95646   0.01466   0.01718 NULL  r     HATNet
55902.15512   0.00773   0.01429 NULL  r     HATNet
55966.75251  -0.03251   0.01830 NULL  r     HATNet
55947.75359  -0.02722   0.01797 NULL  r     HATNet
55924.95515   0.00948   0.01871 NULL  r     HATNet
55981.95300   0.03089   0.01468 NULL  r     HATNet
55848.95889  -0.00495   0.02720 NULL  r     HATNet
55928.75591  -0.00138   0.01824 NULL  r     HATNet
55947.75568   0.01228   0.01609 NULL  r     HATNet
55867.95897  -0.03714   0.01673 NULL  r     HATNet
55966.75499   0.00044   0.01819 NULL  r     HATNet
55966.75506  -0.01913   0.02454 NULL  r     HATNet
55947.75609   0.01557   0.01638 NULL  r     HATNet
55902.15847   0.01192   0.01466 NULL  r     HATNet
55924.95764   0.00439   0.01700 NULL  r     HATNet
55848.96144  -0.02975   0.02380 NULL  r     HATNet
55966.75750   0.00025   0.01973 NULL  r     HATNet
55966.75757   0.00553   0.02495 NULL  r     HATNet
55928.75927  -0.01401   0.01873 NULL  r     HATNet
55947.75857  -0.02170   0.01625 NULL  r     HATNet
55867.96229  -0.01687   0.01798 NULL  r     HATNet
55947.75906  -0.01004   0.01460 NULL  r     HATNet
55902.16124  -0.00522   0.01523 NULL  r     HATNet
55924.96070   0.02929   0.01839 NULL  r     HATNet
55924.96106   0.00646   0.01804 NULL  r     HATNet
55966.76004   0.01673   0.02697 NULL  r     HATNet
55928.76176   0.01514   0.01725 NULL  r     HATNet
55947.76105   0.02424   0.01708 NULL  r     HATNet
55947.76153  -0.00882   0.01450 NULL  r     HATNet
55867.96507  -0.02791   0.01742 NULL  r     HATNet
55966.76111   0.01673   0.02020 NULL  r     HATNet
55924.96317   0.02232   0.01691 NULL  r     HATNet
55924.96355   0.00319   0.01770 NULL  r     HATNet
55928.76429   0.01103   0.01838 NULL  r     HATNet
55947.76352  -0.00624   0.01775 NULL  r     HATNet
55947.76400   0.00581   0.01401 NULL  r     HATNet
55966.76343   0.01952   0.02558 NULL  r     HATNet
55867.96754   0.02473   0.01957 NULL  r     HATNet
55966.76363  -0.02903   0.01964 NULL  r     HATNet
55924.96591   0.01226   0.01852 NULL  r     HATNet
55902.16697  -0.00981   0.01844 NULL  r     HATNet
55924.96604   0.00294   0.01775 NULL  r     HATNet
55848.96941   0.03963   0.02533 NULL  r     HATNet
55947.76600   0.00976   0.01602 NULL  r     HATNet
55966.76620   0.00972   0.02504 NULL  r     HATNet
55928.76790  -0.01127   0.01878 NULL  r     HATNet
55947.76735  -0.02820   0.01457 NULL  r     HATNet
55867.97094   0.01387   0.01680 NULL  r     HATNet
55848.97193   0.00793   0.02378 NULL  r     HATNet
55924.96938  -0.00865   0.01815 NULL  r     HATNet
55947.76851  -0.00216   0.01707 NULL  r     HATNet
55924.96952   0.02666   0.02116 NULL  r     HATNet
55966.76867  -0.01362   0.02241 NULL  r     HATNet
55928.77039  -0.00482   0.01758 NULL  r     HATNet
55947.77009  -0.00233   0.01518 NULL  r     HATNet
55867.97347   0.02026   0.01882 NULL  r     HATNet
55848.97448   0.02540   0.02403 NULL  r     HATNet
55924.97192   0.00001   0.01865 NULL  r     HATNet
55947.77099   0.02672   0.01680 NULL  r     HATNet
55924.97210  -0.03136   0.02158 NULL  r     HATNet
55928.77291  -0.00848   0.01889 NULL  r     HATNet
55947.77256  -0.00580   0.01486 NULL  r     HATNet
55867.97595   0.00020   0.01818 NULL  r     HATNet
55966.77203   0.01954   0.02565 NULL  r     HATNet
55848.97726   0.03303   0.02573 NULL  r     HATNet
55947.77346   0.00980   0.01693 NULL  r     HATNet
55924.97466   0.02833   0.01900 NULL  r     HATNet
55924.97483  -0.01805   0.01946 NULL  r     HATNet
55966.77450   0.02333   0.02359 NULL  r     HATNet
55928.77627   0.00822   0.01808 NULL  r     HATNet
55947.77593   0.00035   0.01493 NULL  r     HATNet
55947.77594  -0.00629   0.01636 NULL  r     HATNet
55867.97928  -0.00204   0.01910 NULL  r     HATNet
55924.97801   0.01890   0.01893 NULL  r     HATNet
55924.97818   0.02485   0.02159 NULL  r     HATNet
55966.77698   0.03797   0.02761 NULL  r     HATNet
55928.77875  -0.03243   0.01738 NULL  r     HATNet
55848.98233  -0.04650   0.02336 NULL  r     HATNet
55947.77841  -0.00480   0.01439 NULL  r     HATNet
55947.77845  -0.01465   0.01553 NULL  r     HATNet
55867.98181   0.04166   0.01829 NULL  r     HATNet
55924.98049  -0.01348   0.01675 NULL  r     HATNet
55924.98068  -0.04061   0.02189 NULL  r     HATNet
55928.78128  -0.02237   0.01893 NULL  r     HATNet
55947.78088   0.02328   0.01565 NULL  r     HATNet
55848.98496   0.00604   0.02548 NULL  r     HATNet
55947.78092  -0.02716   0.01525 NULL  r     HATNet
55966.78039   0.04317   0.02833 NULL  r     HATNet
55924.98299   0.01841   0.01932 NULL  r     HATNet
55924.98314   0.00171   0.02119 NULL  r     HATNet
55947.78340  -0.01211   0.01759 NULL  r     HATNet
55848.98751   0.02239   0.02528 NULL  r     HATNet
55966.78286  -0.01681   0.02593 NULL  r     HATNet
55928.78465   0.04166   0.01956 NULL  r     HATNet
55947.78452   0.00821   0.01396 NULL  r     HATNet
55867.98785  -0.01408   0.01801 NULL  r     HATNet
55924.98639   0.03326   0.01911 NULL  r     HATNet
55924.98660  -0.01581   0.02466 NULL  r     HATNet
55947.78587  -0.00202   0.01594 NULL  r     HATNet
55966.78534  -0.01422   0.02198 NULL  r     HATNet
55848.99030  -0.04963   0.02413 NULL  r     HATNet
55928.78714   0.04914   0.02064 NULL  r     HATNet
55947.78699  -0.00456   0.01504 NULL  r     HATNet
55867.99037  -0.00202   0.01850 NULL  r     HATNet
55924.98887  -0.02227   0.01761 NULL  r     HATNet
55947.78838   0.02102   0.01688 NULL  r     HATNet
55924.98936  -0.03584   0.02264 NULL  r     HATNet
55848.99286  -0.05427   0.02367 NULL  r     HATNet
55928.78989  -0.00946   0.01798 NULL  r     HATNet
55947.78947   0.01013   0.01524 NULL  r     HATNet
55867.99284  -0.00754   0.01720 NULL  r     HATNet
55966.78893   0.01402   0.02358 NULL  r     HATNet
55966.78900  -0.00841   0.02189 NULL  r     HATNet
55924.99135  -0.02146   0.01813 NULL  r     HATNet
55947.79085  -0.00239   0.01649 NULL  r     HATNet
55924.99194  -0.02152   0.02115 NULL  r     HATNet
55966.79141   0.03824   0.02492 NULL  r     HATNet
55928.79325  -0.02582   0.01760 NULL  r     HATNet
55947.79284  -0.01030   0.01465 NULL  r     HATNet
55867.99621  -0.00114   0.01715 NULL  r     HATNet
55928.79381  -0.00242   0.01684 NULL  r     HATNet
55947.79333  -0.04300   0.01659 NULL  r     HATNet
55924.99546  -0.01057   0.01574 NULL  r     HATNet
55966.79392   0.03771   0.02820 NULL  r     HATNet
55928.79578   0.02532   0.01877 NULL  r     HATNet
55947.79531   0.01180   0.01511 NULL  r     HATNet
55867.99868  -0.01354   0.01824 NULL  r     HATNet
55928.79629  -0.00001   0.01517 NULL  r     HATNet
55966.79493   0.01201   0.01942 NULL  r     HATNet
55947.79584  -0.02679   0.01739 NULL  r     HATNet
55924.99794  -0.01299   0.01632 NULL  r     HATNet
55928.79827  -0.02311   0.01739 NULL  r     HATNet
55868.00119   0.03049   0.01974 NULL  r     HATNet
55928.79876  -0.01514   0.01724 NULL  r     HATNet
55966.79727   0.00695   0.02567 NULL  r     HATNet
55947.79808   0.00673   0.01473 NULL  r     HATNet
55966.79740   0.02135   0.02046 NULL  r     HATNet
55947.79831   0.03199   0.01578 NULL  r     HATNet
55849.00337   0.02829   0.02583 NULL  r     HATNet
55925.00045  -0.00056   0.01468 NULL  r     HATNet
55849.00426  -0.00288   0.02523 NULL  r     HATNet
55966.79975   0.03739   0.02584 NULL  r     HATNet
55947.80079   0.01482   0.01661 NULL  r     HATNet
55928.80166   0.01402   0.01786 NULL  r     HATNet
55868.00453   0.02078   0.01795 NULL  r     HATNet
55928.80211  -0.00101   0.01669 NULL  r     HATNet
55947.80142  -0.00247   0.01470 NULL  r     HATNet
55966.80222   0.05003   0.02628 NULL  r     HATNet
55925.00406   0.00302   0.01631 NULL  r     HATNet
55947.80326   0.00844   0.01628 NULL  r     HATNet
55928.80415  -0.02422   0.01727 NULL  r     HATNet
55849.00744   0.02506   0.02480 NULL  r     HATNet
55868.00700  -0.00676   0.01741 NULL  r     HATNet
55947.80393   0.00722   0.01405 NULL  r     HATNet
55928.80485   0.01648   0.01681 NULL  r     HATNet
55849.00841  -0.00178   0.02363 NULL  r     HATNet
55947.80574  -0.00800   0.01566 NULL  r     HATNet
55928.80663   0.01825   0.01887 NULL  r     HATNet
55849.01007  -0.03828   0.02435 NULL  r     HATNet
55966.80559   0.00520   0.02532 NULL  r     HATNet
55947.80640  -0.00698   0.01546 NULL  r     HATNet
55868.00978  -0.04087   0.01700 NULL  r     HATNet
55928.80733  -0.00692   0.01645 NULL  r     HATNet
55849.01093  -0.03435   0.02405 NULL  r     HATNet
55925.00904   0.03672   0.01643 NULL  r     HATNet
55947.80825  -0.01938   0.01452 NULL  r     HATNet
55849.01257   0.01119   0.02546 NULL  r     HATNet
55928.81002  -0.01405   0.01819 NULL  r     HATNet
55849.01348   0.03390   0.02456 NULL  r     HATNet
55947.80978   0.01976   0.01504 NULL  r     HATNet
55868.01311  -0.00076   0.01817 NULL  r     HATNet
55928.81069  -0.01235   0.01558 NULL  r     HATNet
55947.81072  -0.00524   0.01699 NULL  r     HATNet
55849.01506  -0.03385   0.02199 NULL  r     HATNet
55925.01243   0.01245   0.01659 NULL  r     HATNet
55966.81078   0.00954   0.02610 NULL  r     HATNet
55928.81277   0.02015   0.02022 NULL  r     HATNet
55849.01628  -0.01917   0.02389 NULL  r     HATNet
55868.01558   0.00416   0.01805 NULL  r     HATNet
55928.81316  -0.02401   0.01639 NULL  r     HATNet
55947.81251  -0.00173   0.01419 NULL  r     HATNet
55947.81319   0.00544   0.01709 NULL  r     HATNet
55849.01782  -0.01657   0.02183 NULL  r     HATNet
55925.01491  -0.01533   0.01630 NULL  r     HATNet
55928.81526   0.00305   0.01768 NULL  r     HATNet
55868.01805   0.01146   0.01898 NULL  r     HATNet
55928.81563  -0.03105   0.01574 NULL  r     HATNet
55966.81410  -0.02786   0.02527 NULL  r     HATNet
55947.81502   0.01940   0.01497 NULL  r     HATNet
55947.81567   0.01096   0.01644 NULL  r     HATNet
55849.02032  -0.00108   0.02042 NULL  r     HATNet
55966.81655   0.04697   0.02750 NULL  r     HATNet
55928.81862   0.01309   0.01824 NULL  r     HATNet
56268.91578   0.02448   0.00078  11.37650  i  Keplercam
56268.91767   0.02504   0.00077  11.37610  i  Keplercam
56268.91960   0.02626   0.00078  11.37680  i  Keplercam
56268.92150   0.02484   0.00078  11.37550  i  Keplercam
56268.92343   0.02371   0.00077  11.37380  i  Keplercam
56268.92533   0.02208   0.00078  11.37220  i  Keplercam
56268.92724   0.01802   0.00078  11.36890  i  Keplercam
56268.92915   0.01554   0.00077  11.36690  i  Keplercam
56268.93106   0.01284   0.00078  11.36380  i  Keplercam
56268.93297   0.01026   0.00078  11.36160  i  Keplercam
56268.93487   0.00637   0.00077  11.35910  i  Keplercam
56268.93677   0.00396   0.00077  11.35650  i  Keplercam
56268.93870   0.00238   0.00077  11.35410  i  Keplercam
56268.94059   0.00156   0.00077  11.35240  i  Keplercam
56268.94252  -0.00060   0.00077  11.35150  i  Keplercam
56268.94443   0.00051   0.00077  11.35150  i  Keplercam
56268.94635  -0.00075   0.00077  11.34940  i  Keplercam
56268.94826   0.00007   0.00077  11.35080  i  Keplercam
56268.95018   0.00064   0.00078  11.35160  i  Keplercam
56268.95206  -0.00053   0.00077  11.35060  i  Keplercam
56268.95399   0.00045   0.00077  11.35080  i  Keplercam
56268.95588  -0.00046   0.00078  11.35020  i  Keplercam
56268.95781   0.00104   0.00077  11.35210  i  Keplercam
56268.95969  -0.00038   0.00078  11.34990  i  Keplercam
56268.96160  -0.00217   0.00077  11.34860  i  Keplercam
56268.96347  -0.00060   0.00078  11.35010  i  Keplercam
56268.96535  -0.00015   0.00077  11.34920  i  Keplercam
56268.96726   0.00086   0.00077  11.35070  i  Keplercam
56268.96918   0.00011   0.00078  11.35040  i  Keplercam
56268.97109  -0.00112   0.00077  11.34760  i  Keplercam
56268.97300   0.00045   0.00078  11.35130  i  Keplercam
56268.97491   0.00145   0.00078  11.35270  i  Keplercam
56268.97681   0.00063   0.00078  11.35000  i  Keplercam
56268.97871   0.00061   0.00078  11.35030  i  Keplercam
56268.98064   0.00061   0.00078  11.35010  i  Keplercam
56268.98254   0.00060   0.00078  11.35010  i  Keplercam
56268.98441   0.00077   0.00077  11.35060  i  Keplercam
56268.98631   0.00020   0.00078  11.34960  i  Keplercam
56268.98822   0.00017   0.00078  11.34980  i  Keplercam
56268.99012   0.00119   0.00078  11.35090  i  Keplercam
56268.99203  -0.00082   0.00077  11.34830  i  Keplercam
56268.99394  -0.00144   0.00079  11.34640  i  Keplercam
56268.99583   0.00027   0.00078  11.34920  i  Keplercam
56268.99771  -0.00026   0.00078  11.34820  i  Keplercam
56268.99962   0.00043   0.00077  11.34990  i  Keplercam
56269.00155  -0.00037   0.00078  11.34840  i  Keplercam
56269.00347  -0.00049   0.00078  11.34700  i  Keplercam
56269.00539  -0.00040   0.00078  11.34700  i  Keplercam
56269.00727  -0.00024   0.00077  11.34770  i  Keplercam
56269.00917  -0.00192   0.00078  11.34730  i  Keplercam
56269.01109   0.00006   0.00078  11.34910  i  Keplercam
56269.01300  -0.00060   0.00078  11.34780  i  Keplercam
56269.01491   0.00117   0.00079  11.35020  i  Keplercam
56269.01680  -0.00126   0.00079  11.34720  i  Keplercam
56269.01871   0.00013   0.00079  11.34880  i  Keplercam
56269.02062  -0.00134   0.00079  11.34650  i  Keplercam
56269.02253   0.00043   0.00079  11.35000  i  Keplercam
56269.02442   0.00121   0.00079  11.35040  i  Keplercam
56269.02631  -0.00025   0.00079  11.35020  i  Keplercam
56269.02821  -0.00040   0.00079  11.34900  i  Keplercam
56269.03011   0.00144   0.00079  11.35120  i  Keplercam
56269.03202   0.00057   0.00079  11.35000  i  Keplercam
56269.03392   0.00012   0.00078  11.34950  i  Keplercam
56269.03583  -0.00084   0.00078  11.34960  i  Keplercam
56269.03773   0.00124   0.00079  11.35100  i  Keplercam
56269.03963   0.00111   0.00079  11.35070  i  Keplercam
56269.04155   0.00114   0.00079  11.35060  i  Keplercam
56269.04343  -0.00182   0.00078  11.34660  i  Keplercam
56269.04533  -0.00148   0.00079  11.34960  i  Keplercam
56269.04721  -0.00125   0.00078  11.34740  i  Keplercam
56269.04912   0.00003   0.00079  11.34920  i  Keplercam
56269.05102   0.00179   0.00080  11.34950  i  Keplercam
56310.61987  -0.00088   0.00087  11.34130  i  Keplercam
56310.62177   0.00115   0.00087  11.34510  i  Keplercam
56310.62554  -0.00092   0.00088  11.34170  i  Keplercam
56310.62747   0.00024   0.00087  11.34300  i  Keplercam
56310.62935   0.00062   0.00086  11.34230  i  Keplercam
56310.63126  -0.00066   0.00085  11.34130  i  Keplercam
56310.63315  -0.00047   0.00085  11.34270  i  Keplercam
56310.63506  -0.00028   0.00086  11.34170  i  Keplercam
56310.63700  -0.00018   0.00086  11.34050  i  Keplercam
56310.63891   0.00134   0.00086  11.34260  i  Keplercam
56310.64081   0.00201   0.00085  11.34350  i  Keplercam
56310.64273  -0.00082   0.00086  11.34070  i  Keplercam
56310.64464  -0.00127   0.00086  11.33920  i  Keplercam
56310.64655  -0.00063   0.00085  11.34060  i  Keplercam
56310.64846   0.00062   0.00087  11.34140  i  Keplercam
56310.65035   0.00093   0.00085  11.34200  i  Keplercam
56310.65224  -0.00107   0.00087  11.34090  i  Keplercam
56310.65414  -0.00107   0.00090  11.33990  i  Keplercam
56310.65605   0.00081   0.00088  11.34180  i  Keplercam
56310.65795  -0.00069   0.00091  11.33990  i  Keplercam
56310.65988  -0.00058   0.00089  11.33950  i  Keplercam
56310.66177   0.00050   0.00091  11.34010  i  Keplercam
56310.66369   0.00046   0.00090  11.34000  i  Keplercam
56310.66559   0.00033   0.00089  11.33980  i  Keplercam
56310.66749   0.00126   0.00093  11.33940  i  Keplercam
56310.66940   0.00228   0.00095  11.34200  i  Keplercam
56310.67128   0.00497   0.00099  11.34400  i  Keplercam
56310.67320   0.00774   0.00096  11.34800  i  Keplercam
56310.67509   0.00992   0.00095  11.34810  i  Keplercam
56310.67699   0.01193   0.00088  11.34830  i  Keplercam
56310.67893   0.01595   0.00087  11.35430  i  Keplercam
56310.68084   0.01901   0.00087  11.35810  i  Keplercam
56310.68274   0.02006   0.00087  11.35840  i  Keplercam
56310.68465   0.02170   0.00086  11.36070  i  Keplercam
56310.68656   0.02424   0.00090  11.36250  i  Keplercam
56310.68846   0.02438   0.00096  11.36870  i  Keplercam
56310.69035   0.02442   0.00091  11.36410  i  Keplercam
56310.69227   0.02592   0.00093  11.36540  i  Keplercam
56310.69416   0.02645   0.00094  11.36700  i  Keplercam
56310.69610   0.02674   0.00091  11.36710  i  Keplercam
56310.69801   0.02686   0.00094  11.36740  i  Keplercam
56310.69990   0.02825   0.00093  11.36860  i  Keplercam
56310.70183   0.02684   0.00096  11.36630  i  Keplercam
56310.70371   0.02660   0.00096  11.36670  i  Keplercam
56310.70562   0.02790   0.00093  11.36760  i  Keplercam
56310.70753   0.02898   0.00093  11.36790  i  Keplercam
56310.70942   0.02690   0.00094  11.36700  i  Keplercam
56310.71133   0.02766   0.00092  11.36780  i  Keplercam
56310.71323   0.02683   0.00088  11.36660  i  Keplercam
56310.71514   0.02544   0.00089  11.36580  i  Keplercam
56310.71705   0.02369   0.00093  11.36370  i  Keplercam
56310.71896   0.02576   0.00092  11.36770  i  Keplercam
56310.72085   0.02417   0.00095  11.36510  i  Keplercam
56310.72277   0.02097   0.00094  11.36180  i  Keplercam
56310.72468   0.02050   0.00098  11.36160  i  Keplercam
56310.72658   0.01783   0.00092  11.35830  i  Keplercam
56310.72848   0.01419   0.00097  11.35330  i  Keplercam
56310.73039   0.00879   0.00097  11.34820  i  Keplercam
56310.73229   0.00997   0.00091  11.35070  i  Keplercam
56310.73420   0.00533   0.00089  11.34530  i  Keplercam
56310.73611   0.00380   0.00085  11.34430  i  Keplercam
56310.73802   0.00130   0.00086  11.34180  i  Keplercam
56310.73995  -0.00111   0.00087  11.33860  i  Keplercam
56310.74185   0.00085   0.00088  11.34110  i  Keplercam
56310.74375  -0.00131   0.00086  11.33920  i  Keplercam
56310.74564  -0.00008   0.00085  11.33980  i  Keplercam
56310.74754   0.00093   0.00086  11.33970  i  Keplercam
56310.74944   0.00047   0.00088  11.34080  i  Keplercam
56310.75133   0.00013   0.00088  11.33990  i  Keplercam
56310.75325   0.00113   0.00085  11.34150  i  Keplercam
56310.75512  -0.00052   0.00085  11.34010  i  Keplercam
56310.75702  -0.00008   0.00085  11.33990  i  Keplercam
56310.75893  -0.00197   0.00086  11.33900  i  Keplercam
56310.76084   0.00008   0.00086  11.34120  i  Keplercam
56310.76275   0.00007   0.00087  11.34090  i  Keplercam
56310.76461  -0.00071   0.00089  11.34050  i  Keplercam
56310.76652   0.00013   0.00089  11.34130  i  Keplercam
56310.76847  -0.00019   0.00089  11.33980  i  Keplercam
56310.77038  -0.00091   0.00088  11.34050  i  Keplercam
56310.77229   0.00124   0.00088  11.34090  i  Keplercam
56310.77421  -0.00033   0.00086  11.33950  i  Keplercam
56310.77609  -0.00097   0.00086  11.34030  i  Keplercam
56310.77802   0.00134   0.00086  11.34260  i  Keplercam
56310.77990   0.00075   0.00086  11.34200  i  Keplercam
56310.78181  -0.00038   0.00086  11.34070  i  Keplercam
56310.78372  -0.00010   0.00084  11.34180  i  Keplercam
56310.78561   0.00041   0.00085  11.34160  i  Keplercam

